Random Euclidean CFT$_2$ from Triangulated dS$_3$ Gravity

We propose a random Euclidean CFT description of three-dimensional de Sitter gravity with fixed central charge and primary spectrum but fluctuating OPE coefficients. A normalized four-point coefficient extracted from the complex Liouville cosmological wavefunction matches the analytically continued tetrahedral Virasoro graph amplitude. Its two-copy form gives a non-Gaussian OPE correlation, with a modular $S$ transform relating the corresponding amplitude to fixed-angle Conformal Turaev--Viro theory. The $K_4$ graph also determines a compact hyperbolic core assembled from two generalized tetrahedra, with a pleated genus-three boundary. We reconstruct this core directly from a marked family of real Lorentzian de Sitter spacetimes expanding from a tetrahedral initial graph. Inverse normal flow collapses six future-boundary collars into geodesic cuffs. Initial spacelike arc lengths fix the exterior dihedral angles, while boost holonomies and marked seams determine the edge lengths and face pairings. Semiclassically, the OPE correlation acquires an oscillatory phase governed by hyperbolic volume, whose angle derivatives measure Lorentzian holonomies. As four necks of the future boundary pinch and the remaining bends vanish, its genus-three surface degenerates into two four-punctured spheres joined at four nodes. Sphere-tree sewing extends this relation between geometry and wavefunction coefficients to higher-point channels.

==> (inline-0) <==
\begin{tikzpicture}[x=1cm,y=1cm,line cap=round,line join=round,
  baseline=(current bounding box.center),font=\small]
  % Perspective lift of the marked genus-two chart; no metric claim.
  % Mesh sheets share all three rims; source curve connections retained.
  \begin{scope}[scale=.98]
    \colorlet{boundaryshade}{blue!12!black}
    \foreach \tone/\ax/\ay/\bx/\by/\cx/\cy in {
      62/-0.956/1.332/-0.940/1.270/-0.941/1.281,
      37/-1.025/1.359/-0.941/1.281/-1.011/1.348,
      17/-1.440/1.451/-1.356/1.453/-1.425/1.455,
      18/-1.509/1.455/-1.440/1.451/-1.425/1.455,
      17/-1.371/1.445/-1.287/1.448/-1.356/1.453,
      16/-1.662/1.443/-1.578/1.456/-1.647/1.452,
      26/-1.095/1.383/-1.011/1.348/-1.080/1.384,
      19/-1.302/1.437/-1.218/1.433/-1.287/1.448,
      23/-1.164/1.404/-1.080/1.384/-1.149/1.412,
      16/-1.731/1.442/-1.662/1.443/-1.647/1.452,
      21/-1.233/1.423/-1.149/1.412/-1.218/1.433,
      17/-1.440/1.451/-1.371/1.445/-1.356/1.453,
      16/-1.593/1.441/-1.509/1.455/-1.578/1.456,
      16/-1.815/1.421/-1.731/1.442/-1.800/1.435,
      17/-1.371/1.445/-1.302/1.437/-1.287/1.448,
      42/-0.833/1.269/-0.756/1.183/-0.818/1.260,
      16/-1.884/1.415/-1.815/1.421/-1.800/1.435,
      16/-1.662/1.443/-1.593/1.441/-1.578/1.456,
      19/-1.302/1.437/-1.233/1.423/-1.218/1.433,
      22/-1.164/1.404/-1.095/1.383/-1.080/1.384,
      16/-1.968/1.388/-1.884/1.415/-1.953/1.401,
      16/-2.037/1.374/-1.968/1.388/-1.953/1.401,
      20/-1.233/1.423/-1.164/1.404/-1.149/1.412,
      16/-1.524/1.436/-1.440/1.451/-1.509/1.455,
      15/-1.746/1.422/-1.662/1.443/-1.731/1.442,
      16/-1.593/1.441/-1.524/1.436/-1.509/1.455,
      16/-1.455/1.430/-1.371/1.445/-1.440/1.451,
      15/-1.815/1.421/-1.746/1.422/-1.731/1.442,
      28/-0.902/1.295/-0.818/1.260/-0.887/1.300,
      16/-1.524/1.436/-1.455/1.430/-1.440/1.451,
      15/-1.899/1.394/-1.815/1.421/-1.884/1.415,
      16/-2.121/1.339/-2.052/1.355/-2.037/1.374,
      16/-1.386/1.421/-1.302/1.437/-1.371/1.445,
      15/-1.677/1.419/-1.593/1.441/-1.662/1.443,
      15/-1.968/1.388/-1.899/1.394/-1.884/1.415,
      16/-2.052/1.355/-1.968/1.388/-2.037/1.374,
      25/-0.971/1.319/-0.887/1.300/-0.956/1.332,
      15/-1.746/1.422/-1.677/1.419/-1.662/1.443,
      18/-1.317/1.412/-1.233/1.423/-1.302/1.437,
      23/-1.040/1.341/-0.956/1.332/-1.025/1.359,
      16/-1.455/1.430/-1.386/1.421/-1.371/1.445,
      45/-0.641/1.176/-0.582/1.097/-0.626/1.161,
      19/-1.248/1.398/-1.164/1.404/-1.233/1.423,
      22/-1.109/1.362/-1.025/1.359/-1.095/1.383,
      20/-1.178/1.381/-1.095/1.383/-1.164/1.404,
      16/-1.608/1.414/-1.524/1.436/-1.593/1.441,
      15/-1.830/1.395/-1.746/1.422/-1.815/1.421,
      17/-1.386/1.421/-1.317/1.412/-1.302/1.437,
      16/-2.205/1.296/-2.136/1.317/-2.121/1.339,
      22/-0.971/1.319/-0.902/1.295/-0.887/1.300,
      16/-1.677/1.419/-1.608/1.414/-1.593/1.441,
      15/-1.899/1.394/-1.830/1.395/-1.815/1.421,
      16/-2.136/1.317/-2.052/1.355/-2.121/1.339,
      18/-1.317/1.412/-1.248/1.398/-1.233/1.423,
      21/-1.040/1.341/-0.971/1.319/-0.956/1.332,
      16/-1.539/1.407/-1.455/1.430/-1.524/1.436,
      15/-1.983/1.363/-1.899/1.394/-1.968/1.388,
      15/-2.052/1.355/-1.983/1.363/-1.968/1.388,
      19/-1.248/1.398/-1.178/1.381/-1.164/1.404,
      20/-1.109/1.362/-1.040/1.341/-1.025/1.359,
      20/-1.178/1.381/-1.109/1.362/-1.095/1.383,
      17/-2.289/1.246/-2.220/1.273/-2.205/1.296,
      30/-0.710/1.203/-0.626/1.161/-0.695/1.206,
      16/-1.761/1.393/-1.677/1.419/-1.746/1.422,
      16/-1.608/1.414/-1.539/1.407/-1.524/1.436,
      17/-1.470/1.399/-1.386/1.421/-1.455/1.430,
      16/-1.830/1.395/-1.761/1.393/-1.746/1.422,
      20/-2.373/1.182/-2.304/1.222/-2.289/1.246,
      16/-2.220/1.273/-2.136/1.317/-2.205/1.296,
      17/-1.539/1.407/-1.470/1.399/-1.455/1.430,
      26/-0.779/1.228/-0.695/1.206/-0.764/1.240,
      17/-1.401/1.389/-1.317/1.412/-1.386/1.421,
      15/-1.914/1.365/-1.830/1.395/-1.899/1.394,
      16/-1.692/1.388/-1.608/1.414/-1.677/1.419,
      15/-1.983/1.363/-1.914/1.365/-1.899/1.394,
      15/-2.136/1.317/-2.067/1.327/-2.052/1.355,
      15/-2.067/1.327/-1.983/1.363/-2.052/1.355,
      17/-2.304/1.222/-2.220/1.273/-2.289/1.246,
      24/-0.848/1.250/-0.764/1.240/-0.833/1.269,
      16/-1.761/1.393/-1.692/1.388/-1.677/1.419,
      46/-0.449/1.085/-0.399/1.010/-0.434/1.065,
      19/-1.332/1.378/-1.248/1.398/-1.317/1.412,
      17/-1.470/1.399/-1.401/1.389/-1.386/1.421,
      20/-2.388/1.163/-2.304/1.222/-2.373/1.182,
      23/-0.917/1.272/-0.833/1.269/-0.902/1.295,
      20/-1.262/1.364/-1.178/1.381/-1.248/1.398,
      17/-1.623/1.380/-1.539/1.407/-1.608/1.414,
      22/-0.986/1.292/-0.902/1.295/-0.971/1.319,
      20/-1.193/1.348/-1.109/1.362/-1.178/1.381,
      21/-1.055/1.312/-0.971/1.319/-1.040/1.341,
      21/-1.124/1.330/-1.040/1.341/-1.109/1.362,
      16/-1.845/1.362/-1.761/1.393/-1.830/1.395,
      17/-1.401/1.389/-1.332/1.378/-1.317/1.412,
      23/-0.779/1.228/-0.710/1.203/-0.695/1.206,
      17/-1.692/1.388/-1.623/1.380/-1.608/1.414,
      16/-1.914/1.365/-1.845/1.362/-1.830/1.395,
      16/-2.220/1.273/-2.151/1.286/-2.136/1.317,
      17/-1.554/1.372/-1.470/1.399/-1.539/1.407,
      19/-1.332/1.378/-1.262/1.364/-1.248/1.398,
      21/-0.848/1.250/-0.779/1.228/-0.764/1.240,
      16/-2.151/1.286/-2.067/1.327/-2.136/1.317,
      16/-1.998/1.330/-1.914/1.365/-1.983/1.363,
      16/-2.067/1.327/-1.998/1.330/-1.983/1.363,
      19/-1.262/1.364/-1.193/1.348/-1.178/1.381,
      21/-0.917/1.272/-0.848/1.250/-0.833/1.269,
      30/-0.518/1.111/-0.434/1.065/-0.503/1.111,
      20/-1.193/1.348/-1.124/1.330/-1.109/1.362,
      20/-0.986/1.292/-0.917/1.272/-0.902/1.295,
      17/-1.623/1.380/-1.554/1.372/-1.539/1.407,
      17/-1.776/1.357/-1.692/1.388/-1.761/1.393,
      62/-1.343/0.563/-1.328/0.561/-1.259/0.557,
      20/-1.124/1.330/-1.055/1.312/-1.040/1.341,
      20/-1.055/1.312/-0.986/1.292/-0.971/1.319,
      18/-1.485/1.362/-1.401/1.389/-1.470/1.399,
      17/-2.304/1.222/-2.235/1.241/-2.220/1.273,
      17/-1.845/1.362/-1.776/1.357/-1.761/1.393,
      22/-2.472/1.086/-2.403/1.132/-2.388/1.163,
      18/-1.554/1.372/-1.485/1.362/-1.470/1.399,
      62/-1.412/0.551/-1.328/0.561/-1.343/0.563,
      16/-2.235/1.241/-2.151/1.286/-2.220/1.273,
      18/-1.415/1.351/-1.332/1.378/-1.401/1.389,
      19/-2.388/1.163/-2.319/1.190/-2.304/1.222,
      26/-0.587/1.136/-0.503/1.111/-0.572/1.146,
      17/-1.707/1.350/-1.623/1.380/-1.692/1.388,
      16/-1.929/1.329/-1.845/1.362/-1.914/1.365,
      16/-1.998/1.330/-1.929/1.329/-1.914/1.365,
      62/-1.274/0.573/-1.259/0.557/-1.190/0.548,
      16/-2.151/1.286/-2.082/1.292/-2.067/1.327,
      17/-1.776/1.357/-1.707/1.350/-1.692/1.388,
      16/-2.082/1.292/-1.998/1.330/-2.067/1.327,
      20/-1.346/1.339/-1.262/1.364/-1.332/1.378,
      19/-1.485/1.362/-1.415/1.351/-1.401/1.389,
      24/-0.656/1.159/-0.572/1.146/-0.641/1.176,
      21/-2.487/1.061/-2.403/1.132/-2.472/1.086,
      18/-1.638/1.341/-1.554/1.372/-1.623/1.380,
      17/-2.319/1.190/-2.235/1.241/-2.304/1.222,
      21/-1.277/1.325/-1.193/1.348/-1.262/1.364,
      62/-1.496/0.542/-1.481/0.541/-1.412/0.551,
      23/-0.725/1.180/-0.641/1.176/-0.710/1.203,
      62/-1.565/0.516/-1.481/0.541/-1.496/0.542,
      21/-1.208/1.309/-1.124/1.330/-1.193/1.348,
      62/-1.205/0.569/-1.190/0.548/-1.121/0.532,
      62/-1.136/0.545/-1.121/0.532/-1.052/0.512,
      19/-1.415/1.351/-1.346/1.339/-1.332/1.378,
      17/-1.860/1.324/-1.776/1.357/-1.845/1.362,
      18/-2.403/1.132/-2.319/1.190/-2.388/1.163,
      21/-1.139/1.292/-1.055/1.312/-1.124/1.330,
      22/-0.794/1.201/-0.710/1.203/-0.779/1.228,
      39/-0.257/1.000/-0.182/0.917/-0.242/0.985,
      18/-1.707/1.350/-1.638/1.341/-1.623/1.380,
      21/-1.070/1.275/-0.986/1.292/-1.055/1.312,
      22/-0.863/1.220/-0.779/1.228/-0.848/1.250,
      21/-1.001/1.257/-0.917/1.272/-0.986/1.292,
      21/-0.932/1.239/-0.848/1.250/-0.917/1.272,
      17/-1.929/1.329/-1.860/1.324/-1.845/1.362,
      23/-0.587/1.136/-0.518/1.111/-0.503/1.111,
      19/-1.569/1.331/-1.485/1.362/-1.554/1.372,
      20/-1.346/1.339/-1.277/1.325/-1.262/1.364,
      62/-1.343/0.563/-1.259/0.557/-1.274/0.573,
      29/-2.571/0.943/-2.502/1.028/-2.487/1.061,
      16/-2.235/1.241/-2.166/1.250/-2.151/1.286,
      17/-2.013/1.292/-1.929/1.329/-1.998/1.330,
      21/-1.277/1.325/-1.208/1.309/-1.193/1.348,
      16/-2.166/1.250/-2.082/1.292/-2.151/1.286,
      16/-2.082/1.292/-2.013/1.292/-1.998/1.330,
      21/-0.656/1.159/-0.587/1.136/-0.572/1.146,
      19/-1.638/1.341/-1.569/1.331/-1.554/1.372,
      18/-1.791/1.318/-1.707/1.350/-1.776/1.357,
      21/-1.208/1.309/-1.139/1.292/-1.124/1.330,
      20/-1.499/1.320/-1.415/1.351/-1.485/1.362,
      20/-1.139/1.292/-1.070/1.275/-1.055/1.312,
      21/-0.725/1.180/-0.656/1.159/-0.641/1.176,
      20/-1.070/1.275/-1.001/1.257/-0.986/1.292,
      18/-1.860/1.324/-1.791/1.318/-1.776/1.357,
      20/-0.794/1.201/-0.725/1.180/-0.710/1.203,
      20/-1.001/1.257/-0.932/1.239/-0.917/1.272,
      20/-0.863/1.220/-0.794/1.201/-0.779/1.228,
      20/-0.932/1.239/-0.863/1.220/-0.848/1.250,
      20/-1.569/1.331/-1.499/1.320/-1.485/1.362,
      17/-2.319/1.190/-2.250/1.204/-2.235/1.241,
      20/-1.430/1.308/-1.346/1.339/-1.415/1.351,
      28/-0.326/1.024/-0.242/0.985/-0.311/1.024,
      19/-1.722/1.309/-1.638/1.341/-1.707/1.350,
      62/-1.274/0.573/-1.190/0.548/-1.205/0.569,
      18/-1.944/1.289/-1.860/1.324/-1.929/1.329,
      16/-2.250/1.204/-2.166/1.250/-2.235/1.241,
      17/-2.013/1.292/-1.944/1.289/-1.929/1.329,
      20/-1.499/1.320/-1.430/1.308/-1.415/1.351,
      22/-1.361/1.295/-1.277/1.325/-1.346/1.339,
      21/-2.487/1.061/-2.418/1.096/-2.403/1.132,
      18/-2.403/1.132/-2.334/1.153/-2.319/1.190,
      19/-1.791/1.318/-1.722/1.309/-1.707/1.350,
      62/-1.205/0.569/-1.121/0.532/-1.136/0.545,
      17/-2.166/1.250/-2.097/1.253/-2.082/1.292,
      17/-2.097/1.253/-2.013/1.292/-2.082/1.292,
      62/-1.649/0.483/-1.565/0.516/-1.580/0.527,
      20/-1.652/1.298/-1.569/1.331/-1.638/1.341,
      22/-1.292/1.281/-1.208/1.309/-1.277/1.325,
      25/-0.395/1.047/-0.311/1.024/-0.380/1.056,
      21/-1.430/1.308/-1.361/1.295/-1.346/1.339,
      23/-1.223/1.265/-1.139/1.292/-1.208/1.309,
      62/-1.580/0.527/-1.565/0.516/-1.496/0.542,
      17/-2.334/1.153/-2.250/1.204/-2.319/1.190,
      19/-1.875/1.283/-1.791/1.318/-1.860/1.324,
      20/-1.722/1.309/-1.652/1.298/-1.638/1.341,
      62/-1.414/0.612/-1.412/0.551/-1.343/0.563,
      22/-1.154/1.249/-1.070/1.275/-1.139/1.292,
      23/-0.464/1.068/-0.380/1.056/-0.449/1.085,
      20/-2.502/1.028/-2.418/1.096/-2.487/1.061,
      21/-1.583/1.287/-1.499/1.320/-1.569/1.331,
      22/-1.361/1.295/-1.292/1.281/-1.277/1.325,
      18/-1.944/1.289/-1.875/1.283/-1.860/1.324,
      22/-1.085/1.232/-1.001/1.257/-1.070/1.275,
      18/-2.418/1.096/-2.334/1.153/-2.403/1.132,
      53/2.042/0.898/2.073/0.829/2.057/0.867,
      23/-0.533/1.089/-0.449/1.085/-0.518/1.111,
      22/-1.016/1.216/-0.932/1.239/-1.001/1.257,
      62/-1.496/0.542/-1.412/0.551/-1.426/0.611,
      22/-1.292/1.281/-1.223/1.265/-1.208/1.309,
      21/-1.652/1.298/-1.583/1.287/-1.569/1.331,
      22/-0.947/1.199/-0.863/1.220/-0.932/1.239,
      17/-2.250/1.204/-2.181/1.210/-2.166/1.250,
      22/-0.602/1.109/-0.518/1.111/-0.587/1.136,
      18/-2.028/1.251/-1.944/1.289/-2.013/1.292,
      22/-1.514/1.274/-1.430/1.308/-1.499/1.320,
      22/-0.878/1.182/-0.794/1.201/-0.863/1.220,
      20/-1.806/1.274/-1.722/1.309/-1.791/1.318,
      22/-1.223/1.265/-1.154/1.249/-1.139/1.292,
      22/-0.671/1.129/-0.587/1.136/-0.656/1.159,
      17/-2.181/1.210/-2.097/1.253/-2.166/1.250,
      18/-2.097/1.253/-2.028/1.251/-2.013/1.292,
      22/-0.809/1.165/-0.725/1.180/-0.794/1.201,
      22/-0.740/1.147/-0.656/1.159/-0.725/1.180,
      18/1.559/1.009/1.643/1.007/1.574/1.009,
      62/-1.733/0.437/-1.649/0.483/-1.664/0.488,
      62/-0.944/0.466/-0.929/0.450/-0.860/0.420,
      22/-1.154/1.249/-1.085/1.232/-1.070/1.275,
      20/-1.875/1.283/-1.806/1.274/-1.791/1.318,
      22/-0.395/1.047/-0.326/1.024/-0.311/1.024,
      22/-1.583/1.287/-1.514/1.274/-1.499/1.320,
      35/-2.673/0.742/-2.615/0.862/-2.657/0.776,
      22/-1.445/1.261/-1.361/1.295/-1.430/1.308,
      21/-1.085/1.232/-1.016/1.216/-1.001/1.257,
      26/-2.586/0.933/-2.517/0.989/-2.502/1.028,
      62/-1.300/0.620/-1.343/0.563/-1.274/0.573,
      21/-1.016/1.216/-0.947/1.199/-0.932/1.239,
      21/-1.736/1.264/-1.652/1.298/-1.722/1.309,
      21/-0.464/1.068/-0.395/1.047/-0.380/1.056,
      18/-2.334/1.153/-2.265/1.163/-2.250/1.204,
      21/-0.947/1.199/-0.878/1.182/-0.863/1.220,
      24/-2.601/0.901/-2.517/0.989/-2.586/0.933,
      23/-1.376/1.248/-1.292/1.281/-1.361/1.295,
      22/-1.514/1.274/-1.445/1.261/-1.430/1.308,
      19/-1.959/1.246/-1.875/1.283/-1.944/1.289,
      20/-0.533/1.089/-0.464/1.068/-0.449/1.085,
      20/-0.878/1.182/-0.809/1.165/-0.794/1.201,
      21/-1.806/1.274/-1.736/1.264/-1.722/1.309,
      35/-2.680/0.727/-2.615/0.862/-2.673/0.742,
      17/1.337/0.996/1.421/1.009/1.352/1.001,
      20/-0.602/1.109/-0.533/1.089/-0.518/1.111,
      20/-0.809/1.165/-0.740/1.147/-0.725/1.180,
      18/1.490/1.011/1.559/1.009/1.574/1.009,
      18/1.628/1.003/1.712/1.000/1.643/1.007,
      19/-2.028/1.251/-1.959/1.246/-1.944/1.289,
      17/-2.265/1.163/-2.181/1.210/-2.250/1.204,
      20/-0.740/1.147/-0.671/1.129/-0.656/1.159,
      20/-0.671/1.129/-0.602/1.109/-0.587/1.136,
      36/-2.657/0.776/-2.615/0.862/-2.601/0.901,
      32/1.973/0.926/2.057/0.867/1.988/0.918,
      24/-1.307/1.233/-1.223/1.265/-1.292/1.281,
      22/-1.667/1.252/-1.583/1.287/-1.652/1.298,
      62/-1.664/0.488/-1.649/0.483/-1.580/0.527,
      23/-1.445/1.261/-1.376/1.248/-1.361/1.295,
      18/-2.112/1.210/-2.028/1.251/-2.097/1.253,
      19/-2.418/1.096/-2.349/1.113/-2.334/1.153,
      18/-2.181/1.210/-2.112/1.210/-2.097/1.253,
      21/-2.502/1.028/-2.433/1.055/-2.418/1.096,
      62/-1.414/0.612/-1.426/0.611/-1.412/0.551,
      24/-1.238/1.217/-1.154/1.249/-1.223/1.265,
      62/-1.001/0.536/-0.998/0.481/-0.929/0.450,
      17/1.268/0.991/1.337/0.996/1.352/1.001,
      62/-1.220/0.613/-1.274/0.573/-1.205/0.569,
      22/-1.736/1.264/-1.667/1.252/-1.652/1.298,
      20/-1.889/1.238/-1.806/1.274/-1.875/1.283,
      62/-1.049/0.559/-1.067/0.513/-0.998/0.481,
      24/-1.376/1.248/-1.307/1.233/-1.292/1.281,
      24/-1.169/1.201/-1.085/1.232/-1.154/1.249,
      23/-1.598/1.239/-1.514/1.274/-1.583/1.287,
      19/1.697/0.994/1.781/0.989/1.712/1.000,
      18/-2.349/1.113/-2.265/1.163/-2.334/1.153,
      62/-1.300/0.620/-1.350/0.619/-1.343/0.563,
      62/-1.100/0.579/-1.136/0.545/-1.067/0.513,
      20/-1.959/1.246/-1.889/1.238/-1.875/1.283,
      24/-1.100/1.186/-1.016/1.216/-1.085/1.232,
      24/-1.307/1.233/-1.238/1.217/-1.223/1.265,
      62/-1.350/0.619/-1.414/0.612/-1.343/0.563,
      62/-1.156/0.598/-1.205/0.569/-1.136/0.545,
      62/-1.580/0.527/-1.496/0.542/-1.503/0.594,
      25/1.904/0.948/1.988/0.918/1.919/0.949,
      23/-1.667/1.252/-1.598/1.239/-1.583/1.287,
      18/1.559/1.009/1.628/1.003/1.643/1.007,
      24/-1.529/1.225/-1.445/1.261/-1.514/1.274,
      20/-2.517/0.989/-2.433/1.055/-2.502/1.028,
      20/1.766/0.982/1.850/0.972/1.781/0.989,
      23/-1.031/1.170/-0.947/1.199/-1.016/1.216,
      24/-1.238/1.217/-1.169/1.201/-1.154/1.249,
      16/1.184/0.970/1.268/0.991/1.199/0.978,
      18/-2.433/1.055/-2.349/1.113/-2.418/1.096,
      22/1.835/0.967/1.919/0.949/1.850/0.972,
      21/-1.820/1.228/-1.736/1.264/-1.806/1.274,
      24/-0.065/0.924/0.019/0.896/-0.050/0.923,
      19/-2.043/1.207/-1.959/1.246/-2.028/1.251,
      18/-2.265/1.163/-2.196/1.167/-2.181/1.210,
      23/-0.962/1.155/-0.878/1.182/-0.947/1.199,
      19/-2.112/1.210/-2.043/1.207/-2.028/1.251,
      16/1.115/0.962/1.184/0.970/1.199/0.978,
      62/-1.278/0.619/-1.300/0.620/-1.274/0.573,
      23/-1.169/1.201/-1.100/1.186/-1.085/1.232,
      16/1.406/0.997/1.490/1.011/1.421/1.009,
      18/-2.196/1.167/-2.112/1.210/-2.181/1.210,
      24/-1.598/1.239/-1.529/1.225/-1.514/1.274,
      35/-2.696/0.688/-2.630/0.819/-2.680/0.727,
      24/-1.460/1.211/-1.376/1.248/-1.445/1.261,
      62/-1.496/0.542/-1.426/0.611/-1.438/0.608,
      23/-0.134/0.943/-0.050/0.923/-0.119/0.949,
      62/-1.220/0.613/-1.278/0.619/-1.274/0.573,
      21/-1.889/1.238/-1.820/1.228/-1.806/1.274,
      23/-0.893/1.139/-0.809/1.165/-0.878/1.182,
      23/-1.100/1.186/-1.031/1.170/-1.016/1.216,
      62/-1.438/0.608/-1.503/0.594/-1.496/0.542,
      22/-0.203/0.963/-0.119/0.949/-0.188/0.975,
      62/-0.820/0.383/-0.806/0.374/-0.736/0.340,
      23/-1.751/1.216/-1.667/1.252/-1.736/1.264,
      17/1.031/0.938/1.115/0.962/1.046/0.944,
      22/-0.824/1.124/-0.740/1.147/-0.809/1.165,
      18/1.628/1.003/1.697/0.994/1.712/1.000,
      26/-1.391/1.197/-1.307/1.233/-1.376/1.248,
      25/-1.529/1.225/-1.460/1.211/-1.445/1.261,
      16/0.962/0.927/1.031/0.938/1.046/0.944,
      22/-0.272/0.982/-0.188/0.975/-0.257/1.000,
      53/2.165/0.825/2.209/0.751/2.180/0.810,
      22/-0.755/1.108/-0.671/1.129/-0.740/1.147,
      62/-1.207/0.610/-1.220/0.613/-1.205/0.569,
      22/-1.031/1.170/-0.962/1.155/-0.947/1.199,
      16/1.337/0.996/1.406/0.997/1.421/1.009,
      21/-0.341/1.002/-0.257/1.000/-0.326/1.024,
      35/-2.700/0.677/-2.630/0.819/-2.696/0.688,
      21/-0.686/1.091/-0.602/1.109/-0.671/1.129,
      20/-1.973/1.200/-1.889/1.238/-1.959/1.246,
      26/-1.322/1.181/-1.238/1.217/-1.307/1.233,
      23/-1.820/1.228/-1.751/1.216/-1.736/1.264,
      62/-1.156/0.598/-1.207/0.610/-1.205/0.569,
      25/-2.601/0.901/-2.531/0.946/-2.517/0.989,
      21/-0.410/1.021/-0.326/1.024/-0.395/1.047,
      21/-0.617/1.074/-0.533/1.089/-0.602/1.109,
      18/-2.349/1.113/-2.280/1.120/-2.265/1.163,
      21/-0.548/1.057/-0.464/1.068/-0.533/1.089,
      21/-0.479/1.039/-0.395/1.047/-0.464/1.068,
      22/-0.962/1.155/-0.893/1.139/-0.878/1.182,
      24/-1.682/1.203/-1.598/1.239/-1.667/1.252,
      25/-1.460/1.211/-1.391/1.197/-1.376/1.248,
      62/-1.140/0.593/-1.156/0.598/-1.136/0.545,
      20/-2.043/1.207/-1.973/1.200/-1.959/1.246,
      35/-2.680/0.727/-2.630/0.819/-2.615/0.862,
      19/1.697/0.994/1.766/0.982/1.781/0.989,
      26/-1.253/1.165/-1.169/1.201/-1.238/1.217,
      18/-2.280/1.120/-2.196/1.167/-2.265/1.163,
      21/-0.893/1.139/-0.824/1.124/-0.809/1.165,
      24/-2.615/0.862/-2.531/0.946/-2.601/0.901,
      62/-1.100/0.579/-1.140/0.593/-1.136/0.545,
      26/-1.391/1.197/-1.322/1.181/-1.307/1.233,
      62/-1.074/0.569/-1.100/0.579/-1.067/0.513,
      19/-2.127/1.166/-2.043/1.207/-2.112/1.210,
      16/1.475/0.994/1.559/1.009/1.490/1.011,
      24/-1.751/1.216/-1.682/1.203/-1.667/1.252,
      19/-2.196/1.167/-2.127/1.166/-2.112/1.210,
      25/-1.613/1.188/-1.529/1.225/-1.598/1.239,
      26/-1.184/1.150/-1.100/1.186/-1.169/1.201,
      21/-0.824/1.124/-0.755/1.108/-0.740/1.147,
      62/-1.664/0.488/-1.580/0.527/-1.584/0.567,
      20/1.766/0.982/1.835/0.967/1.850/0.972,
      19/-2.433/1.055/-2.364/1.069/-2.349/1.113,
      22/-1.904/1.191/-1.820/1.228/-1.889/1.238,
      21/1.835/0.967/1.904/0.948/1.919/0.949,
      15/1.253/0.973/1.337/0.996/1.268/0.991,
      62/-1.049/0.559/-1.074/0.569/-1.067/0.513,
      26/-1.322/1.181/-1.253/1.165/-1.238/1.217,
      21/-2.517/0.989/-2.447/1.012/-2.433/1.055,
      20/-0.755/1.108/-0.686/1.091/-0.671/1.129,
      62/-1.010/0.541/-1.049/0.559/-0.998/0.481,
      26/-1.115/1.134/-1.031/1.170/-1.100/1.186,
      26/-1.544/1.173/-1.460/1.211/-1.529/1.225,
      25/-1.682/1.203/-1.613/1.188/-1.598/1.239,
      62/-1.580/0.527/-1.503/0.594/-1.559/0.577,
      21/-0.134/0.943/-0.065/0.924/-0.050/0.923,
      20/-0.686/1.091/-0.617/1.074/-0.602/1.109,
      22/-1.973/1.200/-1.904/1.191/-1.889/1.238,
      26/-1.253/1.165/-1.184/1.150/-1.169/1.201,
      15/1.184/0.970/1.253/0.973/1.268/0.991,
      21/-0.203/0.963/-0.134/0.943/-0.119/0.949,
      20/-0.617/1.074/-0.548/1.057/-0.533/1.089,
      62/-0.977/0.524/-1.001/0.536/-0.929/0.450,
      62/-1.001/0.536/-1.010/0.541/-0.998/0.481,
      16/1.406/0.997/1.475/0.994/1.490/1.011,
      18/-2.364/1.069/-2.280/1.120/-2.349/1.113,
      62/-1.832/0.343/-1.748/0.420/-1.763/0.413,
      20/-0.272/0.982/-0.203/0.963/-0.188/0.975,
      25/-1.046/1.120/-0.962/1.155/-1.031/1.170,
      19/-0.548/1.057/-0.479/1.039/-0.464/1.068,
      20/-0.341/1.002/-0.272/0.982/-0.257/1.000,
      19/-0.479/1.039/-0.410/1.021/-0.395/1.047,
      20/-0.410/1.021/-0.341/1.002/-0.326/1.024,
      27/-1.475/1.158/-1.391/1.197/-1.460/1.211,
      23/-1.835/1.179/-1.751/1.216/-1.820/1.228,
      62/-1.559/0.577/-1.584/0.567/-1.580/0.527,
      26/-1.184/1.150/-1.115/1.134/-1.100/1.186,
      26/-1.613/1.188/-1.544/1.173/-1.529/1.225,
      62/-0.873/0.462/-0.875/0.414/-0.806/0.374,
      35/-2.715/0.635/-2.645/0.774/-2.700/0.677,
      21/-2.057/1.160/-1.973/1.200/-2.043/1.207,
      20/-2.531/0.946/-2.447/1.012/-2.517/0.989,
      62/-1.748/0.420/-1.664/0.488/-1.669/0.526,
      16/1.544/0.988/1.628/1.003/1.559/1.009,
      25/-0.977/1.106/-0.893/1.139/-0.962/1.155,
      19/-2.447/1.012/-2.364/1.069/-2.433/1.055,
      28/-1.406/1.142/-1.322/1.181/-1.391/1.197,
      15/1.100/0.944/1.184/0.970/1.115/0.962,
      20/-2.127/1.166/-2.057/1.160/-2.043/1.207,
      23/-1.904/1.191/-1.835/1.179/-1.820/1.228,
      19/-2.280/1.120/-2.210/1.122/-2.196/1.167,
      25/-1.115/1.134/-1.046/1.120/-1.031/1.170,
      27/-1.544/1.173/-1.475/1.158/-1.460/1.211,
      62/2.288/0.736/2.306/0.679/2.303/0.699,
      19/-2.210/1.122/-2.127/1.166/-2.196/1.167,
      24/-1.766/1.166/-1.682/1.203/-1.751/1.216,
      62/-1.278/0.619/-1.274/0.692/-1.300/0.620,
      15/1.031/0.938/1.100/0.944/1.115/0.962,
      33/2.096/0.858/2.180/0.810/2.111/0.863,
      24/-0.908/1.091/-0.824/1.124/-0.893/1.139,
      29/-1.337/1.126/-1.253/1.165/-1.322/1.181,
      62/-1.220/0.613/-1.274/0.692/-1.278/0.619,
      62/-1.207/0.610/-1.205/0.670/-1.220/0.613,
      28/-1.475/1.158/-1.406/1.142/-1.391/1.197,
      24/-1.046/1.120/-0.977/1.106/-0.962/1.155,
      35/-2.718/0.626/-2.645/0.774/-2.715/0.635,
      62/-1.300/0.620/-1.343/0.726/-1.350/0.619,
      62/-0.913/0.488/-0.944/0.466/-0.875/0.414,
      24/-1.835/1.179/-1.766/1.166/-1.751/1.216,
      29/-1.268/1.109/-1.184/1.150/-1.253/1.165,
      26/-1.697/1.151/-1.613/1.188/-1.682/1.203,
      15/1.322/0.973/1.406/0.997/1.337/0.996,
      16/0.947/0.912/1.031/0.938/0.962/0.927,
      62/-1.156/0.598/-1.205/0.670/-1.207/0.610,
      23/-0.839/1.077/-0.755/1.108/-0.824/1.124,
      16/1.475/0.994/1.544/0.988/1.559/1.009,
      62/-1.350/0.619/-1.343/0.726/-1.414/0.612,
      22/-1.988/1.152/-1.904/1.191/-1.973/1.200,
      29/-1.406/1.142/-1.337/1.126/-1.322/1.181,
      62/-1.664/0.488/-1.584/0.567/-1.646/0.539,
      15/0.878/0.904/0.947/0.912/0.962/0.927,
      17/1.613/0.981/1.697/0.994/1.628/1.003,
      23/-0.977/1.106/-0.908/1.091/-0.893/1.139,
      29/-1.199/1.094/-1.115/1.134/-1.184/1.150,
      27/-1.628/1.135/-1.544/1.173/-1.613/1.188,
      23/-0.770/1.063/-0.686/1.091/-0.755/1.108,
      22/-2.057/1.160/-1.988/1.152/-1.973/1.200,
      35/-2.700/0.677/-2.645/0.774/-2.630/0.819,
      19/-2.364/1.069/-2.294/1.075/-2.280/1.120,
      29/-1.337/1.126/-1.268/1.109/-1.253/1.165,
      15/1.253/0.973/1.322/0.973/1.337/0.996,
      26/-1.766/1.166/-1.697/1.151/-1.682/1.203,
      24/-2.615/0.862/-2.546/0.902/-2.531/0.946,
      62/-1.496/0.695/-1.438/0.608/-1.426/0.611,
      16/0.794/0.879/0.878/0.904/0.809/0.890,
      62/-1.414/0.612/-1.412/0.763/-1.426/0.611,
      23/-0.908/1.091/-0.839/1.077/-0.824/1.124,
      19/-2.294/1.075/-2.210/1.122/-2.280/1.120,
      22/-0.701/1.048/-0.617/1.074/-0.686/1.091,
      28/-1.559/1.118/-1.475/1.158/-1.544/1.173,
      28/-1.130/1.079/-1.046/1.120/-1.115/1.134,
      29/-1.268/1.109/-1.199/1.094/-1.184/1.150,
      20/-2.141/1.119/-2.057/1.160/-2.127/1.166,
      62/-1.140/0.593/-1.136/0.669/-1.156/0.598,
      62/-1.438/0.608/-1.496/0.695/-1.503/0.594,
      16/0.725/0.872/0.794/0.879/0.809/0.890,
      62/-1.646/0.539/-1.669/0.526/-1.664/0.488,
      23/-1.919/1.141/-1.835/1.179/-1.904/1.191,
      20/-2.210/1.122/-2.141/1.119/-2.127/1.166,
      27/-1.697/1.151/-1.628/1.135/-1.613/1.188,
      17/1.682/0.971/1.766/0.982/1.697/0.994,
      24/-2.630/0.819/-2.546/0.902/-2.615/0.862,
      62/-1.220/0.613/-1.205/0.670/-1.274/0.692,
      22/-0.632/1.033/-0.548/1.057/-0.617/1.074,
      26/2.027/0.885/2.111/0.863/2.042/0.898,
      29/-1.490/1.101/-1.406/1.142/-1.475/1.158,
      62/-1.100/0.579/-1.136/0.669/-1.140/0.593,
      22/-0.839/1.077/-0.770/1.063/-0.755/1.108,
      19/-2.447/1.012/-2.378/1.024/-2.364/1.069,
      16/1.544/0.988/1.613/0.981/1.628/1.003,
      28/-1.199/1.094/-1.130/1.079/-1.115/1.134,
      29/-1.628/1.135/-1.559/1.118/-1.544/1.173,
      23/-1.988/1.152/-1.919/1.141/-1.904/1.191,
      27/-1.061/1.065/-0.977/1.106/-1.046/1.120,
      15/1.169/0.946/1.253/0.973/1.184/0.970,
      62/-1.300/0.620/-1.274/0.692/-1.343/0.726,
      21/-0.563/1.018/-0.479/1.039/-0.548/1.057,
      21/-2.531/0.946/-2.462/0.967/-2.447/1.012,
      62/-1.580/0.634/-1.559/0.577/-1.503/0.594,
      62/-1.748/0.420/-1.669/0.526/-1.711/0.497,
      31/-1.421/1.084/-1.337/1.126/-1.406/1.142,
      16/0.641/0.851/0.725/0.872/0.656/0.858,
      15/1.391/0.970/1.475/0.994/1.406/0.997,
      25/-1.850/1.128/-1.766/1.166/-1.835/1.179,
      62/-1.763/0.413/-1.748/0.420/-1.711/0.497,
      21/-0.494/1.002/-0.410/1.021/-0.479/1.039,
      21/-0.770/1.063/-0.701/1.048/-0.686/1.091,
      30/-1.559/1.118/-1.490/1.101/-1.475/1.158,
      18/1.751/0.959/1.835/0.967/1.766/0.982,
      15/1.100/0.944/1.169/0.946/1.184/0.970,
      36/-2.732/0.583/-2.660/0.726/-2.718/0.626,
      32/-1.352/1.067/-1.268/1.109/-1.337/1.126,
      27/-1.130/1.079/-1.061/1.065/-1.046/1.120,
      62/-0.766/0.363/-0.751/0.325/-0.682/0.283,
      62/-0.956/0.513/-0.977/0.524/-0.944/0.466,
      19/-2.378/1.024/-2.294/1.075/-2.364/1.069,
      21/-0.425/0.986/-0.341/1.002/-0.410/1.021,
      62/-1.156/0.598/-1.136/0.669/-1.205/0.670,
      23/1.958/0.908/2.042/0.898/1.973/0.926,
      27/-0.992/1.052/-0.908/1.091/-0.977/1.106,
      62/-1.559/0.577/-1.580/0.634/-1.584/0.567,
      31/-1.490/1.101/-1.421/1.084/-1.406/1.142,
      20/-0.356/0.970/-0.272/0.982/-0.341/1.002,
      16/0.572/0.847/0.641/0.851/0.656/0.858,
      22/-2.072/1.112/-1.988/1.152/-2.057/1.160,
      19/1.820/0.945/1.904/0.948/1.835/0.967,
      25/-1.919/1.141/-1.850/1.128/-1.835/1.179,
      21/-0.701/1.048/-0.632/1.033/-0.617/1.074,
      26/-1.781/1.113/-1.697/1.151/-1.766/1.166,
      32/-1.283/1.049/-1.199/1.094/-1.268/1.109,
      62/-0.947/0.508/-0.956/0.513/-0.944/0.466,
      21/1.889/0.928/1.973/0.926/1.904/0.948,
      20/-0.287/0.953/-0.203/0.963/-0.272/0.982,
      15/1.322/0.973/1.391/0.970/1.406/0.997,
      17/1.613/0.981/1.682/0.971/1.697/0.994,
      32/-1.421/1.084/-1.352/1.067/-1.337/1.126,
      22/-2.141/1.119/-2.072/1.112/-2.057/1.160,
      20/-0.218/0.936/-0.134/0.943/-0.203/0.963,
      62/-0.885/0.470/-0.913/0.488/-0.875/0.414,
      43/2.219/0.777/2.303/0.699/2.234/0.782,
      15/1.016/0.915/1.100/0.944/1.031/0.938,
      26/-1.061/1.065/-0.992/1.052/-0.977/1.106,
      62/-1.074/0.569/-1.067/0.676/-1.100/0.579,
      21/-2.546/0.902/-2.462/0.967/-2.531/0.946,
      20/-2.294/1.075/-2.225/1.075/-2.210/1.122,
      20/-0.149/0.919/-0.065/0.924/-0.134/0.943,
      62/-1.414/0.612/-1.343/0.726/-1.412/0.763,
      20/-0.632/1.033/-0.563/1.018/-0.548/1.057,
      28/-1.712/1.096/-1.628/1.135/-1.697/1.151,
      19/-2.462/0.967/-2.378/1.024/-2.447/1.012,
      26/-0.923/1.039/-0.839/1.077/-0.908/1.091,
      20/-2.225/1.075/-2.141/1.119/-2.210/1.122,
      32/-1.214/1.033/-1.130/1.079/-1.199/1.094,
      32/-1.352/1.067/-1.283/1.049/-1.268/1.109,
      62/-0.913/0.488/-0.947/0.508/-0.944/0.466,
      62/-0.853/0.448/-0.873/0.462/-0.806/0.374,
      20/-0.080/0.902/0.004/0.905/-0.065/0.924,
      15/0.947/0.912/1.016/0.915/1.031/0.938,
      27/-1.850/1.128/-1.781/1.113/-1.766/1.166,
      36/-2.734/0.575/-2.660/0.726/-2.732/0.583,
      62/-1.049/0.559/-1.067/0.676/-1.074/0.569,
      62/-0.873/0.462/-0.885/0.470/-0.875/0.414,
      29/-1.643/1.079/-1.559/1.118/-1.628/1.135,
      62/-1.496/0.695/-1.426/0.611/-1.412/0.763,
      20/-0.563/1.018/-0.494/1.002/-0.479/1.039,
      19/-0.011/0.886/0.073/0.887/0.004/0.905,
      32/-1.283/1.049/-1.214/1.033/-1.199/1.094,
      62/-1.580/0.634/-1.503/0.594/-1.496/0.695,
      16/1.460/0.965/1.544/0.988/1.475/0.994,
      25/-0.992/1.052/-0.923/1.039/-0.908/1.091,
      23/-2.003/1.102/-1.919/1.141/-1.988/1.152,
      23/2.027/0.885/2.096/0.858/2.111/0.863,
      31/-1.574/1.060/-1.490/1.101/-1.559/1.118,
      17/1.682/0.971/1.751/0.959/1.766/0.982,
      28/-1.781/1.113/-1.712/1.096/-1.697/1.151,
      25/-0.854/1.027/-0.770/1.063/-0.839/1.077,
      31/-1.145/1.019/-1.061/1.065/-1.130/1.079,
      20/-0.494/1.002/-0.425/0.986/-0.410/1.021,
      15/0.863/0.883/0.947/0.912/0.878/0.904,
      19/0.059/0.870/0.142/0.870/0.073/0.887,
      15/1.238/0.944/1.322/0.973/1.253/0.973,
      32/-1.505/1.041/-1.421/1.084/-1.490/1.101,
      62/-1.664/0.596/-1.646/0.539/-1.584/0.567,
      23/-2.072/1.112/-2.003/1.102/-1.988/1.152,
      31/-1.214/1.033/-1.145/1.019/-1.130/1.079,
      30/-1.712/1.096/-1.643/1.079/-1.628/1.135,
      19/-0.425/0.986/-0.356/0.970/-0.341/1.002,
      16/0.488/0.831/0.572/0.847/0.503/0.840,
      35/-2.718/0.626/-2.660/0.726/-2.645/0.774,
      15/0.794/0.879/0.863/0.883/0.878/0.904,
      34/-1.436/1.022/-1.352/1.067/-1.421/1.084,
      62/-1.847/0.296/-1.763/0.413/-1.771/0.425,
      62/-0.800/0.407/-0.820/0.383/-0.751/0.325,
      62/-1.100/0.579/-1.067/0.676/-1.136/0.669,
      24/-0.923/1.039/-0.854/1.027/-0.839/1.077,
      32/-1.643/1.079/-1.574/1.060/-1.559/1.118,
      18/0.128/0.855/0.212/0.856/0.142/0.870,
      18/1.751/0.959/1.820/0.945/1.835/0.967,
      19/-0.356/0.970/-0.287/0.953/-0.272/0.982,
      15/1.169/0.946/1.238/0.944/1.253/0.973,
      24/-0.785/1.014/-0.701/1.048/-0.770/1.063,
      62/-1.274/0.692/-1.205/0.670/-1.190/0.793,
      20/-2.378/1.024/-2.309/1.028/-2.294/1.075,
      35/-1.367/1.003/-1.283/1.049/-1.352/1.067,
      16/1.391/0.970/1.460/0.965/1.475/0.994,
      30/-1.076/1.006/-0.992/1.052/-1.061/1.065,
      25/-1.934/1.090/-1.850/1.128/-1.919/1.141,
      21/1.958/0.908/2.027/0.885/2.042/0.898,
      33/-1.574/1.060/-1.505/1.041/-1.490/1.101,
      19/-0.287/0.953/-0.218/0.936/-0.203/0.963,
      22/-2.156/1.070/-2.072/1.112/-2.141/1.119,
      24/-2.630/0.819/-2.561/0.855/-2.546/0.902,
      20/-2.309/1.028/-2.225/1.075/-2.294/1.075,
      36/-1.298/0.984/-1.214/1.033/-1.283/1.049,
      30/-1.145/1.019/-1.076/1.006/-1.061/1.065,
      35/-1.505/1.041/-1.436/1.022/-1.421/1.084,
      19/1.820/0.945/1.889/0.928/1.904/0.948,
      62/-1.343/0.726/-1.274/0.692/-1.259/0.809,
      20/1.889/0.928/1.958/0.908/1.973/0.926,
      21/-2.225/1.075/-2.156/1.070/-2.141/1.119,
      19/-0.218/0.936/-0.149/0.919/-0.134/0.943,
      15/0.710/0.853/0.794/0.879/0.725/0.872,
      62/-1.646/0.539/-1.664/0.596/-1.669/0.526,
      36/-1.436/1.022/-1.367/1.003/-1.352/1.067,
      62/-1.010/0.541/-0.998/0.683/-1.049/0.559,
      62/-1.664/0.596/-1.584/0.567/-1.580/0.634,
      25/-2.003/1.102/-1.934/1.090/-1.919/1.141,
      24/-0.716/1.001/-0.632/1.033/-0.701/1.048,
      16/1.529/0.958/1.613/0.981/1.544/0.988,
      24/-0.854/1.027/-0.785/1.014/-0.770/1.063,
      27/-1.865/1.075/-1.781/1.113/-1.850/1.128,
      17/0.419/0.833/0.488/0.831/0.503/0.840,
      37/-1.367/1.003/-1.298/0.984/-1.283/1.049,
      19/-0.149/0.919/-0.080/0.902/-0.065/0.924,
      18/0.197/0.842/0.281/0.845/0.212/0.856,
      57/2.342/0.682/2.383/0.612/2.357/0.674,
      36/-1.229/0.968/-1.145/1.019/-1.214/1.033,
      24/-2.645/0.774/-2.561/0.855/-2.630/0.819,
      29/-1.007/0.994/-0.923/1.039/-0.992/1.052,
      15/1.085/0.915/1.169/0.946/1.100/0.944,
      15/0.641/0.851/0.710/0.853/0.725/0.872,
      20/-2.462/0.967/-2.393/0.977/-2.378/1.024,
      62/-1.001/0.536/-0.998/0.683/-1.010/0.541,
      19/-0.080/0.902/-0.011/0.886/0.004/0.905,
      60/-1.205/0.670/-1.136/0.669/-1.121/0.785,
      36/-1.298/0.984/-1.229/0.968/-1.214/1.033,
      36/-2.747/0.532/-2.675/0.675/-2.734/0.575,
      29/-1.796/1.058/-1.712/1.096/-1.781/1.113,
      29/-1.076/1.006/-1.007/0.994/-0.992/1.052,
      23/-0.647/0.988/-0.563/1.018/-0.632/1.033,
      15/1.016/0.915/1.085/0.915/1.100/0.944,
      21/-2.546/0.902/-2.477/0.920/-2.462/0.967,
      62/-1.274/0.692/-1.190/0.793/-1.259/0.809,
      27/-1.934/1.090/-1.865/1.075/-1.850/1.128,
      16/1.307/0.941/1.391/0.970/1.322/0.973,
      30/-1.727/1.040/-1.643/1.079/-1.712/1.096,
      23/-0.785/1.014/-0.716/1.001/-0.701/1.048,
      19/-0.011/0.886/0.059/0.870/0.073/0.887,
      62/-1.763/0.413/-1.711/0.497/-1.750/0.458,
      35/-1.160/0.953/-1.076/1.006/-1.145/1.019,
      62/-0.956/0.513/-0.944/0.570/-0.977/0.524,
      16/1.460/0.965/1.529/0.958/1.544/0.988,
      23/-2.087/1.062/-2.003/1.102/-2.072/1.112,
      62/-1.412/0.763/-1.343/0.726/-1.328/0.831,
      32/-1.658/1.020/-1.574/1.060/-1.643/1.079,
      36/-1.229/0.968/-1.160/0.953/-1.145/1.019,
      34/-1.589/0.999/-1.505/1.041/-1.574/1.060,
      20/-2.393/0.977/-2.309/1.028/-2.378/1.024,
      36/-1.520/0.977/-1.436/1.022/-1.505/1.041,
      38/-1.451/0.955/-1.367/1.003/-1.436/1.022,
      28/-0.938/0.983/-0.854/1.027/-0.923/1.039,
      60/-1.343/0.726/-1.259/0.809/-1.328/0.831,
      40/-1.382/0.933/-1.298/0.984/-1.367/1.003,
      22/-0.578/0.974/-0.494/1.002/-0.563/1.018,
      17/0.266/0.830/0.350/0.838/0.281/0.845,
      62/-1.205/0.670/-1.121/0.785/-1.190/0.793,
      29/-1.865/1.075/-1.796/1.058/-1.781/1.113,
      17/1.598/0.949/1.682/0.971/1.613/0.981,
      41/-1.313/0.913/-1.229/0.968/-1.298/0.984,
      62/-0.947/0.508/-0.944/0.570/-0.956/0.513,
      30/2.150/0.809/2.234/0.782/2.165/0.825,
      23/-2.156/1.070/-2.087/1.062/-2.072/1.112,
      18/0.059/0.870/0.128/0.855/0.142/0.870,
      16/1.238/0.944/1.307/0.941/1.322/0.973,
      15/0.932/0.884/1.016/0.915/0.947/0.912,
      28/-1.007/0.994/-0.938/0.983/-0.923/1.039,
      22/-0.716/1.001/-0.647/0.988/-0.632/1.033,
      42/-1.382/0.933/-1.313/0.913/-1.298/0.984,
      31/-1.796/1.058/-1.727/1.040/-1.712/1.096,
      41/-1.451/0.955/-1.382/0.933/-1.367/1.003,
      15/0.557/0.829/0.641/0.851/0.572/0.847,
      36/-2.749/0.524/-2.675/0.675/-2.747/0.532,
      21/-2.309/1.028/-2.240/1.026/-2.225/1.075,
      39/-1.520/0.977/-1.451/0.955/-1.436/1.022,
      21/-2.240/1.026/-2.156/1.070/-2.225/1.075,
      62/-1.049/0.559/-0.998/0.683/-1.067/0.676,
      62/-1.496/0.695/-1.412/0.763/-1.481/0.799,
      41/-1.244/0.894/-1.160/0.953/-1.229/0.968,
      37/-1.589/0.999/-1.520/0.977/-1.505/1.041,
      33/-1.727/1.040/-1.658/1.020/-1.643/1.079,
      62/-0.977/0.524/-0.929/0.689/-1.001/0.536,
      15/0.863/0.883/0.932/0.884/0.947/0.912,
      34/-1.091/0.941/-1.007/0.994/-1.076/1.006,
      22/-0.509/0.960/-0.425/0.986/-0.494/1.002,
      42/-1.313/0.913/-1.244/0.894/-1.229/0.968,
      35/-1.658/1.020/-1.589/0.999/-1.574/1.060,
      34/-1.160/0.953/-1.091/0.941/-1.076/1.006,
      21/-2.561/0.855/-2.477/0.920/-2.546/0.902,
      62/-0.712/0.306/-0.697/0.269/-0.628/0.219,
      62/-1.580/0.634/-1.496/0.695/-1.565/0.747,
      62/-0.913/0.488/-0.944/0.570/-0.947/0.508,
      20/-2.477/0.920/-2.393/0.977/-2.462/0.967,
      62/-1.763/0.413/-1.750/0.458/-1.755/0.451,
      56/-1.412/0.763/-1.328/0.831/-1.397/0.856,
      25/-2.018/1.051/-1.934/1.090/-2.003/1.102,
      51/-1.328/0.831/-1.259/0.809/-1.244/0.894,
      62/-0.835/0.435/-0.853/0.448/-0.820/0.383,
      27/-0.869/0.972/-0.785/1.014/-0.854/1.027,
      18/0.128/0.855/0.197/0.842/0.212/0.856,
      48/-1.328/0.831/-1.244/0.894/-1.313/0.913,
      50/-1.397/0.856/-1.328/0.831/-1.313/0.913,
      46/-1.397/0.856/-1.313/0.913/-1.382/0.933,
      21/-0.647/0.988/-0.578/0.974/-0.563/1.018,
      49/-1.259/0.809/-1.175/0.880/-1.244/0.894,
      41/-1.244/0.894/-1.175/0.880/-1.160/0.953,
      21/-0.440/0.946/-0.356/0.970/-0.425/0.986,
      59/-1.481/0.799/-1.412/0.763/-1.397/0.856,
      50/-1.259/0.809/-1.190/0.793/-1.175/0.880,
      18/1.667/0.939/1.751/0.959/1.682/0.971,
      17/1.529/0.958/1.598/0.949/1.613/0.981,
      27/-0.938/0.983/-0.869/0.972/-0.854/1.027,
      16/0.488/0.831/0.557/0.829/0.572/0.847,
      16/1.154/0.913/1.238/0.944/1.169/0.946,
      44/-1.466/0.882/-1.382/0.933/-1.451/0.955,
      41/-1.175/0.880/-1.091/0.941/-1.160/0.953,
      62/-0.825/0.427/-0.835/0.435/-0.820/0.383,
      24/-2.087/1.062/-2.018/1.051/-2.003/1.102,
      15/0.779/0.854/0.863/0.883/0.794/0.879,
      16/1.376/0.936/1.460/0.965/1.391/0.970,
      48/-1.466/0.882/-1.397/0.856/-1.382/0.933,
      36/-2.734/0.575/-2.675/0.675/-2.660/0.726,
      62/-1.565/0.747/-1.496/0.695/-1.481/0.799,
      62/-1.755/0.451/-1.771/0.425/-1.763/0.413,
      16/0.335/0.821/0.419/0.833/0.350/0.838,
      27/-1.949/1.037/-1.865/1.075/-1.934/1.090,
      54/-1.136/0.669/-1.067/0.676/-1.052/0.779,
      21/-0.371/0.931/-0.287/0.953/-0.356/0.970,
      33/-1.022/0.931/-0.938/0.983/-1.007/0.994,
      33/-1.091/0.941/-1.022/0.931/-1.007/0.994,
      62/-1.748/0.587/-1.711/0.497/-1.669/0.526,
      41/-1.535/0.908/-1.451/0.955/-1.520/0.977,
      62/-0.768/0.379/-0.800/0.407/-0.751/0.325,
      16/1.085/0.915/1.154/0.913/1.169/0.946,
      21/-0.578/0.974/-0.509/0.960/-0.494/1.002,
      26/-0.800/0.961/-0.716/1.001/-0.785/1.014,
      26/2.081/0.837/2.165/0.825/2.096/0.858,
      51/-1.481/0.799/-1.397/0.856/-1.466/0.882,
      18/0.197/0.842/0.266/0.830/0.281/0.845,
      61/-1.136/0.669/-1.052/0.779/-1.121/0.785,
      15/0.710/0.853/0.779/0.854/0.794/0.879,
      49/-1.190/0.793/-1.106/0.869/-1.175/0.880,
      45/-1.535/0.908/-1.466/0.882/-1.451/0.955,
      38/-1.604/0.933/-1.520/0.977/-1.589/0.999,
      62/-0.800/0.407/-0.825/0.427/-0.820/0.383,
      39/-1.175/0.880/-1.106/0.869/-1.091/0.941,
      29/-1.880/1.020/-1.796/1.058/-1.865/1.075,
      18/1.736/0.927/1.820/0.945/1.751/0.959,
      20/-0.302/0.916/-0.218/0.936/-0.287/0.953,
      20/-2.393/0.977/-2.324/0.979/-2.309/1.028,
      16/1.307/0.941/1.376/0.936/1.391/0.970,
      23/-2.171/1.020/-2.087/1.062/-2.156/1.070,
      47/-1.190/0.793/-1.121/0.785/-1.106/0.869,
      25/2.150/0.809/2.219/0.777/2.234/0.782,
      35/-1.673/0.958/-1.589/0.999/-1.658/1.020,
      26/-2.018/1.051/-1.949/1.037/-1.934/1.090,
      26/-0.869/0.972/-0.800/0.961/-0.785/1.014,
      31/-1.811/1.001/-1.727/1.040/-1.796/1.058,
      33/-1.742/0.980/-1.658/1.020/-1.727/1.040,
      62/-1.664/0.596/-1.580/0.634/-1.649/0.703,
      39/-1.106/0.869/-1.022/0.931/-1.091/0.941,
      20/-0.509/0.960/-0.440/0.946/-0.425/0.986,
      22/-2.240/1.026/-2.171/1.020/-2.156/1.070,
      21/-2.324/0.979/-2.240/1.026/-2.309/1.028,
      42/-1.604/0.933/-1.535/0.908/-1.520/0.977,
      17/1.598/0.949/1.667/0.939/1.682/0.971,
      24/-2.645/0.774/-2.576/0.807/-2.561/0.855,
      53/-1.550/0.832/-1.481/0.799/-1.466/0.882,
      20/-0.233/0.901/-0.149/0.919/-0.218/0.936,
      62/-1.649/0.703/-1.580/0.634/-1.565/0.747,
      16/1.001/0.883/1.085/0.915/1.016/0.915,
      23/2.012/0.860/2.096/0.858/2.027/0.885,
      62/-1.748/0.587/-1.669/0.526/-1.664/0.596,
      25/-0.731/0.949/-0.647/0.988/-0.716/1.001,
      19/1.805/0.914/1.889/0.928/1.820/0.945,
      31/-0.953/0.921/-0.869/0.972/-0.938/0.983,
      62/-1.763/0.492/-1.750/0.458/-1.711/0.497,
      31/-1.022/0.931/-0.953/0.921/-0.938/0.983,
      47/-1.550/0.832/-1.466/0.882/-1.535/0.908,
      37/-2.759/0.482/-2.690/0.624/-2.749/0.524,
      29/-1.949/1.037/-1.880/1.020/-1.865/1.075,
      39/-1.673/0.958/-1.604/0.933/-1.589/0.999,
      55/-1.565/0.747/-1.481/0.799/-1.550/0.832,
      15/0.626/0.827/0.710/0.853/0.641/0.851,
      20/-0.440/0.946/-0.371/0.931/-0.356/0.970,
      19/-0.164/0.886/-0.080/0.902/-0.149/0.919,
      20/1.874/0.898/1.958/0.908/1.889/0.928,
      51/-0.977/0.524/-0.944/0.570/-0.929/0.689,
      21/1.943/0.880/2.027/0.885/1.958/0.908,
      24/-2.660/0.726/-2.576/0.807/-2.645/0.774,
      16/0.932/0.884/1.001/0.883/1.016/0.915,
      17/1.445/0.929/1.529/0.958/1.460/0.965,
      17/0.266/0.830/0.335/0.821/0.350/0.838,
      47/-1.121/0.785/-1.037/0.860/-1.106/0.869,
      62/-1.001/0.536/-0.929/0.689/-0.998/0.683,
      36/-1.742/0.980/-1.673/0.958/-1.658/1.020,
      31/-1.880/1.020/-1.811/1.001/-1.796/1.058,
      20/-2.477/0.920/-2.408/0.929/-2.393/0.977,
      37/-1.106/0.869/-1.037/0.860/-1.022/0.931,
      24/-0.800/0.961/-0.731/0.949/-0.716/1.001,
      33/-1.811/1.001/-1.742/0.980/-1.727/1.040,
      16/1.223/0.909/1.307/0.941/1.238/0.944,
      16/0.404/0.813/0.488/0.831/0.419/0.833,
      24/-2.102/1.011/-2.018/1.051/-2.087/1.062,
      38/2.273/0.723/2.357/0.674/2.288/0.736,
      62/-0.885/0.470/-0.875/0.598/-0.913/0.488,
      19/-0.095/0.871/-0.011/0.886/-0.080/0.902,
      18/1.667/0.939/1.736/0.927/1.751/0.959,
      21/-2.561/0.855/-2.492/0.873/-2.477/0.920,
      19/-0.371/0.931/-0.302/0.916/-0.287/0.953,
      24/-0.662/0.938/-0.578/0.974/-0.647/0.988,
      38/-1.037/0.860/-0.953/0.921/-1.022/0.931,
      43/-1.619/0.864/-1.535/0.908/-1.604/0.933,
      44/-1.121/0.785/-1.052/0.779/-1.037/0.860,
      15/0.557/0.829/0.626/0.827/0.641/0.851,
      49/-1.619/0.864/-1.550/0.832/-1.535/0.908,
      17/1.376/0.936/1.445/0.929/1.460/0.965,
      17/1.154/0.913/1.223/0.909/1.238/0.944,
      24/-2.171/1.020/-2.102/1.011/-2.087/1.062,
      62/-1.763/0.492/-1.755/0.451/-1.750/0.458,
      20/-2.408/0.929/-2.324/0.979/-2.393/0.977,
      23/2.081/0.837/2.150/0.809/2.165/0.825,
      15/0.848/0.852/0.932/0.884/0.863/0.883,
      30/-0.884/0.912/-0.800/0.961/-0.869/0.972,
      29/-0.953/0.921/-0.884/0.912/-0.869/0.972,
      19/-0.025/0.856/0.059/0.870/-0.011/0.886,
      37/-2.761/0.473/-2.690/0.624/-2.759/0.482,
      19/-0.302/0.916/-0.233/0.901/-0.218/0.936,
      57/-1.634/0.788/-1.565/0.747/-1.550/0.832,
      62/-0.873/0.462/-0.875/0.598/-0.885/0.470,
      56/-1.067/0.676/-0.983/0.776/-1.052/0.779,
      56/2.397/0.623/2.447/0.546/2.411/0.624,
      24/-0.731/0.949/-0.662/0.938/-0.647/0.988,
      26/-2.033/0.998/-1.949/1.037/-2.018/1.051,
      62/-0.738/0.348/-0.766/0.363/-0.697/0.269,
      18/1.736/0.927/1.805/0.914/1.820/0.945,
      39/-1.688/0.892/-1.604/0.933/-1.673/0.958,
      16/0.779/0.854/0.848/0.852/0.863/0.883,
      62/-0.913/0.488/-0.875/0.598/-0.944/0.570,
      49/-1.067/0.676/-0.998/0.683/-0.983/0.776,
      22/-2.255/0.977/-2.171/1.020/-2.240/1.026,
      23/-0.593/0.926/-0.509/0.960/-0.578/0.974,
      21/-2.324/0.979/-2.255/0.977/-2.240/1.026,
      18/1.514/0.921/1.598/0.949/1.529/0.958,
      16/0.335/0.821/0.404/0.813/0.419/0.833,
      19/-0.233/0.901/-0.164/0.886/-0.149/0.919,
      35/-1.037/0.860/-0.968/0.853/-0.953/0.921,
      49/-1.634/0.788/-1.550/0.832/-1.619/0.864,
      18/0.044/0.841/0.128/0.855/0.059/0.870,
      57/-1.649/0.703/-1.565/0.747/-1.634/0.788,
      44/-1.688/0.892/-1.619/0.864/-1.604/0.933,
      62/-1.755/0.451/-1.763/0.492/-1.771/0.425,
      45/-1.052/0.779/-0.968/0.853/-1.037/0.860,
      21/-2.576/0.807/-2.492/0.873/-2.561/0.855,
      20/-2.492/0.873/-2.408/0.929/-2.477/0.920,
      21/2.012/0.860/2.081/0.837/2.096/0.858,
      16/1.070/0.879/1.154/0.913/1.085/0.915,
      36/-1.757/0.919/-1.673/0.958/-1.742/0.980,
      28/-1.964/0.982/-1.880/1.020/-1.949/1.037,
      19/1.805/0.914/1.874/0.898/1.889/0.928,
      26/-2.102/1.011/-2.033/0.998/-2.018/1.051,
      62/-1.763/0.492/-1.711/0.497/-1.748/0.587,
      36/-0.968/0.853/-0.884/0.912/-0.953/0.921,
      29/-0.815/0.903/-0.731/0.949/-0.800/0.961,
      33/-1.826/0.943/-1.742/0.980/-1.811/1.001,
      31/-1.895/0.964/-1.811/1.001/-1.880/1.020,
      17/1.292/0.903/1.376/0.936/1.307/0.941,
      19/-0.164/0.886/-0.095/0.871/-0.080/0.902,
      20/1.943/0.880/2.012/0.860/2.027/0.885,
      23/-0.662/0.938/-0.593/0.926/-0.578/0.974,
      19/1.874/0.898/1.943/0.880/1.958/0.908,
      36/-2.749/0.524/-2.690/0.624/-2.675/0.675,
      23/-0.524/0.914/-0.440/0.946/-0.509/0.960,
      28/-0.884/0.912/-0.815/0.903/-0.800/0.961,
      16/1.001/0.883/1.070/0.879/1.085/0.915,
      28/2.273/0.723/2.342/0.682/2.357/0.674,
      15/0.473/0.806/0.557/0.829/0.488/0.831,
      17/1.445/0.929/1.514/0.921/1.529/0.958,
      15/0.695/0.824/0.779/0.854/0.710/0.853,
      18/0.113/0.828/0.197/0.842/0.128/0.855,
      40/-1.757/0.919/-1.688/0.892/-1.673/0.958,
      41/-1.052/0.779/-0.983/0.776/-0.968/0.853,
      62/-1.733/0.672/-1.664/0.596/-1.649/0.703,
      62/-0.835/0.435/-0.820/0.502/-0.853/0.448,
      28/-2.033/0.998/-1.964/0.982/-1.949/1.037,
      18/-0.095/0.871/-0.025/0.856/-0.011/0.886,
      17/1.223/0.909/1.292/0.903/1.307/0.941,
      18/1.583/0.912/1.667/0.939/1.598/0.949,
      24/-2.186/0.970/-2.102/1.011/-2.171/1.020,
      36/-1.826/0.943/-1.757/0.919/-1.742/0.980,
      50/-1.703/0.823/-1.634/0.788/-1.619/0.864,
      16/0.626/0.827/0.695/0.824/0.710/0.853,
      22/-0.455/0.901/-0.371/0.931/-0.440/0.946,
      62/-0.853/0.448/-0.806/0.613/-0.873/0.462,
      62/-0.825/0.427/-0.820/0.502/-0.835/0.435,
      44/-1.703/0.823/-1.619/0.864/-1.688/0.892,
      30/-1.964/0.982/-1.895/0.964/-1.880/1.020,
      22/-0.593/0.926/-0.524/0.914/-0.509/0.960,
      21/-2.408/0.929/-2.339/0.930/-2.324/0.979,
      33/-0.968/0.853/-0.899/0.847/-0.884/0.912,
      33/-1.895/0.964/-1.826/0.943/-1.811/1.001,
      16/0.917/0.849/1.001/0.883/0.932/0.884,
      23/-2.255/0.977/-2.186/0.970/-2.171/1.020,
      27/-0.746/0.894/-0.662/0.938/-0.731/0.949,
      17/0.182/0.815/0.266/0.830/0.197/0.842,
      21/-2.339/0.930/-2.255/0.977/-2.324/0.979,
      18/-0.025/0.856/0.044/0.841/0.059/0.870,
      16/0.404/0.813/0.473/0.806/0.488/0.831,
      30/2.204/0.755/2.288/0.736/2.219/0.777,
      38/-2.769/0.433/-2.705/0.571/-2.761/0.473,
      34/-0.899/0.847/-0.815/0.903/-0.884/0.912,
      58/-1.718/0.750/-1.649/0.703/-1.634/0.788,
      42/-0.983/0.776/-0.899/0.847/-0.968/0.853,
      25/-2.660/0.726/-2.591/0.758/-2.576/0.807,
      27/-0.815/0.903/-0.746/0.894/-0.731/0.949,
      62/-0.713/0.315/-0.738/0.348/-0.697/0.269,
      51/-0.998/0.683/-0.914/0.774/-0.983/0.776,
      16/0.848/0.852/0.917/0.849/0.932/0.884,
      62/-1.748/0.587/-1.664/0.596/-1.733/0.672,
      22/-0.386/0.888/-0.302/0.916/-0.371/0.931,
      62/-0.800/0.407/-0.820/0.502/-0.825/0.427,
      18/1.514/0.921/1.583/0.912/1.598/0.949,
      17/1.139/0.874/1.223/0.909/1.154/0.913,
      18/1.361/0.896/1.445/0.929/1.376/0.936,
      19/1.652/0.902/1.736/0.927/1.667/0.939,
      21/-0.524/0.914/-0.455/0.901/-0.440/0.946,
      25/-2.675/0.675/-2.591/0.758/-2.660/0.726,
      25/-2.117/0.959/-2.033/0.998/-2.102/1.011,
      18/0.044/0.841/0.113/0.828/0.128/0.855,
      39/-1.772/0.855/-1.688/0.892/-1.757/0.919,
      62/-0.767/0.378/-0.768/0.379/-0.766/0.363,
      62/-0.767/0.378/-0.767/0.378/-0.766/0.363,
      49/-1.718/0.750/-1.634/0.788/-1.703/0.823,
      45/-0.998/0.683/-0.929/0.689/-0.914/0.774,
      21/-2.492/0.873/-2.423/0.880/-2.408/0.929,
      17/1.070/0.879/1.139/0.874/1.154/0.913,
      26/-0.677/0.884/-0.593/0.926/-0.662/0.938,
      45/-1.772/0.855/-1.703/0.823/-1.688/0.892,
      17/0.251/0.802/0.335/0.821/0.266/0.830,
      15/0.542/0.801/0.626/0.827/0.557/0.829,
      21/-0.317/0.875/-0.233/0.901/-0.302/0.916,
      38/-0.983/0.776/-0.914/0.774/-0.899/0.847,
      18/1.292/0.903/1.361/0.896/1.376/0.936,
      25/-2.186/0.970/-2.117/0.959/-2.102/1.011,
      22/-2.576/0.807/-2.507/0.823/-2.492/0.873,
      55/-1.733/0.672/-1.649/0.703/-1.718/0.750,
      16/0.764/0.820/0.848/0.852/0.779/0.854,
      38/-2.771/0.421/-2.705/0.571/-2.769/0.433,
      31/-0.899/0.847/-0.830/0.840/-0.815/0.903,
      60/-0.944/0.570/-0.860/0.693/-0.929/0.689,
      25/-0.746/0.894/-0.677/0.884/-0.662/0.938,
      27/-2.048/0.944/-1.964/0.982/-2.033/0.998,
      36/-1.841/0.882/-1.757/0.919/-1.826/0.943,
      21/-0.455/0.901/-0.386/0.888/-0.371/0.931,
      18/0.113/0.828/0.182/0.815/0.197/0.842,
      21/-2.423/0.880/-2.339/0.930/-2.408/0.929,
      19/1.721/0.890/1.805/0.914/1.736/0.927,
      32/-0.830/0.840/-0.746/0.894/-0.815/0.903,
      62/-0.738/0.348/-0.767/0.378/-0.766/0.363,
      26/2.135/0.782/2.219/0.777/2.150/0.809,
      18/1.583/0.912/1.652/0.902/1.667/0.939,
      21/-0.248/0.861/-0.164/0.886/-0.233/0.901,
      30/-1.979/0.927/-1.895/0.964/-1.964/0.982,
      32/-1.910/0.906/-1.826/0.943/-1.895/0.964,
      48/-0.944/0.570/-0.875/0.598/-0.860/0.693,
      16/0.695/0.824/0.764/0.820/0.779/0.854,
      17/0.986/0.844/1.070/0.879/1.001/0.883,
      23/-2.270/0.926/-2.186/0.970/-2.255/0.977,
      16/0.473/0.806/0.542/0.801/0.557/0.829,
      39/-0.914/0.774/-0.830/0.840/-0.899/0.847,
      62/-0.873/0.462/-0.806/0.613/-0.875/0.598,
      25/2.204/0.755/2.273/0.723/2.288/0.736,
      22/-2.339/0.930/-2.270/0.926/-2.255/0.977,
      40/-1.841/0.882/-1.772/0.855/-1.757/0.919,
      19/1.430/0.888/1.514/0.921/1.445/0.929,
      25/-0.608/0.874/-0.524/0.914/-0.593/0.926,
      62/-0.767/0.378/-0.766/0.395/-0.768/0.379,
      27/-2.117/0.959/-2.048/0.944/-2.033/0.998,
      62/-0.767/0.378/-0.766/0.395/-0.767/0.378,
      20/-0.386/0.888/-0.317/0.875/-0.302/0.916,
      18/1.208/0.868/1.292/0.903/1.223/0.909,
      20/1.790/0.877/1.874/0.898/1.805/0.914,
      17/0.917/0.849/0.986/0.844/1.001/0.883,
      16/0.320/0.792/0.404/0.813/0.335/0.821,
      20/-0.178/0.847/-0.095/0.871/-0.164/0.886,
      22/-2.591/0.758/-2.507/0.823/-2.576/0.807,
      21/-2.507/0.823/-2.423/0.880/-2.492/0.873,
      17/0.182/0.815/0.251/0.802/0.266/0.830,
      36/-2.761/0.473/-2.705/0.571/-2.690/0.624,
      24/2.066/0.806/2.150/0.809/2.081/0.837,
      50/-1.787/0.788/-1.718/0.750/-1.703/0.823,
      49/-0.853/0.448/-0.820/0.502/-0.806/0.613,
      24/-0.677/0.884/-0.608/0.874/-0.593/0.926,
      36/-1.910/0.906/-1.841/0.882/-1.826/0.943,
      57/2.451/0.559/2.503/0.482/2.466/0.564,
      62/-0.694/0.279/-0.712/0.306/-0.643/0.195,
      43/-1.787/0.788/-1.703/0.823/-1.772/0.855,
      29/-2.048/0.944/-1.979/0.927/-1.964/0.982,
      19/1.361/0.896/1.430/0.888/1.445/0.929,
      18/1.139/0.874/1.208/0.868/1.223/0.909,
      19/1.652/0.902/1.721/0.890/1.736/0.927,
      62/1.212/0.130/1.226/0.111/1.296/0.112,
      46/-0.929/0.689/-0.845/0.771/-0.914/0.774,
      21/1.859/0.862/1.943/0.880/1.874/0.898,
      32/-1.979/0.927/-1.910/0.906/-1.895/0.964,
      37/2.328/0.664/2.411/0.624/2.342/0.682,
      62/-0.738/0.348/-0.766/0.395/-0.767/0.378,
      29/-0.830/0.840/-0.761/0.834/-0.746/0.894,
      22/1.997/0.826/2.081/0.837/2.012/0.860,
      20/-0.317/0.875/-0.248/0.861/-0.233/0.901,
      30/-0.761/0.834/-0.677/0.884/-0.746/0.894,
      21/1.928/0.845/2.012/0.860/1.943/0.880,
      35/-0.914/0.774/-0.845/0.771/-0.830/0.840,
      16/0.611/0.795/0.695/0.824/0.626/0.827,
      20/-0.109/0.834/-0.025/0.856/-0.095/0.871,
      24/-0.539/0.864/-0.455/0.901/-0.524/0.914,
      24/-2.201/0.918/-2.117/0.959/-2.186/0.970,
      17/0.833/0.815/0.917/0.849/0.848/0.852,
      19/1.499/0.880/1.583/0.912/1.514/0.921,
      23/2.135/0.782/2.204/0.755/2.219/0.777,
      39/-2.777/0.385/-2.720/0.515/-2.771/0.421,
      17/0.251/0.802/0.320/0.792/0.335/0.821,
      62/-1.847/0.532/-1.778/0.402/-1.771/0.425,
      56/-1.802/0.720/-1.733/0.672/-1.718/0.750,
      19/1.721/0.890/1.790/0.877/1.805/0.914,
      40/-0.929/0.689/-0.860/0.693/-0.845/0.771,
      23/-2.270/0.926/-2.201/0.918/-2.186/0.970,
      61/-0.768/0.379/-0.751/0.534/-0.800/0.407,
      20/-0.248/0.861/-0.178/0.847/-0.164/0.886,
      23/-0.608/0.874/-0.539/0.864/-0.524/0.914,
      21/-2.423/0.880/-2.354/0.880/-2.339/0.930,
      18/1.055/0.838/1.139/0.874/1.070/0.879,
      36/-0.845/0.771/-0.761/0.834/-0.830/0.840,
      19/-0.040/0.820/0.044/0.841/-0.025/0.856,
      16/0.542/0.801/0.611/0.795/0.626/0.827,
      38/-1.856/0.820/-1.772/0.855/-1.841/0.882,
      17/0.764/0.820/0.833/0.815/0.848/0.852,
      16/0.389/0.782/0.473/0.806/0.404/0.813,
      19/1.277/0.860/1.361/0.896/1.292/0.903,
      22/-2.354/0.880/-2.270/0.926/-2.339/0.930,
      62/-1.847/0.532/-1.771/0.425/-1.763/0.492,
      25/-2.675/0.675/-2.606/0.708/-2.591/0.758,
      62/1.142/0.103/1.226/0.111/1.212/0.130,
      23/-0.470/0.853/-0.386/0.888/-0.455/0.901,
      19/1.430/0.888/1.499/0.880/1.514/0.921,
      43/-1.856/0.820/-1.787/0.788/-1.772/0.855,
      47/-1.802/0.720/-1.718/0.750/-1.787/0.788,
      18/0.986/0.844/1.055/0.838/1.070/0.879,
      26/-2.132/0.906/-2.048/0.944/-2.117/0.959,
      62/-1.817/0.652/-1.748/0.587/-1.733/0.672,
      19/1.790/0.877/1.859/0.862/1.874/0.898,
      62/-1.832/0.587/-1.763/0.492/-1.748/0.587,
      28/-0.692/0.826/-0.608/0.874/-0.677/0.884,
      27/-0.761/0.834/-0.692/0.826/-0.677/0.884,
      19/-0.178/0.847/-0.109/0.834/-0.095/0.871,
      19/1.208/0.868/1.277/0.860/1.292/0.903,
      25/-2.690/0.624/-2.606/0.708/-2.675/0.675,
      22/2.066/0.806/2.135/0.782/2.150/0.809,
      62/-0.800/0.407/-0.751/0.534/-0.820/0.502,
      19/0.029/0.806/0.113/0.828/0.044/0.841,
      34/-1.925/0.848/-1.841/0.882/-1.910/0.906,
      28/2.328/0.664/2.397/0.623/2.411/0.624,
      62/-1.793/0.410/-1.778/0.357/-1.780/0.393,
      20/1.568/0.870/1.652/0.902/1.583/0.912,
      28/-2.063/0.890/-1.979/0.927/-2.048/0.944,
      20/1.859/0.862/1.928/0.845/1.943/0.880,
      23/-0.539/0.864/-0.470/0.853/-0.455/0.901,
      25/-2.201/0.918/-2.132/0.906/-2.117/0.959,
      21/-2.507/0.823/-2.438/0.830/-2.423/0.880,
      31/-1.994/0.871/-1.910/0.906/-1.979/0.927,
      62/0.989/0.059/1.073/0.086/1.058/0.094,
      39/-2.780/0.369/-2.720/0.515/-2.777/0.385,
      21/1.997/0.826/2.066/0.806/2.081/0.837,
      17/0.320/0.792/0.389/0.782/0.404/0.813,
      20/1.928/0.845/1.997/0.826/2.012/0.860,
      62/1.058/0.094/1.073/0.086/1.142/0.103,
      17/0.680/0.789/0.764/0.820/0.695/0.824,
      32/-0.845/0.771/-0.776/0.768/-0.761/0.834,
      23/-0.401/0.842/-0.317/0.875/-0.386/0.888,
      48/-0.768/0.379/-0.766/0.395/-0.751/0.534,
      19/-0.109/0.834/-0.040/0.820/-0.025/0.856,
      42/-0.860/0.693/-0.776/0.768/-0.845/0.771,
      22/-2.591/0.758/-2.522/0.773/-2.507/0.823,
      51/-0.875/0.598/-0.791/0.696/-0.860/0.693,
      18/0.902/0.809/0.986/0.844/0.917/0.849,
      38/-1.925/0.848/-1.856/0.820/-1.841/0.882,
      18/0.098/0.793/0.182/0.815/0.113/0.828,
      20/1.346/0.852/1.430/0.888/1.361/0.896,
      19/1.124/0.831/1.208/0.868/1.139/0.874,
      16/0.458/0.773/0.542/0.801/0.473/0.806,
      21/-2.438/0.830/-2.354/0.880/-2.423/0.880,
      19/1.499/0.880/1.568/0.870/1.583/0.912,
      51/-1.817/0.652/-1.733/0.672/-1.802/0.720,
      33/-0.776/0.768/-0.692/0.826/-0.761/0.834,
      28/-2.132/0.906/-2.063/0.890/-2.048/0.944,
      17/0.611/0.795/0.680/0.789/0.695/0.824,
      27/-0.623/0.819/-0.539/0.864/-0.608/0.874,
      23/-2.285/0.876/-2.201/0.918/-2.270/0.926,
      30/2.258/0.697/2.342/0.682/2.273/0.723,
      18/0.833/0.815/0.902/0.809/0.917/0.849,
      62/-0.713/0.315/-0.713/0.315/-0.712/0.306,
      62/-0.712/0.315/-0.713/0.315/-0.712/0.306,
      22/-0.470/0.853/-0.401/0.842/-0.386/0.888,
      34/-1.994/0.871/-1.925/0.848/-1.910/0.906,
      62/-1.862/0.490/-1.779/0.401/-1.778/0.402,
      20/1.637/0.859/1.721/0.890/1.652/0.902,
      22/-2.354/0.880/-2.285/0.876/-2.270/0.926,
      26/-0.692/0.826/-0.623/0.819/-0.608/0.874,
      22/-0.332/0.830/-0.248/0.861/-0.317/0.875,
      19/-0.040/0.820/0.029/0.806/0.044/0.841,
      30/-2.063/0.890/-1.994/0.871/-1.979/0.927,
      19/1.055/0.838/1.124/0.831/1.139/0.874,
      20/1.277/0.860/1.346/0.852/1.361/0.896,
      62/1.557/0.065/1.572/0.046/1.641/0.019,
      61/-1.862/0.490/-1.780/0.393/-1.779/0.401,
      37/-2.771/0.421/-2.720/0.515/-2.705/0.571,
      42/-0.875/0.598/-0.806/0.613/-0.791/0.696,
      41/-1.871/0.758/-1.787/0.788/-1.856/0.820,
      47/-1.871/0.758/-1.802/0.720/-1.787/0.788,
      37/-0.860/0.693/-0.791/0.696/-0.776/0.768,
      18/0.167/0.780/0.251/0.802/0.182/0.815,
      22/-2.606/0.708/-2.522/0.773/-2.591/0.758,
      21/-2.522/0.773/-2.438/0.830/-2.507/0.823,
      17/0.389/0.782/0.458/0.773/0.473/0.806,
      62/1.295/0.174/1.296/0.112/1.365/0.107,
      62/-0.713/0.315/-0.712/0.325/-0.713/0.315,
      62/-0.712/0.315/-0.712/0.325/-0.713/0.315,
      62/-0.694/0.279/-0.712/0.315/-0.712/0.306,
      55/-1.832/0.587/-1.748/0.587/-1.817/0.652,
      20/1.568/0.870/1.637/0.859/1.652/0.902,
      19/0.029/0.806/0.098/0.793/0.113/0.828,
      21/-0.262/0.817/-0.178/0.847/-0.248/0.861,
      21/-0.401/0.842/-0.332/0.830/-0.317/0.875,
      20/1.706/0.848/1.790/0.877/1.721/0.890,
      17/0.749/0.782/0.833/0.815/0.764/0.820,
      20/1.415/0.843/1.499/0.880/1.430/0.888,
      30/-0.776/0.768/-0.707/0.764/-0.692/0.826,
      19/0.971/0.802/1.055/0.838/0.986/0.844,
      26/-0.554/0.810/-0.470/0.853/-0.539/0.864,
      59/2.505/0.492/2.552/0.420/2.520/0.496,
      25/-2.216/0.867/-2.132/0.906/-2.201/0.918,
      20/1.193/0.823/1.277/0.860/1.208/0.868,
      40/-2.784/0.338/-2.735/0.458/-2.780/0.369,
      62/-0.738/0.348/-0.697/0.463/-0.766/0.395,
      17/0.527/0.765/0.611/0.795/0.542/0.801,
      31/-0.707/0.764/-0.623/0.819/-0.692/0.826,
      25/-0.623/0.819/-0.554/0.810/-0.539/0.864,
      26/2.189/0.724/2.273/0.723/2.204/0.755,
      18/0.236/0.768/0.320/0.792/0.251/0.802,
      36/-1.940/0.789/-1.856/0.820/-1.925/0.848,
      24/-2.285/0.876/-2.216/0.867/-2.201/0.918,
      18/0.680/0.789/0.749/0.782/0.764/0.820,
      20/1.346/0.852/1.415/0.843/1.430/0.888,
      62/-0.694/0.279/-0.712/0.325/-0.712/0.315,
      38/-0.791/0.696/-0.707/0.764/-0.776/0.768,
      19/0.902/0.809/0.971/0.802/0.986/0.844,
      25/2.258/0.697/2.328/0.664/2.342/0.682,
      57/-0.820/0.502/-0.736/0.622/-0.806/0.613,
      62/1.374/0.166/1.365/0.107/1.434/0.093,
      20/1.124/0.831/1.193/0.823/1.208/0.868,
      21/-0.193/0.805/-0.109/0.834/-0.178/0.847,
      18/0.098/0.793/0.167/0.780/0.182/0.815,
      21/1.775/0.835/1.859/0.862/1.790/0.877,
      22/-2.438/0.830/-2.369/0.830/-2.354/0.880,
      21/-0.332/0.830/-0.262/0.817/-0.248/0.861,
      27/-2.147/0.854/-2.063/0.890/-2.132/0.906,
      22/-2.369/0.830/-2.285/0.876/-2.354/0.880,
      20/1.637/0.859/1.706/0.848/1.721/0.890,
      25/-2.690/0.624/-2.621/0.656/-2.606/0.708,
      40/-1.940/0.789/-1.871/0.758/-1.856/0.820,
      38/2.382/0.602/2.466/0.564/2.397/0.623,
      17/0.458/0.773/0.527/0.765/0.542/0.801,
      59/-1.847/0.532/-1.763/0.492/-1.832/0.587,
      32/-2.009/0.815/-1.925/0.848/-1.994/0.871,
      57/-0.713/0.315/-0.697/0.463/-0.738/0.348,
      62/1.437/0.151/1.434/0.093/1.503/0.071,
      26/-2.705/0.571/-2.621/0.656/-2.690/0.624,
      29/-2.078/0.836/-1.994/0.871/-2.063/0.890,
      24/-0.485/0.801/-0.401/0.842/-0.470/0.853,
      21/1.484/0.834/1.568/0.870/1.499/0.880,
      62/1.493/0.132/1.503/0.071/1.572/0.046,
      21/1.844/0.821/1.928/0.845/1.859/0.862,
      24/2.120/0.748/2.204/0.755/2.135/0.782,
      50/-1.886/0.697/-1.817/0.652/-1.802/0.720,
      41/-2.786/0.316/-2.735/0.458/-2.784/0.338,
      43/-1.886/0.697/-1.802/0.720/-1.871/0.758,
      44/-0.806/0.613/-0.722/0.697/-0.791/0.696,
      20/-0.124/0.792/-0.040/0.820/-0.109/0.834,
      44/-0.820/0.502/-0.751/0.534/-0.736/0.622,
      21/1.262/0.814/1.346/0.852/1.277/0.860,
      26/-2.216/0.867/-2.147/0.854/-2.132/0.906,
      18/0.305/0.756/0.389/0.782/0.320/0.792,
      20/1.040/0.794/1.124/0.831/1.055/0.838,
      18/0.818/0.774/0.902/0.809/0.833/0.815,
      18/0.167/0.780/0.236/0.768/0.251/0.802,
      24/-0.554/0.810/-0.485/0.801/-0.470/0.853,
      22/1.913/0.805/1.997/0.826/1.928/0.845,
      20/-0.262/0.817/-0.193/0.805/-0.178/0.847,
      23/2.051/0.769/2.135/0.782/2.066/0.806,
      28/-0.707/0.764/-0.638/0.760/-0.623/0.819,
      33/-0.791/0.696/-0.722/0.697/-0.707/0.764,
      20/1.706/0.848/1.775/0.835/1.790/0.877,
      17/0.596/0.757/0.680/0.789/0.611/0.795,
      22/1.982/0.788/2.066/0.806/1.997/0.826,
      21/-2.522/0.773/-2.453/0.780/-2.438/0.830,
      21/1.415/0.843/1.484/0.834/1.499/0.880,
      35/-2.009/0.815/-1.940/0.789/-1.925/0.848,
      29/-0.638/0.760/-0.554/0.810/-0.623/0.819,
      62/0.905/0.020/0.989/0.059/0.975/0.073,
      21/1.193/0.823/1.262/0.814/1.277/0.860,
      20/0.971/0.802/1.040/0.794/1.055/0.838,
      62/1.212/0.130/1.296/0.112/1.283/0.174,
      22/-2.606/0.708/-2.537/0.723/-2.522/0.773,
      23/2.189/0.724/2.258/0.697/2.273/0.723,
      28/-2.147/0.854/-2.078/0.836/-2.063/0.890,
      19/0.749/0.782/0.818/0.774/0.833/0.815,
      31/-2.078/0.836/-2.009/0.815/-1.994/0.871,
      20/-0.055/0.779/0.029/0.806/-0.040/0.820,
      24/-0.415/0.792/-0.332/0.830/-0.401/0.842,
      22/-2.453/0.780/-2.369/0.830/-2.438/0.830,
      21/1.553/0.824/1.637/0.859/1.568/0.870,
      38/-2.780/0.369/-2.735/0.458/-2.720/0.515,
      23/-2.300/0.825/-2.216/0.867/-2.285/0.876,
      20/-0.193/0.805/-0.124/0.792/-0.109/0.834,
      18/0.527/0.765/0.596/0.757/0.611/0.795,
      29/2.382/0.602/2.451/0.559/2.466/0.564,
      20/1.775/0.835/1.844/0.821/1.859/0.862,
      38/-0.806/0.613/-0.736/0.622/-0.722/0.697,
      62/-0.766/0.395/-0.682/0.551/-0.751/0.534,
      34/-0.722/0.697/-0.638/0.760/-0.707/0.764,
      18/0.236/0.768/0.305/0.756/0.320/0.792,
      23/-2.369/0.830/-2.300/0.825/-2.285/0.876,
      52/-1.808/0.400/-1.764/0.319/-1.775/0.347,
      18/0.374/0.746/0.458/0.773/0.389/0.782,
      23/-0.485/0.801/-0.415/0.792/-0.401/0.842,
      22/1.331/0.805/1.415/0.843/1.346/0.852,
      21/1.109/0.785/1.193/0.823/1.124/0.831,
      22/2.120/0.748/2.189/0.724/2.204/0.755,
      21/1.484/0.834/1.553/0.824/1.568/0.870,
      21/1.844/0.821/1.913/0.805/1.928/0.845,
      20/0.014/0.766/0.098/0.793/0.029/0.806,
      19/0.887/0.766/0.971/0.802/0.902/0.809,
      23/-2.621/0.656/-2.537/0.723/-2.606/0.708,
      37/-1.955/0.732/-1.871/0.758/-1.940/0.789,
      62/0.975/0.073/0.989/0.059/1.058/0.094,
      22/-2.537/0.723/-2.453/0.780/-2.522/0.773,
      61/-1.862/0.490/-1.778/0.402/-1.847/0.532,
      23/-0.346/0.782/-0.262/0.817/-0.332/0.830,
      18/0.665/0.748/0.749/0.782/0.680/0.789,
      20/-0.124/0.792/-0.055/0.779/-0.040/0.820,
      22/1.262/0.814/1.331/0.805/1.346/0.852,
      26/-0.638/0.760/-0.569/0.754/-0.554/0.810,
      42/-2.789/0.292/-2.750/0.398/-2.786/0.316,
      27/-0.569/0.754/-0.485/0.801/-0.554/0.810,
      21/1.913/0.805/1.982/0.788/1.997/0.826,
      50/-1.901/0.639/-1.832/0.587/-1.817/0.652,
      22/2.051/0.769/2.120/0.748/2.135/0.782,
      21/1.040/0.794/1.109/0.785/1.124/0.831,
      62/1.185/0.168/1.142/0.103/1.212/0.130,
      62/0.821/-0.031/0.905/0.020/0.891/0.017,
      41/-1.955/0.732/-1.886/0.697/-1.871/0.758,
      22/1.622/0.813/1.706/0.848/1.637/0.859,
      21/1.982/0.788/2.051/0.769/2.066/0.806,
      25/-2.231/0.815/-2.147/0.854/-2.216/0.867,
      20/0.818/0.774/0.887/0.766/0.902/0.809,
      62/2.559/0.419/2.594/0.358/2.574/0.420,
      44/-1.901/0.639/-1.817/0.652/-1.886/0.697,
      18/0.305/0.756/0.374/0.746/0.389/0.782,
      43/-0.766/0.395/-0.697/0.463/-0.682/0.551,
      31/2.313/0.635/2.397/0.623/2.328/0.664,
      62/1.058/0.094/1.142/0.103/1.133/0.159,
      19/0.083/0.754/0.167/0.780/0.098/0.793,
      30/-0.722/0.697/-0.653/0.696/-0.638/0.760,
      22/-0.415/0.792/-0.346/0.782/-0.332/0.830,
      19/0.596/0.757/0.665/0.748/0.680/0.789,
      33/-2.024/0.760/-1.940/0.789/-2.009/0.815,
      18/0.443/0.735/0.527/0.765/0.458/0.773,
      24/-2.300/0.825/-2.231/0.815/-2.216/0.867,
      22/1.400/0.795/1.484/0.834/1.415/0.843,
      62/1.295/0.174/1.283/0.174/1.296/0.112,
      20/-0.055/0.779/0.014/0.766/0.029/0.806,
      39/-0.736/0.622/-0.653/0.696/-0.722/0.697,
      21/1.553/0.824/1.622/0.813/1.637/0.859,
      27/-2.162/0.801/-2.078/0.836/-2.147/0.854,
      62/-1.808/0.400/-1.775/0.347/-1.793/0.410,
      22/-0.277/0.771/-0.193/0.805/-0.262/0.817,
      22/1.178/0.775/1.262/0.814/1.193/0.823,
      26/-2.705/0.571/-2.636/0.604/-2.621/0.656,
      22/-2.453/0.780/-2.384/0.779/-2.369/0.830,
      30/-2.093/0.783/-2.009/0.815/-2.078/0.836,
      21/0.956/0.756/1.040/0.794/0.971/0.802,
      22/1.691/0.802/1.775/0.835/1.706/0.848,
      27/-2.720/0.515/-2.636/0.604/-2.705/0.571,
      31/-0.653/0.696/-0.569/0.754/-0.638/0.760,
      22/-2.384/0.779/-2.300/0.825/-2.369/0.830,
      42/-2.791/0.263/-2.750/0.398/-2.789/0.292,
      22/1.331/0.805/1.400/0.795/1.415/0.843,
      26/-0.499/0.747/-0.415/0.792/-0.485/0.801,
      46/-0.751/0.534/-0.667/0.627/-0.736/0.622,
      19/0.734/0.739/0.818/0.774/0.749/0.782,
      22/1.109/0.785/1.178/0.775/1.193/0.823,
      36/-2.024/0.760/-1.955/0.732/-1.940/0.789,
      19/0.152/0.741/0.236/0.768/0.167/0.780,
      62/1.354/0.169/1.295/0.174/1.365/0.107,
      25/-0.569/0.754/-0.499/0.747/-0.485/0.801,
      18/0.374/0.746/0.443/0.735/0.458/0.773,
      54/-0.694/0.279/-0.643/0.410/-0.712/0.325,
      21/0.887/0.766/0.956/0.756/0.971/0.802,
      22/-0.346/0.782/-0.277/0.771/-0.262/0.817,
      19/0.014/0.766/0.083/0.754/0.098/0.793,
      26/-2.231/0.815/-2.162/0.801/-2.147/0.854,
      62/1.374/0.166/1.354/0.169/1.365/0.107,
      62/1.510/0.126/1.572/0.046/1.557/0.065,
      22/-0.208/0.759/-0.124/0.792/-0.193/0.805,
      21/1.622/0.813/1.691/0.802/1.706/0.848,
      40/2.436/0.537/2.520/0.496/2.451/0.559,
      22/1.760/0.790/1.844/0.821/1.775/0.835,
      23/1.469/0.785/1.553/0.824/1.484/0.834,
      19/0.665/0.748/0.734/0.739/0.749/0.782,
      18/0.512/0.725/0.596/0.757/0.527/0.765,
      26/2.313/0.635/2.382/0.602/2.397/0.623,
      31/-2.093/0.783/-2.024/0.760/-2.009/0.815,
      27/2.244/0.663/2.328/0.664/2.258/0.697,
      34/-0.736/0.622/-0.667/0.627/-0.653/0.696,
      28/-2.162/0.801/-2.093/0.783/-2.078/0.836,
      39/-2.786/0.316/-2.750/0.398/-2.735/0.458,
      22/-2.537/0.723/-2.468/0.729/-2.453/0.780,
      23/1.247/0.764/1.331/0.805/1.262/0.814,
      62/1.422/0.155/1.374/0.166/1.434/0.093,
      23/-2.621/0.656/-2.552/0.672/-2.537/0.723,
      22/1.025/0.746/1.109/0.785/1.040/0.794,
      19/0.221/0.729/0.305/0.756/0.236/0.768,
      23/1.400/0.795/1.469/0.785/1.484/0.834,
      19/0.083/0.754/0.152/0.741/0.167/0.780,
      62/0.891/0.017/0.905/0.020/0.975/0.073,
      62/1.185/0.168/1.133/0.159/1.142/0.103,
      28/-0.653/0.696/-0.583/0.694/-0.569/0.754,
      38/-1.970/0.677/-1.886/0.697/-1.955/0.732,
      62/1.437/0.151/1.422/0.155/1.434/0.093,
      45/-0.691/0.257/-0.643/0.410/-0.694/0.279,
      38/-0.751/0.534/-0.682/0.551/-0.667/0.627,
      23/1.178/0.775/1.247/0.764/1.262/0.814,
      22/1.829/0.776/1.913/0.805/1.844/0.821,
      21/-0.277/0.771/-0.208/0.759/-0.193/0.805,
      25/-0.430/0.739/-0.346/0.782/-0.415/0.792,
      22/-2.468/0.729/-2.384/0.779/-2.453/0.780,
      24/-2.315/0.774/-2.231/0.815/-2.300/0.825,
      20/0.803/0.729/0.887/0.766/0.818/0.774,
      21/-0.139/0.748/-0.055/0.779/-0.124/0.792,
      19/0.443/0.735/0.512/0.725/0.527/0.765,
      22/1.691/0.802/1.760/0.790/1.775/0.835,
      22/0.956/0.756/1.025/0.746/1.040/0.794,
      47/-1.916/0.586/-1.847/0.532/-1.832/0.587,
      41/-1.970/0.677/-1.901/0.639/-1.886/0.697,
      62/2.613/0.341/2.631/0.298/2.628/0.323,
      29/-0.583/0.694/-0.499/0.747/-0.569/0.754,
      24/-0.499/0.747/-0.430/0.739/-0.415/0.792,
      23/-2.384/0.779/-2.315/0.774/-2.300/0.825,
      25/2.174/0.688/2.258/0.697/2.189/0.724,
      44/-2.792/0.246/-2.765/0.333/-2.791/0.263,
      62/1.489/0.134/1.437/0.151/1.503/0.071,
      45/-1.916/0.586/-1.832/0.587/-1.901/0.639,
      23/1.898/0.762/1.982/0.788/1.913/0.805,
      23/1.538/0.775/1.622/0.813/1.553/0.824,
      62/-0.712/0.325/-0.628/0.488/-0.697/0.463,
      35/-0.667/0.627/-0.583/0.694/-0.653/0.696,
      62/1.680/0.026/1.695/-0.019/1.764/-0.053,
      30/2.436/0.537/2.505/0.492/2.520/0.496,
      23/-2.636/0.604/-2.552/0.672/-2.621/0.656,
      21/0.734/0.739/0.803/0.729/0.818/0.774,
      19/0.581/0.715/0.665/0.748/0.596/0.757,
      24/1.316/0.754/1.400/0.795/1.331/0.805,
      19/0.152/0.741/0.221/0.729/0.236/0.768,
      19/0.290/0.717/0.374/0.746/0.305/0.756,
      24/2.105/0.709/2.189/0.724/2.120/0.748,
      23/1.967/0.746/2.051/0.769/1.982/0.788,
      62/1.510/0.126/1.493/0.132/1.572/0.046,
      62/1.493/0.132/1.489/0.134/1.503/0.071,
      22/-2.552/0.672/-2.468/0.729/-2.537/0.723,
      23/1.094/0.735/1.178/0.775/1.109/0.785,
      23/2.036/0.728/2.120/0.748/2.051/0.769,
      21/-0.208/0.759/-0.139/0.748/-0.124/0.792,
      22/1.760/0.790/1.829/0.776/1.844/0.821,
      23/1.469/0.785/1.538/0.775/1.553/0.824,
      21/-0.070/0.736/0.014/0.766/-0.055/0.779,
      24/2.244/0.663/2.313/0.635/2.328/0.664,
      25/-2.246/0.764/-2.162/0.801/-2.231/0.815,
      24/1.247/0.764/1.316/0.754/1.331/0.805,
      33/-2.039/0.706/-1.955/0.732/-2.024/0.760,
      24/-0.361/0.731/-0.277/0.771/-0.346/0.782,
      62/1.212/0.130/1.283/0.174/1.247/0.174,
      21/0.872/0.719/0.956/0.756/0.887/0.766,
      62/1.247/0.174/1.209/0.171/1.212/0.130,
      43/-1.823/0.381/-1.744/0.284/-1.747/0.288,
      23/1.025/0.746/1.094/0.735/1.109/0.785,
      19/0.512/0.725/0.581/0.715/0.596/0.757,
      62/1.209/0.171/1.185/0.168/1.212/0.130,
      43/-1.823/0.381/-1.741/0.280/-1.744/0.284,
      23/1.607/0.764/1.691/0.802/1.622/0.813,
      29/-2.735/0.458/-2.651/0.551/-2.720/0.515,
      23/-0.430/0.739/-0.361/0.731/-0.346/0.782,
      44/-2.793/0.210/-2.765/0.333/-2.792/0.246,
      22/1.829/0.776/1.898/0.762/1.913/0.805,
      27/-2.177/0.749/-2.093/0.783/-2.162/0.801,
      27/-2.720/0.515/-2.651/0.551/-2.636/0.604,
      24/-2.315/0.774/-2.246/0.764/-2.231/0.815,
      30/-2.108/0.730/-2.024/0.760/-2.093/0.783,
      19/0.221/0.729/0.290/0.717/0.305/0.756,
      26/-0.583/0.694/-0.514/0.690/-0.499/0.747,
      62/1.637/0.066/1.626/0.019/1.695/-0.019,
      19/0.359/0.705/0.443/0.735/0.374/0.746,
      24/1.385/0.743/1.469/0.785/1.400/0.795,
      21/-0.001/0.723/0.083/0.754/0.014/0.766,
      35/-2.039/0.706/-1.970/0.677/-1.955/0.732,
      21/-0.139/0.748/-0.070/0.736/-0.055/0.779,
      22/0.803/0.729/0.872/0.719/0.887/0.766,
      27/-0.514/0.690/-0.430/0.739/-0.499/0.747,
      23/2.174/0.688/2.244/0.663/2.258/0.697,
      20/0.650/0.705/0.734/0.739/0.665/0.748,
      30/-0.667/0.627/-0.598/0.630/-0.583/0.694,
      62/0.975/0.073/1.058/0.094/1.054/0.138,
      24/1.163/0.723/1.247/0.764/1.178/0.775,
      22/-2.468/0.729/-2.399/0.728/-2.384/0.779,
      39/-0.682/0.551/-0.598/0.630/-0.667/0.627,
      23/1.538/0.775/1.607/0.764/1.622/0.813,
      22/1.898/0.762/1.967/0.746/1.982/0.788,
      23/-2.399/0.728/-2.315/0.774/-2.384/0.779,
      41/-2.791/0.263/-2.765/0.333/-2.750/0.398,
      25/1.316/0.754/1.385/0.743/1.400/0.795,
      23/-0.292/0.722/-0.208/0.759/-0.277/0.771,
      32/2.367/0.572/2.451/0.559/2.382/0.602,
      40/-0.712/0.325/-0.643/0.410/-0.628/0.488,
      62/1.058/0.094/1.133/0.159/1.089/0.149,
      22/2.105/0.709/2.174/0.688/2.189/0.724,
      23/0.941/0.707/1.025/0.746/0.956/0.756,
      22/1.967/0.746/2.036/0.728/2.051/0.769,
      25/1.094/0.735/1.163/0.723/1.178/0.775,
      26/-2.246/0.764/-2.177/0.749/-2.162/0.801,
      22/2.036/0.728/2.105/0.709/2.120/0.748,
      23/1.676/0.753/1.760/0.790/1.691/0.802,
      46/-0.697/0.463/-0.613/0.561/-0.682/0.551,
      20/0.581/0.715/0.650/0.705/0.665/0.748,
      31/-2.108/0.730/-2.039/0.706/-2.024/0.760,
      19/0.290/0.717/0.359/0.705/0.374/0.746,
      20/0.068/0.711/0.152/0.741/0.083/0.754,
      31/-0.598/0.630/-0.514/0.690/-0.583/0.694,
      20/-0.070/0.736/-0.001/0.723/0.014/0.766,
      22/-0.361/0.731/-0.292/0.722/-0.277/0.771,
      28/-2.177/0.749/-2.108/0.730/-2.093/0.783,
      62/1.089/0.149/1.054/0.138/1.058/0.094,
      19/0.428/0.694/0.512/0.725/0.443/0.735,
      62/1.592/0.089/1.557/0.065/1.626/0.019,
      43/2.490/0.469/2.574/0.420/2.505/0.492,
      25/1.454/0.732/1.538/0.775/1.469/0.785,
      23/0.872/0.719/0.941/0.707/0.956/0.756,
      38/-1.985/0.624/-1.901/0.639/-1.970/0.677,
      46/-2.794/0.201/-2.780/0.262/-2.793/0.210,
      25/1.232/0.711/1.316/0.754/1.247/0.764,
      22/-2.552/0.672/-2.483/0.678/-2.468/0.729,
      21/0.719/0.693/0.803/0.729/0.734/0.739,
      23/1.607/0.764/1.676/0.753/1.691/0.802,
      23/-2.636/0.604/-2.567/0.620/-2.552/0.672,
      25/1.385/0.743/1.454/0.732/1.469/0.785,
      22/-0.223/0.712/-0.139/0.748/-0.208/0.759,
      26/-0.445/0.685/-0.361/0.731/-0.430/0.739,
      33/-0.682/0.551/-0.613/0.561/-0.598/0.630,
      25/-0.514/0.690/-0.445/0.685/-0.430/0.739,
      39/-1.985/0.624/-1.916/0.586/-1.901/0.639,
      24/1.745/0.741/1.829/0.776/1.760/0.790,
      24/1.010/0.695/1.094/0.735/1.025/0.746,
      26/1.163/0.723/1.232/0.711/1.247/0.764,
      20/0.137/0.699/0.221/0.729/0.152/0.741,
      24/-2.330/0.723/-2.246/0.764/-2.315/0.774,
      22/-2.483/0.678/-2.399/0.728/-2.468/0.729,
      20/-0.001/0.723/0.068/0.711/0.083/0.754,
      21/0.650/0.705/0.719/0.693/0.734/0.739,
      20/0.359/0.705/0.428/0.694/0.443/0.735,
      42/-0.691/0.257/-0.658/0.335/-0.643/0.410,
      27/2.367/0.572/2.436/0.537/2.451/0.559,
      23/-2.399/0.728/-2.330/0.723/-2.315/0.774,
      43/-1.931/0.539/-1.847/0.532/-1.916/0.586,
      62/1.803/-0.087/1.818/-0.101/1.887/-0.139,
      22/-0.292/0.722/-0.223/0.712/-0.208/0.759,
      25/0.941/0.707/1.010/0.695/1.025/0.746,
      28/2.298/0.600/2.382/0.602/2.313/0.635,
      20/0.497/0.682/0.581/0.715/0.512/0.725,
      24/-2.651/0.551/-2.567/0.620/-2.636/0.604,
      36/-0.697/0.463/-0.628/0.488/-0.613/0.561,
      32/2.490/0.469/2.559/0.419/2.574/0.420,
      25/1.523/0.722/1.607/0.764/1.538/0.775,
      26/1.301/0.699/1.385/0.743/1.316/0.754,
      49/-1.877/0.456/-1.793/0.410/-1.862/0.490,
      23/1.676/0.753/1.745/0.741/1.760/0.790,
      39/-1.931/0.539/-1.862/0.490/-1.847/0.532,
      22/0.788/0.682/0.872/0.719/0.803/0.729,
      24/1.814/0.728/1.898/0.762/1.829/0.776,
      47/-2.793/0.162/-2.780/0.262/-2.794/0.201,
      28/-0.598/0.630/-0.529/0.630/-0.514/0.690,
      22/-0.154/0.701/-0.070/0.736/-0.139/0.748,
      30/-2.750/0.398/-2.666/0.496/-2.735/0.458,
      22/-2.567/0.620/-2.483/0.678/-2.552/0.672,
      33/-2.054/0.655/-1.970/0.677/-2.039/0.706,
      25/1.079/0.682/1.163/0.723/1.094/0.735,
      25/1.454/0.732/1.523/0.722/1.538/0.775,
      27/1.232/0.711/1.301/0.699/1.316/0.754,
      62/0.891/0.017/0.975/0.073/0.972/0.107,
      20/0.206/0.686/0.290/0.717/0.221/0.729,
      20/0.068/0.711/0.137/0.699/0.152/0.741,
      43/-2.793/0.210/-2.780/0.262/-2.765/0.333,
      35/-1.877/0.456/-1.808/0.400/-1.793/0.410,
      25/-2.261/0.713/-2.177/0.749/-2.246/0.764,
      29/-0.529/0.630/-0.445/0.685/-0.514/0.690,
      28/-2.735/0.458/-2.666/0.496/-2.651/0.551,
      47/2.598/0.322/2.669/0.229/2.664/0.238,
      23/0.719/0.693/0.788/0.682/0.803/0.729,
      25/-0.376/0.678/-0.292/0.722/-0.361/0.731,
      24/1.883/0.715/1.967/0.746/1.898/0.762,
      20/0.428/0.694/0.497/0.682/0.512/0.725,
      34/-0.613/0.561/-0.529/0.630/-0.598/0.630,
      56/-1.823/0.381/-1.747/0.288/-1.808/0.400,
      26/1.010/0.695/1.079/0.682/1.094/0.735,
      24/-0.445/0.685/-0.376/0.678/-0.361/0.731,
      23/1.745/0.741/1.814/0.728/1.829/0.776,
      26/2.229/0.625/2.313/0.635/2.244/0.663,
      62/1.212/0.230/1.247/0.174/1.283/0.174,
      30/-2.123/0.679/-2.039/0.706/-2.108/0.730,
      22/-0.223/0.712/-0.154/0.701/-0.139/0.748,
      27/-2.192/0.698/-2.108/0.730/-2.177/0.749,
      62/1.247/0.174/1.212/0.230/1.209/0.171,
      21/0.566/0.670/0.650/0.705/0.581/0.715,
      24/0.857/0.669/0.941/0.707/0.872/0.719,
      27/1.370/0.688/1.454/0.732/1.385/0.743,
      62/1.544/0.111/1.510/0.126/1.557/0.065,
      34/-2.054/0.655/-1.985/0.624/-1.970/0.677,
      25/1.592/0.711/1.676/0.753/1.607/0.764,
      24/-2.330/0.723/-2.261/0.713/-2.246/0.764,
      47/-2.793/0.157/-2.780/0.262/-2.793/0.162,
      62/0.975/0.073/1.054/0.138/0.987/0.113,
      62/1.209/0.171/1.212/0.230/1.185/0.168,
      24/1.952/0.700/2.036/0.728/1.967/0.746,
      47/2.598/0.322/2.676/0.214/2.669/0.229,
      27/1.148/0.668/1.232/0.711/1.163/0.723,
      22/-0.085/0.690/-0.001/0.723/-0.070/0.736,
      20/0.137/0.699/0.206/0.686/0.221/0.729,
      20/0.275/0.674/0.359/0.705/0.290/0.717,
      50/2.544/0.397/2.628/0.323/2.559/0.419,
      62/0.807/-0.058/0.891/0.017/0.884/0.054,
      27/1.301/0.699/1.370/0.688/1.385/0.743,
      25/2.298/0.600/2.367/0.572/2.382/0.602,
      25/2.160/0.647/2.244/0.663/2.174/0.688,
      22/-2.483/0.678/-2.414/0.677/-2.399/0.728,
      24/2.021/0.684/2.105/0.709/2.036/0.728,
      25/1.523/0.722/1.592/0.711/1.607/0.764,
      62/1.554/0.107/1.544/0.111/1.557/0.065,
      24/2.090/0.666/2.174/0.688/2.105/0.709,
      23/-2.414/0.677/-2.330/0.723/-2.399/0.728,
      23/1.814/0.728/1.883/0.715/1.898/0.762,
      24/0.788/0.682/0.857/0.669/0.872/0.719,
      27/1.079/0.682/1.148/0.668/1.163/0.723,
      21/0.497/0.682/0.566/0.670/0.581/0.715,
      62/1.617/0.076/1.592/0.089/1.626/0.019,
      62/0.987/0.113/0.972/0.107/0.975/0.073,
      25/-2.261/0.713/-2.192/0.698/-2.177/0.749,
      25/0.926/0.655/1.010/0.695/0.941/0.707,
      30/-2.123/0.679/-2.054/0.655/-2.039/0.706,
      21/-0.154/0.701/-0.085/0.690/-0.070/0.736,
      24/-0.307/0.671/-0.223/0.712/-0.292/0.722,
      62/1.592/0.089/1.554/0.107/1.557/0.065,
      22/0.635/0.658/0.719/0.693/0.650/0.705,
      28/1.217/0.655/1.301/0.699/1.232/0.711,
      25/1.661/0.701/1.745/0.741/1.676/0.753,
      27/1.439/0.676/1.523/0.722/1.454/0.732,
      26/-0.529/0.630/-0.460/0.628/-0.445/0.685,
      62/1.295/0.174/1.296/0.325/1.283/0.174,
      21/-0.016/0.678/0.068/0.711/-0.001/0.723,
      27/-2.192/0.698/-2.123/0.679/-2.108/0.730,
      29/-0.613/0.561/-0.544/0.567/-0.529/0.630,
      20/0.206/0.686/0.275/0.674/0.290/0.717,
      23/1.883/0.715/1.952/0.700/1.967/0.746,
      62/1.354/0.169/1.365/0.304/1.295/0.174,
      23/-0.376/0.678/-0.307/0.671/-0.292/0.722,
      37/-0.628/0.488/-0.544/0.567/-0.613/0.561,
      20/0.344/0.662/0.428/0.694/0.359/0.705,
      62/1.637/0.066/1.617/0.076/1.626/0.019,
      34/2.421/0.506/2.505/0.492/2.436/0.537,
      27/1.370/0.688/1.439/0.676/1.454/0.732,
      23/2.229/0.625/2.298/0.600/2.313/0.635,
      36/-2.000/0.576/-1.916/0.586/-1.985/0.624,
      27/-0.460/0.628/-0.376/0.678/-0.445/0.685,
      62/1.678/0.042/1.637/0.066/1.695/-0.019,
      23/-2.651/0.551/-2.582/0.567/-2.567/0.620,
      62/1.374/0.166/1.365/0.304/1.354/0.169,
      22/-2.567/0.620/-2.498/0.626/-2.483/0.678,
      28/1.148/0.668/1.217/0.655/1.232/0.711,
      25/0.857/0.669/0.926/0.655/0.941/0.707,
      25/1.592/0.711/1.661/0.701/1.676/0.753,
      62/1.185/0.168/1.142/0.282/1.133/0.159,
      22/1.952/0.700/2.021/0.684/2.036/0.728,
      27/0.995/0.641/1.079/0.682/1.010/0.695,
      22/0.566/0.670/0.635/0.658/0.650/0.705,
      33/-0.728/0.210/-0.673/0.299/-0.658/0.335,
      32/-2.765/0.333/-2.681/0.440/-2.750/0.398,
      62/1.058/0.214/1.089/0.149/1.133/0.159,
      23/2.160/0.647/2.229/0.625/2.244/0.663,
      62/1.756/-0.012/1.749/-0.054/1.818/-0.101,
      21/-0.085/0.690/-0.016/0.678/-0.001/0.723,
      23/0.704/0.645/0.788/0.682/0.719/0.693,
      29/1.286/0.641/1.370/0.688/1.301/0.699,
      22/2.021/0.684/2.090/0.666/2.105/0.709,
      62/0.891/0.017/0.972/0.107/0.911/0.074,
      35/-2.000/0.576/-1.931/0.539/-1.916/0.586,
      25/1.730/0.689/1.814/0.728/1.745/0.741,
      22/-2.498/0.626/-2.414/0.677/-2.483/0.678,
      21/0.053/0.666/0.137/0.699/0.068/0.711,
      24/-2.345/0.672/-2.261/0.713/-2.330/0.723,
      23/2.090/0.666/2.160/0.647/2.174/0.688,
      62/1.422/0.155/1.434/0.294/1.374/0.166,
      21/0.275/0.674/0.344/0.662/0.359/0.705,
      30/-0.544/0.567/-0.460/0.628/-0.529/0.630,
      23/-0.238/0.662/-0.154/0.701/-0.223/0.712,
      25/-2.666/0.496/-2.582/0.567/-2.651/0.551,
      27/1.508/0.665/1.592/0.711/1.523/0.722,
      21/0.413/0.649/0.497/0.682/0.428/0.694,
      27/0.926/0.655/0.995/0.641/1.010/0.695,
      62/1.089/0.149/1.058/0.214/1.054/0.138,
      30/1.217/0.655/1.286/0.641/1.301/0.699,
      23/-2.414/0.677/-2.345/0.672/-2.330/0.723,
      39/-0.643/0.410/-0.559/0.502/-0.628/0.488,
      28/1.064/0.626/1.148/0.668/1.079/0.682,
      27/1.439/0.676/1.508/0.665/1.523/0.722,
      29/-2.750/0.398/-2.681/0.440/-2.666/0.496,
      62/1.437/0.151/1.434/0.294/1.422/0.155,
      25/1.661/0.701/1.730/0.689/1.745/0.741,
      22/-0.307/0.671/-0.238/0.662/-0.223/0.712,
      23/0.635/0.658/0.704/0.645/0.719/0.693,
      28/2.421/0.506/2.490/0.469/2.505/0.492,
      23/-2.582/0.567/-2.498/0.626/-2.567/0.620,
      58/2.598/0.322/2.664/0.238/2.613/0.341,
      24/0.773/0.631/0.857/0.669/0.788/0.682,
      32/-2.069/0.605/-1.985/0.624/-2.054/0.655,
      25/1.799/0.677/1.883/0.715/1.814/0.728,
      21/-0.016/0.678/0.053/0.666/0.068/0.711,
      62/1.212/0.230/1.283/0.174/1.296/0.325,
      30/1.355/0.628/1.439/0.676/1.370/0.688,
      31/-0.628/0.488/-0.559/0.502/-0.544/0.567,
      21/0.122/0.654/0.206/0.686/0.137/0.699,
      29/0.995/0.641/1.064/0.626/1.079/0.682,
      24/-0.460/0.628/-0.391/0.624/-0.376/0.678,
      62/1.185/0.168/1.212/0.230/1.142/0.282,
      25/-0.391/0.624/-0.307/0.671/-0.376/0.678,
      25/-2.276/0.662/-2.192/0.698/-2.261/0.713,
      21/0.344/0.662/0.413/0.649/0.428/0.694,
      30/1.133/0.610/1.217/0.655/1.148/0.668,
      30/1.286/0.641/1.355/0.628/1.370/0.688,
      39/-1.946/0.497/-1.862/0.490/-1.931/0.539,
      21/0.482/0.637/0.566/0.670/0.497/0.682,
      62/0.911/0.074/0.884/0.054/0.891/0.017,
      29/2.352/0.536/2.436/0.537/2.367/0.572,
      23/-0.169/0.653/-0.085/0.690/-0.154/0.701,
      27/1.577/0.655/1.661/0.701/1.592/0.711,
      40/-2.793/0.156/-2.711/0.323/-2.793/0.157,
      62/0.975/0.159/0.987/0.113/1.054/0.138,
      29/-2.138/0.629/-2.054/0.655/-2.123/0.679,
      25/0.704/0.645/0.773/0.631/0.788/0.682,
      50/2.652/0.241/2.703/0.156/2.693/0.179,
      24/1.730/0.689/1.799/0.677/1.814/0.728,
      37/-0.658/0.335/-0.574/0.437/-0.643/0.410,
      27/-2.207/0.647/-2.123/0.679/-2.192/0.698,
      26/0.842/0.617/0.926/0.655/0.857/0.669,
      27/1.508/0.665/1.577/0.655/1.592/0.711,
      30/1.064/0.626/1.133/0.610/1.148/0.668,
      25/1.868/0.664/1.952/0.700/1.883/0.715,
      62/1.489/0.134/1.503/0.291/1.437/0.151,
      24/-2.345/0.672/-2.276/0.662/-2.261/0.713,
      31/-2.069/0.605/-2.000/0.576/-1.985/0.624,
      62/0.807/-0.058/0.884/0.054/0.856/0.030,
      27/-0.544/0.567/-0.475/0.569/-0.460/0.628,
      21/0.053/0.666/0.122/0.654/0.137/0.699,
      36/-2.780/0.262/-2.696/0.382/-2.765/0.333,
      31/1.202/0.595/1.286/0.641/1.217/0.655,
      22/-0.238/0.662/-0.169/0.653/-0.154/0.701,
      21/0.191/0.642/0.275/0.674/0.206/0.686,
      32/-1.946/0.497/-1.877/0.456/-1.862/0.490,
      30/1.424/0.616/1.508/0.665/1.439/0.676,
      22/-2.498/0.626/-2.429/0.626/-2.414/0.677,
      50/-1.768/0.320/-1.685/0.223/-1.754/0.329,
      22/0.413/0.649/0.482/0.637/0.497/0.682,
      62/1.544/0.111/1.557/0.169/1.510/0.126,
      62/1.493/0.132/1.503/0.291/1.489/0.134,
      30/1.355/0.628/1.424/0.616/1.439/0.676,
      62/0.987/0.113/0.975/0.159/0.972/0.107,
      22/0.551/0.623/0.635/0.658/0.566/0.670,
      23/-2.429/0.626/-2.345/0.672/-2.414/0.677,
      62/1.295/0.174/1.365/0.304/1.296/0.325,
      50/-2.793/0.157/-2.711/0.323/-2.780/0.262,
      27/0.911/0.601/0.995/0.641/0.926/0.655,
      26/0.773/0.631/0.842/0.617/0.857/0.669,
      32/1.133/0.610/1.202/0.595/1.217/0.655,
      62/1.058/0.214/1.133/0.159/1.142/0.282,
      25/1.937/0.651/2.021/0.684/1.952/0.700,
      27/2.283/0.561/2.367/0.572/2.298/0.600,
      27/-0.475/0.569/-0.391/0.624/-0.460/0.628,
      22/-0.100/0.643/-0.016/0.678/-0.085/0.690,
      24/1.799/0.677/1.868/0.664/1.883/0.715,
      27/1.646/0.645/1.730/0.689/1.661/0.701,
      31/-0.643/0.410/-0.574/0.437/-0.559/0.502,
      62/1.554/0.107/1.557/0.169/1.544/0.111,
      31/-0.559/0.502/-0.475/0.569/-0.544/0.567,
      25/-2.276/0.662/-2.207/0.647/-2.192/0.698,
      32/1.271/0.579/1.355/0.628/1.286/0.641,
      24/-0.322/0.619/-0.238/0.662/-0.307/0.671,
      29/-2.138/0.629/-2.069/0.605/-2.054/0.655,
      62/1.719/0.015/1.680/0.026/1.749/-0.054,
      25/2.352/0.536/2.421/0.506/2.436/0.537,
      23/-0.391/0.624/-0.322/0.619/-0.307/0.671,
      62/1.857/-0.128/1.872/-0.153/1.941/-0.198,
      27/1.577/0.655/1.646/0.645/1.661/0.701,
      21/0.122/0.654/0.191/0.642/0.206/0.686,
      24/-2.666/0.496/-2.597/0.514/-2.582/0.567,
      62/1.374/0.166/1.434/0.294/1.365/0.304,
      62/0.975/0.159/1.054/0.138/1.058/0.214,
      25/2.007/0.636/2.090/0.666/2.021/0.684,
      21/0.260/0.629/0.344/0.662/0.275/0.674,
      29/0.980/0.584/1.064/0.626/0.995/0.641,
      27/-2.207/0.647/-2.138/0.629/-2.123/0.679,
      33/1.202/0.595/1.271/0.579/1.286/0.641,
      28/0.842/0.617/0.911/0.601/0.926/0.655,
      50/2.652/0.241/2.718/0.121/2.703/0.156,
      23/0.482/0.637/0.551/0.623/0.566/0.670,
      26/2.214/0.583/2.298/0.600/2.229/0.625,
      22/-2.582/0.567/-2.513/0.575/-2.498/0.626,
      23/0.620/0.610/0.704/0.645/0.635/0.658,
      22/-0.169/0.653/-0.100/0.643/-0.085/0.690,
      62/1.592/0.089/1.557/0.169/1.554/0.107,
      30/1.493/0.605/1.577/0.655/1.508/0.665,
      25/2.076/0.620/2.160/0.647/2.090/0.666,
      62/1.510/0.126/1.572/0.291/1.493/0.132,
      42/-2.792/0.114/-2.726/0.260/-2.793/0.156,
      24/1.868/0.664/1.937/0.651/1.952/0.700,
      25/2.145/0.603/2.229/0.625/2.160/0.647,
      30/-2.765/0.333/-2.696/0.382/-2.681/0.440,
      36/2.475/0.437/2.559/0.419/2.490/0.469,
      30/1.424/0.616/1.493/0.605/1.508/0.665,
      31/1.049/0.566/1.133/0.610/1.064/0.626,
      25/-2.681/0.440/-2.597/0.514/-2.666/0.496,
      22/-0.031/0.632/0.053/0.666/-0.016/0.678,
      33/1.340/0.565/1.424/0.616/1.355/0.628,
      30/0.911/0.601/0.980/0.584/0.995/0.641,
      27/1.715/0.634/1.799/0.677/1.730/0.689,
      34/-2.015/0.530/-1.931/0.539/-2.000/0.576,
      39/-1.892/0.423/-1.808/0.400/-1.877/0.456,
      62/2.652/0.241/2.693/0.179/2.667/0.253,
      34/1.271/0.579/1.340/0.565/1.355/0.628,
      22/-2.513/0.575/-2.429/0.626/-2.498/0.626,
      21/0.191/0.642/0.260/0.629/0.275/0.674,
      22/0.329/0.616/0.413/0.649/0.344/0.662,
      33/1.118/0.548/1.202/0.595/1.133/0.610,
      24/-2.360/0.621/-2.276/0.662/-2.345/0.672,
      25/0.689/0.595/0.773/0.631/0.704/0.645,
      24/0.551/0.623/0.620/0.610/0.635/0.658,
      23/1.937/0.651/2.007/0.636/2.021/0.684,
      24/2.283/0.561/2.352/0.536/2.367/0.572,
      27/1.646/0.645/1.715/0.634/1.730/0.689,
      32/0.980/0.584/1.049/0.566/1.064/0.626,
      22/-2.429/0.626/-2.360/0.621/-2.345/0.672,
      23/-0.253/0.612/-0.169/0.653/-0.238/0.662,
      25/-0.475/0.569/-0.406/0.569/-0.391/0.624,
      22/-0.100/0.643/-0.031/0.632/-0.016/0.678,
      62/1.437/0.151/1.503/0.291/1.434/0.294,
      35/1.187/0.530/1.271/0.579/1.202/0.595,
      23/-2.597/0.514/-2.513/0.575/-2.582/0.567,
      62/1.740/-0.000/1.719/0.015/1.749/-0.054,
      62/1.142/0.282/1.212/0.230/1.226/0.351,
      30/1.562/0.595/1.646/0.645/1.577/0.655,
      34/1.049/0.566/1.118/0.548/1.133/0.610,
      62/1.212/0.230/1.296/0.325/1.226/0.351,
      27/-0.559/0.502/-0.490/0.510/-0.475/0.569,
      23/-0.322/0.619/-0.253/0.612/-0.238/0.662,
      30/-0.658/0.335/-0.589/0.378/-0.574/0.437,
      23/2.007/0.636/2.076/0.620/2.090/0.666,
      30/1.493/0.605/1.562/0.595/1.577/0.655,
      25/-0.406/0.569/-0.322/0.619/-0.391/0.624,
      33/1.409/0.552/1.493/0.605/1.424/0.616,
      26/0.758/0.579/0.842/0.617/0.773/0.631,
      29/2.475/0.437/2.544/0.397/2.559/0.419,
      22/0.038/0.620/0.122/0.654/0.053/0.666,
      30/-2.015/0.530/-1.946/0.497/-1.931/0.539,
      34/1.340/0.565/1.409/0.552/1.424/0.616,
      42/-2.791/0.102/-2.726/0.260/-2.792/0.114,
      27/1.784/0.623/1.868/0.664/1.799/0.677,
      23/2.214/0.583/2.283/0.561/2.298/0.600,
      23/-0.673/0.299/-0.589/0.378/-0.658/0.335,
      25/0.620/0.610/0.689/0.595/0.704/0.645,
      22/0.260/0.629/0.329/0.616/0.344/0.662,
      62/1.780/-0.031/1.756/-0.012/1.818/-0.101,
      22/0.398/0.603/0.482/0.637/0.413/0.649,
      36/1.118/0.548/1.187/0.530/1.202/0.595,
      23/2.076/0.620/2.145/0.603/2.160/0.647,
      30/-1.892/0.423/-1.823/0.381/-1.808/0.400,
      62/0.891/0.137/0.911/0.074/0.972/0.107,
      23/2.145/0.603/2.214/0.583/2.229/0.625,
      37/1.256/0.512/1.340/0.565/1.271/0.579,
      31/-0.574/0.437/-0.490/0.510/-0.559/0.502,
      31/-2.084/0.558/-2.000/0.576/-2.069/0.605,
      25/-2.291/0.612/-2.207/0.647/-2.276/0.662,
      62/0.792/-0.091/0.856/0.030/0.837/0.009,
      62/1.756/-0.012/1.740/-0.000/1.749/-0.054,
      28/0.827/0.562/0.911/0.601/0.842/0.617,
      26/1.715/0.634/1.784/0.623/1.799/0.677,
      38/1.187/0.530/1.256/0.512/1.271/0.579,
      62/1.679/0.041/1.678/0.042/1.680/0.026,
      62/1.680/0.040/1.679/0.041/1.680/0.026,
      22/-0.031/0.632/0.038/0.620/0.053/0.666,
      27/0.689/0.595/0.758/0.579/0.773/0.631,
      54/2.706/0.149/2.733/0.082/2.720/0.116,
      27/-0.490/0.510/-0.406/0.569/-0.475/0.569,
      23/-0.184/0.603/-0.100/0.643/-0.169/0.653,
      30/0.896/0.544/0.980/0.584/0.911/0.601,
      26/-2.222/0.598/-2.138/0.629/-2.207/0.647,
      22/0.107/0.608/0.191/0.642/0.122/0.654,
      28/-2.153/0.580/-2.069/0.605/-2.138/0.629,
      38/1.325/0.496/1.409/0.552/1.340/0.565,
      26/1.853/0.612/1.937/0.651/1.868/0.664,
      62/0.891/0.137/0.972/0.107/0.975/0.159,
      62/1.617/0.076/1.626/0.190/1.592/0.089,
      23/-2.360/0.621/-2.291/0.612/-2.276/0.662,
      23/0.467/0.589/0.551/0.623/0.482/0.637,
      22/0.329/0.616/0.398/0.603/0.413/0.649,
      39/1.256/0.512/1.325/0.496/1.340/0.565,
      33/-2.780/0.262/-2.711/0.323/-2.696/0.382,
      34/1.409/0.552/1.478/0.541/1.493/0.605,
      29/1.631/0.586/1.715/0.634/1.646/0.645,
      30/2.406/0.469/2.490/0.469/2.421/0.506,
      54/1.510/0.126/1.557/0.169/1.572/0.291,
      33/1.478/0.541/1.562/0.595/1.493/0.605,
      33/0.965/0.524/1.049/0.566/0.980/0.584,
      29/1.562/0.595/1.631/0.586/1.646/0.645,
      62/1.719/0.015/1.680/0.040/1.680/0.026,
      22/-2.513/0.575/-2.444/0.575/-2.429/0.626,
      29/0.758/0.579/0.827/0.562/0.842/0.617,
      22/-0.253/0.612/-0.184/0.603/-0.169/0.653,
      35/1.034/0.503/1.118/0.548/1.049/0.566,
      38/1.103/0.481/1.187/0.530/1.118/0.548,
      62/1.058/0.214/1.142/0.282/1.073/0.324,
      23/-2.444/0.575/-2.360/0.621/-2.429/0.626,
      28/-2.084/0.558/-2.015/0.530/-2.000/0.576,
      25/1.784/0.623/1.853/0.612/1.868/0.664,
      57/1.296/0.325/1.365/0.304/1.379/0.402,
      40/1.172/0.459/1.256/0.512/1.187/0.530,
      62/0.792/-0.091/0.837/0.009/0.820/-0.017,
      62/0.911/0.074/0.891/0.137/0.884/0.054,
      62/1.637/0.066/1.626/0.190/1.617/0.076,
      62/1.824/-0.069/1.803/-0.087/1.872/-0.153,
      48/2.637/0.214/2.719/0.119/2.718/0.121,
      57/1.226/0.351/1.296/0.325/1.310/0.418,
      25/-2.681/0.440/-2.612/0.460/-2.597/0.514,
      31/0.827/0.562/0.896/0.544/0.911/0.601,
      44/-2.789/0.071/-2.741/0.194/-2.791/0.102,
      43/1.241/0.438/1.325/0.496/1.256/0.512,
      24/-0.406/0.569/-0.337/0.566/-0.322/0.619,
      39/1.325/0.496/1.394/0.481/1.409/0.552,
      62/1.493/0.132/1.572/0.291/1.503/0.291,
      59/1.142/0.282/1.226/0.351/1.157/0.380,
      48/2.637/0.214/2.720/0.116/2.719/0.119,
      62/1.679/0.041/1.680/0.056/1.678/0.042,
      22/0.038/0.620/0.107/0.608/0.122/0.654,
      26/1.923/0.599/2.007/0.636/1.937/0.651,
      24/-0.337/0.566/-0.253/0.612/-0.322/0.619,
      62/1.680/0.040/1.680/0.056/1.679/0.041,
      24/0.536/0.575/0.620/0.610/0.551/0.623,
      37/-2.793/0.156/-2.726/0.260/-2.711/0.323,
      38/1.394/0.481/1.478/0.541/1.409/0.552,
      22/0.176/0.596/0.260/0.629/0.191/0.642,
      23/0.398/0.603/0.467/0.589/0.482/0.637,
      24/-2.291/0.612/-2.222/0.598/-2.207/0.647,
      33/0.896/0.544/0.965/0.524/0.980/0.584,
      45/1.172/0.459/1.241/0.438/1.256/0.512,
      62/0.975/0.159/1.058/0.214/0.989/0.275,
      42/1.103/0.481/1.172/0.459/1.187/0.530,
      34/-1.961/0.458/-1.877/0.456/-1.946/0.497,
      54/1.296/0.325/1.379/0.402/1.310/0.418,
      36/0.965/0.524/1.034/0.503/1.049/0.566,
      39/1.034/0.503/1.103/0.481/1.118/0.548,
      51/1.226/0.351/1.310/0.418/1.241/0.438,
      46/1.241/0.438/1.310/0.418/1.325/0.496,
      62/1.592/0.089/1.626/0.190/1.557/0.169,
      23/-2.597/0.514/-2.528/0.522/-2.513/0.575,
      23/-0.115/0.594/-0.031/0.632/-0.100/0.643,
      54/2.706/0.149/2.740/0.063/2.733/0.082,
      44/1.310/0.418/1.394/0.481/1.325/0.496,
      26/-2.696/0.382/-2.612/0.460/-2.681/0.440,
      54/1.157/0.380/1.226/0.351/1.241/0.438,
      27/-2.153/0.580/-2.084/0.558/-2.069/0.605,
      29/1.700/0.576/1.784/0.623/1.715/0.634,
      39/2.529/0.367/2.613/0.341/2.544/0.397,
      33/1.478/0.541/1.547/0.531/1.562/0.595,
      55/1.365/0.304/1.434/0.294/1.449/0.391,
      62/1.073/0.324/1.142/0.282/1.157/0.380,
      25/-2.222/0.598/-2.153/0.580/-2.138/0.629,
      28/2.337/0.496/2.421/0.506/2.352/0.536,
      33/1.547/0.531/1.631/0.586/1.562/0.595,
      29/1.631/0.586/1.700/0.576/1.715/0.634,
      48/1.157/0.380/1.241/0.438/1.172/0.459,
      26/-0.574/0.437/-0.505/0.451/-0.490/0.510,
      62/1.719/0.015/1.680/0.056/1.680/0.040,
      26/2.406/0.469/2.475/0.437/2.490/0.469,
      25/1.853/0.612/1.923/0.599/1.937/0.651,
      25/1.992/0.586/2.076/0.620/2.007/0.636,
      25/0.605/0.559/0.689/0.595/0.620/0.610,
      46/1.310/0.418/1.379/0.402/1.394/0.481,
      55/1.365/0.304/1.449/0.391/1.379/0.402,
      22/-0.184/0.603/-0.115/0.594/-0.100/0.643,
      24/0.467/0.589/0.536/0.575/0.551/0.623,
      38/1.394/0.481/1.463/0.470/1.478/0.541,
      22/0.107/0.608/0.176/0.596/0.191/0.642,
      25/-0.490/0.510/-0.421/0.513/-0.406/0.569,
      22/0.245/0.583/0.329/0.616/0.260/0.629,
      62/0.989/0.275/1.058/0.214/1.073/0.324,
      44/1.088/0.408/1.172/0.459/1.103/0.481,
      23/-2.528/0.522/-2.444/0.575/-2.513/0.575,
      50/1.088/0.408/1.157/0.380/1.172/0.459,
      27/-0.589/0.378/-0.505/0.451/-0.574/0.437,
      45/1.379/0.402/1.463/0.470/1.394/0.481,
      36/-1.838/0.357/-1.754/0.329/-1.823/0.381,
      25/2.061/0.572/2.145/0.603/2.076/0.620,
      27/0.674/0.543/0.758/0.579/0.689/0.595,
      38/1.463/0.470/1.547/0.531/1.478/0.541,
      44/-2.786/0.048/-2.741/0.194/-2.789/0.071,
      26/2.268/0.519/2.352/0.536/2.283/0.561,
      28/-1.961/0.458/-1.892/0.423/-1.877/0.456,
      24/-2.375/0.571/-2.291/0.612/-2.360/0.621,
      22/-0.046/0.584/0.038/0.620/-0.031/0.632,
      52/1.073/0.324/1.157/0.380/1.088/0.408,
      24/-2.612/0.460/-2.528/0.522/-2.597/0.514,
      25/-0.421/0.513/-0.337/0.566/-0.406/0.569,
      40/1.019/0.435/1.103/0.481/1.034/0.503,
      24/1.923/0.599/1.992/0.586/2.007/0.636,
      25/2.130/0.556/2.214/0.583/2.145/0.603,
      31/2.529/0.367/2.598/0.322/2.613/0.341,
      25/0.536/0.575/0.605/0.559/0.620/0.610,
      22/-2.444/0.575/-2.375/0.571/-2.360/0.621,
      28/1.770/0.566/1.853/0.612/1.784/0.623,
      25/2.199/0.538/2.283/0.561/2.214/0.583,
      45/1.379/0.402/1.449/0.391/1.463/0.470,
      28/0.743/0.525/0.827/0.562/0.758/0.579,
      23/-0.268/0.560/-0.184/0.603/-0.253/0.612,
      37/0.950/0.460/1.034/0.503/0.965/0.524,
      23/-0.337/0.566/-0.268/0.560/-0.253/0.612,
      46/1.019/0.435/1.088/0.408/1.103/0.481,
      32/1.547/0.531/1.616/0.522/1.631/0.586,
      28/1.700/0.576/1.770/0.566/1.784/0.623,
      22/0.176/0.596/0.245/0.583/0.260/0.629,
      23/0.314/0.569/0.398/0.603/0.329/0.616,
      31/0.812/0.505/0.896/0.544/0.827/0.562,
      33/0.881/0.483/0.965/0.524/0.896/0.544,
      32/1.616/0.522/1.700/0.576/1.631/0.586,
      31/-2.030/0.487/-1.946/0.497/-2.015/0.530,
      62/1.678/0.042/1.695/0.203/1.637/0.066,
      54/1.434/0.294/1.518/0.383/1.449/0.391,
      26/-0.505/0.451/-0.421/0.513/-0.490/0.510,
      25/2.337/0.496/2.406/0.469/2.421/0.506,
      33/-1.645/0.242/-1.561/0.183/-1.630/0.236,
      22/-0.115/0.594/-0.046/0.584/-0.031/0.632,
      51/1.434/0.294/1.503/0.291/1.518/0.383,
      27/0.605/0.559/0.674/0.543/0.689/0.595,
      37/1.463/0.470/1.533/0.461/1.547/0.531,
      24/1.992/0.586/2.061/0.572/2.076/0.620,
      18/-0.757/0.246/-0.688/0.278/-0.673/0.299,
      44/1.449/0.391/1.533/0.461/1.463/0.470,
      41/0.950/0.460/1.019/0.435/1.034/0.503,
      23/-0.673/0.299/-0.604/0.332/-0.589/0.378,
      55/1.004/0.360/1.073/0.324/1.088/0.408,
      24/-2.306/0.562/-2.222/0.598/-2.291/0.612,
      22/0.023/0.573/0.107/0.608/0.038/0.620,
      29/0.674/0.543/0.743/0.525/0.758/0.579,
      37/1.533/0.461/1.616/0.522/1.547/0.531,
      23/0.383/0.555/0.467/0.589/0.398/0.603,
      28/1.839/0.556/1.923/0.599/1.853/0.612,
      38/0.881/0.483/0.950/0.460/0.965/0.524,
      47/-2.784/0.029/-2.756/0.122/-2.786/0.048,
      23/0.245/0.583/0.314/0.569/0.329/0.616,
      47/1.004/0.360/1.088/0.408/1.019/0.435,
      24/2.061/0.572/2.130/0.556/2.145/0.603,
      62/0.905/0.236/0.975/0.159/0.989/0.275,
      31/0.743/0.525/0.812/0.505/0.827/0.562,
      24/2.268/0.519/2.337/0.496/2.352/0.536,
      56/0.989/0.275/1.073/0.324/1.004/0.360,
      34/0.812/0.505/0.881/0.483/0.896/0.544,
      27/-1.838/0.357/-1.768/0.320/-1.754/0.329,
      39/-2.791/0.102/-2.741/0.194/-2.726/0.260,
      62/1.792/-0.040/1.780/-0.031/1.803/-0.087,
      29/-2.099/0.512/-2.015/0.530/-2.084/0.558,
      43/1.449/0.391/1.518/0.383/1.533/0.461,
      27/1.770/0.566/1.839/0.556/1.853/0.612,
      62/0.891/0.137/0.975/0.159/0.905/0.236,
      23/2.130/0.556/2.199/0.538/2.214/0.583,
      26/-2.696/0.382/-2.627/0.404/-2.612/0.460,
      23/-2.375/0.571/-2.306/0.562/-2.291/0.612,
      23/-0.199/0.553/-0.115/0.594/-0.184/0.603,
      24/2.199/0.538/2.268/0.519/2.283/0.561,
      27/-2.030/0.487/-1.961/0.458/-1.946/0.497,
      26/-2.237/0.549/-2.153/0.580/-2.222/0.598,
      31/1.616/0.522/1.686/0.514/1.700/0.576,
      22/-2.528/0.522/-2.459/0.524/-2.444/0.575,
      49/1.678/0.042/1.680/0.056/1.695/0.203,
      22/-0.046/0.584/0.023/0.573/0.038/0.620,
      31/1.686/0.514/1.770/0.566/1.700/0.576,
      44/2.583/0.293/2.667/0.253/2.598/0.322,
      32/2.460/0.401/2.544/0.397/2.475/0.437,
      27/-2.168/0.532/-2.084/0.558/-2.153/0.580,
      62/0.807/0.136/0.856/0.030/0.884/0.054,
      62/1.799/-0.047/1.792/-0.040/1.803/-0.087,
      24/0.452/0.540/0.536/0.575/0.467/0.589,
      23/-0.421/0.513/-0.352/0.512/-0.337/0.566,
      28/-2.711/0.323/-2.627/0.404/-2.696/0.382,
      22/-0.268/0.560/-0.199/0.553/-0.184/0.603,
      23/-2.459/0.524/-2.375/0.571/-2.444/0.575,
      62/1.851/-0.098/1.824/-0.069/1.872/-0.153,
      23/0.092/0.561/0.176/0.596/0.107/0.608,
      23/0.314/0.569/0.383/0.555/0.398/0.603,
      24/-0.352/0.512/-0.268/0.560/-0.337/0.566,
      36/1.533/0.461/1.602/0.454/1.616/0.522,
      27/1.908/0.545/1.992/0.586/1.923/0.599,
      25/-0.589/0.378/-0.520/0.397/-0.505/0.451,
      41/0.935/0.392/1.019/0.435/0.950/0.460,
      48/0.935/0.392/1.004/0.360/1.019/0.435,
      52/2.691/0.129/2.746/0.043/2.740/0.063,
      23/-2.612/0.460/-2.543/0.469/-2.528/0.522,
      43/1.518/0.383/1.602/0.454/1.533/0.461,
      51/1.503/0.291/1.587/0.378/1.518/0.383,
      32/-1.907/0.389/-1.823/0.381/-1.892/0.423,
      57/2.637/0.214/2.718/0.121/2.652/0.241,
      62/1.637/0.066/1.695/0.203/1.626/0.190,
      25/0.521/0.525/0.605/0.559/0.536/0.575,
      62/1.824/-0.069/1.799/-0.047/1.803/-0.087,
      36/1.602/0.454/1.686/0.514/1.616/0.522,
      47/-2.779/-0.007/-2.756/0.122/-2.784/0.029,
      24/-0.505/0.451/-0.436/0.458/-0.421/0.513,
      26/1.839/0.556/1.908/0.545/1.923/0.599,
      24/-2.306/0.562/-2.237/0.549/-2.222/0.598,
      62/1.557/0.169/1.641/0.292/1.572/0.291,
      18/-0.688/0.278/-0.604/0.332/-0.673/0.299,
      34/2.583/0.293/2.652/0.241/2.667/0.253,
      51/1.557/0.169/1.626/0.190/1.641/0.292,
      26/-2.099/0.512/-2.030/0.487/-2.015/0.530,
      47/1.503/0.291/1.572/0.291/1.587/0.378,
      24/0.383/0.555/0.452/0.540/0.467/0.589,
      22/0.023/0.573/0.092/0.561/0.107/0.608,
      58/0.920/0.318/0.989/0.275/1.004/0.360,
      62/1.719/0.015/1.749/0.111/1.680/0.056,
      37/0.866/0.420/0.950/0.460/0.881/0.483,
      23/0.161/0.548/0.245/0.583/0.176/0.596,
      23/-0.130/0.545/-0.046/0.584/-0.115/0.594,
      27/0.590/0.508/0.674/0.543/0.605/0.559,
      26/1.977/0.533/2.061/0.572/1.992/0.586,
      30/1.686/0.514/1.755/0.505/1.770/0.566,
      30/1.755/0.505/1.839/0.556/1.770/0.566,
      62/0.807/0.136/0.884/0.054/0.891/0.137,
      28/2.460/0.401/2.529/0.367/2.544/0.397,
      40/1.518/0.383/1.587/0.378/1.602/0.454,
      24/-2.237/0.549/-2.168/0.532/-2.153/0.580,
      21/-0.604/0.332/-0.520/0.397/-0.589/0.378,
      25/-2.168/0.532/-2.099/0.512/-2.084/0.558,
      34/0.797/0.446/0.881/0.483/0.812/0.505,
      23/-2.543/0.469/-2.459/0.524/-2.528/0.522,
      62/1.740/-0.000/1.749/0.111/1.719/0.015,
      30/-1.714/0.270/-1.630/0.236/-1.699/0.280,
      28/0.659/0.489/0.743/0.525/0.674/0.543,
      43/0.866/0.420/0.935/0.392/0.950/0.460,
      31/0.728/0.468/0.812/0.505/0.743/0.525,
      24/-0.436/0.458/-0.352/0.512/-0.421/0.513,
      52/-2.778/-0.013/-2.771/0.034/-2.779/-0.007,
      22/-0.199/0.553/-0.130/0.545/-0.115/0.594,
      48/0.920/0.318/1.004/0.360/0.935/0.392,
      29/2.391/0.429/2.475/0.437/2.406/0.469,
      25/0.452/0.540/0.521/0.525/0.536/0.575,
      24/-2.627/0.404/-2.543/0.469/-2.612/0.460,
      62/0.792/0.066/0.837/0.009/0.856/0.030,
      17/-0.841/0.217/-0.772/0.239/-0.757/0.246,
      62/-2.740/-0.172/-2.731/-0.193/-2.662/-0.267,
      56/0.905/0.236/0.989/0.275/0.920/0.318,
      25/1.908/0.545/1.977/0.533/1.992/0.586,
      34/1.602/0.454/1.671/0.447/1.686/0.514,
      23/-2.390/0.520/-2.306/0.562/-2.375/0.571,
      24/-0.520/0.397/-0.436/0.458/-0.505/0.451,
      42/-2.786/0.048/-2.756/0.122/-2.741/0.194,
      52/2.691/0.129/2.758/0.006/2.746/0.043,
      22/0.092/0.561/0.161/0.548/0.176/0.596,
      26/2.046/0.520/2.130/0.556/2.061/0.572,
      23/0.230/0.535/0.314/0.569/0.245/0.583,
      26/-1.907/0.389/-1.838/0.357/-1.823/0.381,
      52/-2.776/-0.027/-2.771/0.034/-2.778/-0.013,
      22/-2.459/0.524/-2.390/0.520/-2.375/0.571,
      62/1.756/-0.012/1.749/0.111/1.740/-0.000,
      27/0.521/0.525/0.590/0.508/0.605/0.559,
      23/-0.283/0.509/-0.199/0.553/-0.268/0.560,
      62/1.878/-0.133/1.857/-0.128/1.926/-0.217,
      38/0.797/0.446/0.866/0.420/0.881/0.483,
      23/-0.352/0.512/-0.283/0.509/-0.268/0.560,
      41/1.587/0.378/1.671/0.447/1.602/0.454,
      35/1.671/0.447/1.755/0.505/1.686/0.514,
      23/-0.061/0.535/0.023/0.573/-0.046/0.584,
      30/-1.976/0.418/-1.892/0.423/-1.961/0.458,
      29/0.590/0.508/0.659/0.489/0.674/0.543,
      27/2.322/0.453/2.406/0.469/2.337/0.496,
      29/1.824/0.496/1.908/0.545/1.839/0.556,
      26/2.115/0.506/2.199/0.538/2.130/0.556,
      34/0.728/0.468/0.797/0.446/0.812/0.505,
      29/1.755/0.505/1.824/0.496/1.839/0.556,
      31/0.659/0.489/0.728/0.468/0.743/0.525,
      48/1.572/0.291/1.656/0.374/1.587/0.378,
      25/1.977/0.533/2.046/0.520/2.061/0.572,
      23/0.299/0.521/0.383/0.555/0.314/0.569,
      26/2.184/0.491/2.268/0.519/2.199/0.538,
      26/2.253/0.473/2.337/0.496/2.268/0.519,
      23/0.161/0.548/0.230/0.535/0.245/0.583,
      27/-2.711/0.323/-2.642/0.348/-2.627/0.404,
      30/-2.726/0.260/-2.642/0.348/-2.711/0.323,
      62/0.792/0.066/0.820/-0.017/0.837/0.009,
      22/-0.130/0.545/-0.061/0.535/-0.046/0.584,
      26/2.391/0.429/2.460/0.401/2.475/0.437,
      42/0.851/0.354/0.935/0.392/0.866/0.420,
      49/0.851/0.354/0.920/0.318/0.935/0.392,
      52/-2.771/-0.053/-2.771/0.034/-2.776/-0.027,
      62/2.691/0.129/2.740/0.063/2.706/0.149,
      38/1.587/0.378/1.656/0.374/1.671/0.447,
      24/-2.321/0.512/-2.237/0.549/-2.306/0.562,
      44/1.572/0.291/1.641/0.292/1.656/0.374,
      23/0.008/0.525/0.092/0.561/0.023/0.573,
      32/1.671/0.447/1.740/0.441/1.755/0.505,
      24/2.046/0.520/2.115/0.506/2.130/0.556,
      45/-2.779/-0.007/-2.771/0.034/-2.756/0.122,
      24/0.368/0.507/0.452/0.540/0.383/0.555,
      22/-2.543/0.469/-2.474/0.471/-2.459/0.524,
      28/-2.045/0.444/-1.961/0.458/-2.030/0.487,
      29/-1.783/0.299/-1.699/0.280/-1.768/0.320,
      62/0.821/0.211/0.891/0.137/0.905/0.236,
      23/-0.436/0.458/-0.367/0.460/-0.352/0.512,
      23/0.230/0.535/0.299/0.521/0.314/0.569,
      28/1.893/0.487/1.977/0.533/1.908/0.545,
      23/-2.390/0.520/-2.321/0.512/-2.306/0.562,
      35/2.514/0.331/2.598/0.322/2.529/0.367,
      23/-0.214/0.503/-0.130/0.545/-0.199/0.553,
      33/1.740/0.441/1.824/0.496/1.755/0.505,
      25/-1.976/0.418/-1.907/0.389/-1.892/0.423,
      28/1.824/0.496/1.893/0.487/1.908/0.545,
      57/0.836/0.284/0.905/0.236/0.920/0.318,
      23/-2.474/0.471/-2.390/0.520/-2.459/0.524,
      62/1.792/-0.040/1.803/0.017/1.780/-0.031,
      24/2.322/0.453/2.391/0.429/2.406/0.469,
      23/-0.367/0.460/-0.283/0.509/-0.352/0.512,
      24/-2.627/0.404/-2.558/0.415/-2.543/0.469,
      25/-2.252/0.500/-2.168/0.532/-2.237/0.549,
      22/-0.283/0.509/-0.214/0.503/-0.199/0.553,
      37/0.782/0.384/0.866/0.420/0.797/0.446,
      39/1.656/0.374/1.740/0.441/1.671/0.447,
      24/2.115/0.506/2.184/0.491/2.199/0.538,
      24/-1.714/0.270/-1.645/0.242/-1.630/0.236,
      58/2.745/0.028/2.768/-0.035/2.759/0.002,
      25/0.437/0.491/0.521/0.525/0.452/0.540,
      22/-0.061/0.535/0.008/0.525/0.023/0.573,
      27/-2.114/0.466/-2.030/0.487/-2.099/0.512,
      55/1.626/0.190/1.710/0.293/1.641/0.292,
      22/-0.520/0.397/-0.451/0.406/-0.436/0.458,
      26/-2.183/0.485/-2.099/0.512/-2.168/0.532,
      62/1.799/-0.047/1.803/0.017/1.792/-0.040,
      24/2.184/0.491/2.253/0.473/2.268/0.519,
      24/2.253/0.473/2.322/0.453/2.337/0.496,
      21/-0.604/0.332/-0.535/0.349/-0.520/0.397,
      62/1.680/0.056/1.764/0.212/1.695/0.203,
      24/0.299/0.521/0.368/0.507/0.383/0.555,
      43/0.782/0.384/0.851/0.354/0.866/0.420,
      23/0.077/0.513/0.161/0.548/0.092/0.561,
      26/0.506/0.474/0.590/0.508/0.521/0.525,
      47/0.836/0.284/0.920/0.318/0.851/0.354,
      33/0.713/0.411/0.797/0.446/0.728/0.468,
      61/1.780/-0.031/1.818/0.133/1.756/-0.012,
      28/1.962/0.477/2.046/0.520/1.977/0.533,
      28/0.575/0.455/0.659/0.489/0.590/0.508,
      30/0.644/0.434/0.728/0.468/0.659/0.489,
      47/1.626/0.190/1.695/0.203/1.710/0.293,
      48/1.680/0.056/1.749/0.111/1.764/0.212,
      23/-2.321/0.512/-2.252/0.500/-2.237/0.549,
      29/2.514/0.331/2.583/0.293/2.598/0.322,
      62/0.792/0.066/0.856/0.030/0.807/0.136,
      45/1.641/0.292/1.725/0.371/1.656/0.374,
      18/-0.688/0.278/-0.619/0.296/-0.604/0.332,
      25/-2.642/0.348/-2.558/0.415/-2.627/0.404,
      25/-2.045/0.444/-1.976/0.418/-1.961/0.458,
      23/-2.558/0.415/-2.474/0.471/-2.543/0.469,
      49/2.676/0.099/2.758/0.005/2.758/0.006,
      25/0.368/0.507/0.437/0.491/0.452/0.540,
      31/1.740/0.441/1.809/0.434/1.824/0.496,
      62/1.824/-0.069/1.803/0.017/1.799/-0.047,
      36/1.656/0.374/1.725/0.371/1.740/0.441,
      27/1.893/0.487/1.962/0.477/1.977/0.533,
      22/-0.451/0.406/-0.367/0.460/-0.436/0.458,
      50/2.676/0.099/2.759/0.002/2.758/0.005,
      23/-0.145/0.496/-0.061/0.535/-0.130/0.545,
      23/0.008/0.525/0.077/0.513/0.092/0.561,
      32/1.809/0.434/1.893/0.487/1.824/0.496,
      32/-2.741/0.194/-2.657/0.290/-2.726/0.260,
      62/1.854/-0.100/1.851/-0.098/1.857/-0.128,
      37/0.713/0.411/0.782/0.384/0.797/0.446,
      61/0.807/0.136/0.891/0.137/0.821/0.211,
      28/-1.852/0.327/-1.768/0.320/-1.838/0.357,
      58/2.745/0.028/2.772/-0.050/2.768/-0.035,
      23/0.146/0.501/0.230/0.535/0.161/0.548,
      53/0.821/0.211/0.905/0.236/0.836/0.284,
      62/1.856/-0.103/1.854/-0.100/1.857/-0.128,
      26/0.437/0.491/0.506/0.474/0.521/0.525,
      24/-2.252/0.500/-2.183/0.485/-2.168/0.532,
      22/-0.214/0.503/-0.145/0.496/-0.130/0.545,
      25/-2.114/0.466/-2.045/0.444/-2.030/0.487,
      62/0.777/0.019/0.810/-0.048/0.820/-0.017,
      28/-2.726/0.260/-2.657/0.290/-2.642/0.348,
      20/-0.535/0.349/-0.451/0.406/-0.520/0.397,
      30/2.445/0.361/2.529/0.367/2.460/0.401,
      24/-1.783/0.299/-1.714/0.270/-1.699/0.280,
      27/2.031/0.467/2.115/0.506/2.046/0.520,
      40/1.641/0.292/1.710/0.293/1.725/0.371,
      36/1.725/0.371/1.809/0.434/1.740/0.441,
      23/-2.405/0.469/-2.321/0.512/-2.390/0.520,
      33/0.644/0.434/0.713/0.411/0.728/0.468,
      24/-2.183/0.485/-2.114/0.466/-2.099/0.512,
      28/0.506/0.474/0.575/0.455/0.590/0.508,
      22/-2.474/0.471/-2.405/0.469/-2.390/0.520,
      22/-0.367/0.460/-0.298/0.458/-0.283/0.509,
      30/0.575/0.455/0.644/0.434/0.659/0.489,
      23/-0.298/0.458/-0.214/0.503/-0.283/0.509,
      16/-0.925/0.195/-0.856/0.209/-0.841/0.217,
      17/-0.856/0.209/-0.772/0.239/-0.841/0.217,
      17/-0.619/0.296/-0.535/0.349/-0.604/0.332,
      23/0.077/0.513/0.146/0.501/0.161/0.548,
      23/0.215/0.487/0.299/0.521/0.230/0.535,
      26/1.962/0.477/2.031/0.467/2.046/0.520,
      62/1.878/-0.133/1.856/-0.103/1.857/-0.128,
      40/0.767/0.322/0.851/0.354/0.782/0.384,
      48/0.767/0.322/0.836/0.284/0.851/0.354,
      62/1.756/-0.012/1.818/0.133/1.749/0.111,
      26/2.100/0.454/2.184/0.491/2.115/0.506,
      23/-0.076/0.487/0.008/0.525/-0.061/0.535,
      29/1.809/0.434/1.878/0.427/1.893/0.487,
      30/1.878/0.427/1.962/0.477/1.893/0.487,
      28/2.376/0.386/2.460/0.401/2.391/0.429,
      28/-1.922/0.354/-1.838/0.357/-1.907/0.389,
      24/0.284/0.473/0.368/0.507/0.299/0.521,
      38/2.568/0.258/2.652/0.241/2.583/0.293,
      16/-0.772/0.239/-0.703/0.253/-0.688/0.278,
      34/1.725/0.371/1.794/0.367/1.809/0.434,
      62/0.777/0.019/0.809/-0.069/0.810/-0.048,
      22/-0.145/0.496/-0.076/0.487/-0.061/0.535,
      27/2.445/0.361/2.514/0.331/2.529/0.367,
      26/2.169/0.441/2.253/0.473/2.184/0.491,
      23/0.146/0.501/0.215/0.487/0.230/0.535,
      41/1.710/0.293/1.794/0.367/1.725/0.371,
      23/-2.558/0.415/-2.489/0.419/-2.474/0.471,
      24/-2.336/0.462/-2.252/0.500/-2.321/0.512,
      23/-1.852/0.327/-1.783/0.299/-1.768/0.320,
      25/2.031/0.467/2.100/0.454/2.115/0.506,
      36/-2.756/0.122/-2.672/0.230/-2.741/0.194,
      27/2.307/0.407/2.391/0.429/2.322/0.453,
      49/1.780/-0.031/1.803/0.017/1.818/0.133,
      24/-2.642/0.348/-2.573/0.360/-2.558/0.415,
      22/-0.451/0.406/-0.382/0.409/-0.367/0.460,
      26/2.238/0.425/2.322/0.453/2.253/0.473,
      49/1.695/0.203/1.779/0.294/1.710/0.293,
      35/0.698/0.353/0.782/0.384/0.713/0.411,
      25/0.353/0.457/0.437/0.491/0.368/0.507,
      44/-2.769/-0.063/-2.702/0.101/-2.771/-0.053,
      34/1.794/0.367/1.878/0.427/1.809/0.434,
      16/-0.703/0.253/-0.619/0.296/-0.688/0.278,
      22/-2.405/0.469/-2.336/0.462/-2.321/0.512,
      23/-2.489/0.419/-2.405/0.469/-2.474/0.471,
      23/-0.007/0.476/0.077/0.513/0.008/0.525,
      22/-0.382/0.409/-0.298/0.458/-0.367/0.460,
      23/-0.229/0.453/-0.145/0.496/-0.214/0.503,
      62/1.854/-0.100/1.857/-0.069/1.851/-0.098,
      24/0.215/0.487/0.284/0.473/0.299/0.521,
      27/-1.991/0.379/-1.907/0.389/-1.976/0.418,
      62/1.856/-0.103/1.857/-0.069/1.854/-0.100,
      22/-0.298/0.458/-0.229/0.453/-0.214/0.503,
      40/0.698/0.353/0.767/0.322/0.782/0.384,
      32/2.568/0.258/2.637/0.214/2.652/0.241,
      53/-2.771/-0.053/-2.702/0.101/-2.771/0.034,
      29/1.947/0.419/2.031/0.467/1.962/0.477,
      24/2.100/0.454/2.169/0.441/2.184/0.491,
      53/0.752/0.258/0.821/0.211/0.836/0.284,
      26/0.422/0.441/0.506/0.474/0.437/0.491,
      62/0.777/0.019/0.820/-0.017/0.792/0.066,
      32/0.629/0.379/0.713/0.411/0.644/0.434,
      28/1.878/0.427/1.947/0.419/1.962/0.477,
      26/-2.657/0.290/-2.573/0.360/-2.642/0.348,
      24/-2.267/0.451/-2.183/0.485/-2.252/0.500,
      37/1.710/0.293/1.779/0.294/1.794/0.367,
      43/-2.771/0.034/-2.687/0.167/-2.756/0.122,
      25/2.376/0.386/2.445/0.361/2.460/0.401,
      30/-2.741/0.194/-2.672/0.230/-2.657/0.290,
      42/1.695/0.203/1.764/0.212/1.779/0.294,
      22/-0.076/0.487/-0.007/0.476/0.008/0.525,
      27/0.491/0.422/0.575/0.455/0.506/0.474,
      21/-0.535/0.349/-0.466/0.358/-0.451/0.406,
      29/0.560/0.402/0.644/0.434/0.575/0.455,
      44/0.752/0.258/0.836/0.284/0.767/0.322,
      23/-1.922/0.354/-1.852/0.327/-1.838/0.357,
      24/-2.573/0.360/-2.489/0.419/-2.558/0.415,
      25/0.284/0.473/0.353/0.457/0.368/0.507,
      26/-2.060/0.401/-1.976/0.418/-2.045/0.444,
      24/2.169/0.441/2.238/0.425/2.253/0.473,
      23/0.062/0.465/0.146/0.501/0.077/0.513,
      25/-2.198/0.437/-2.114/0.466/-2.183/0.485,
      62/1.878/-0.133/1.857/-0.069/1.856/-0.103,
      24/2.307/0.407/2.376/0.386/2.391/0.429,
      59/1.851/-0.098/1.872/0.058/1.824/-0.069,
      26/-2.129/0.421/-2.045/0.444/-2.114/0.466,
      55/2.730/0.005/2.777/-0.075/2.772/-0.050,
      24/2.238/0.425/2.307/0.407/2.322/0.453,
      32/1.794/0.367/1.863/0.363/1.878/0.427,
      35/0.629/0.379/0.698/0.353/0.713/0.411,
      23/-2.336/0.462/-2.267/0.451/-2.252/0.500,
      62/1.896/-0.169/1.892/-0.159/1.911/-0.222,
      47/-2.762/-0.093/-2.717/0.029/-2.769/-0.063,
      20/-0.466/0.358/-0.382/0.409/-0.451/0.406,
      26/0.353/0.457/0.422/0.441/0.437/0.491,
      28/2.016/0.410/2.100/0.454/2.031/0.467,
      21/-1.522/0.185/-1.438/0.171/-1.507/0.191,
      58/2.676/0.099/2.758/0.006/2.691/0.129,
      23/-0.160/0.446/-0.076/0.487/-0.145/0.496,
      32/1.863/0.363/1.947/0.419/1.878/0.427,
      22/-1.591/0.204/-1.507/0.191/-1.576/0.215,
      38/1.779/0.294/1.863/0.363/1.794/0.367,
      18/-0.619/0.296/-0.550/0.307/-0.535/0.349,
      62/1.824/-0.069/1.872/0.058/1.803/0.017,
      23/-0.007/0.476/0.062/0.465/0.077/0.513,
      32/0.560/0.402/0.629/0.379/0.644/0.434,
      27/0.422/0.441/0.491/0.422/0.506/0.474,
      24/-1.991/0.379/-1.922/0.354/-1.907/0.389,
      44/2.622/0.181/2.706/0.149/2.637/0.214,
      27/1.947/0.419/2.016/0.410/2.031/0.467,
      57/0.738/0.195/0.807/0.136/0.821/0.211,
      32/2.499/0.291/2.583/0.293/2.514/0.331,
      29/0.491/0.422/0.560/0.402/0.575/0.455,
      23/0.131/0.452/0.215/0.487/0.146/0.501,
      20/-1.453/0.168/-1.369/0.157/-1.438/0.171,
      22/-0.229/0.453/-0.160/0.446/-0.145/0.496,
      22/-2.489/0.419/-2.420/0.417/-2.405/0.469,
      23/-2.420/0.417/-2.336/0.462/-2.405/0.469,
      23/-1.660/0.225/-1.576/0.215/-1.645/0.242,
      23/-2.267/0.451/-2.198/0.437/-2.183/0.485,
      53/1.749/0.111/1.833/0.218/1.764/0.212,
      21/-0.382/0.409/-0.313/0.408/-0.298/0.458,
      22/-0.313/0.408/-0.229/0.453/-0.298/0.458,
      24/-2.060/0.401/-1.991/0.379/-1.976/0.418,
      35/2.622/0.181/2.691/0.129/2.706/0.149,
      18/-0.550/0.307/-0.466/0.358/-0.535/0.349,
      38/0.683/0.294/0.767/0.322/0.698/0.353,
      27/2.085/0.400/2.169/0.441/2.100/0.454,
      56/2.730/0.005/2.784/-0.106/2.777/-0.075,
      23/-2.198/0.437/-2.129/0.421/-2.114/0.466,
      44/1.764/0.212/1.848/0.294/1.779/0.294,
      48/0.738/0.195/0.821/0.211/0.752/0.258,
      62/-2.697/-0.284/-2.692/-0.308/-2.623/-0.380,
      15/-0.856/0.209/-0.787/0.218/-0.772/0.239,
      32/-2.756/0.122/-2.687/0.167/-2.672/0.230,
      24/-2.129/0.421/-2.060/0.401/-2.045/0.444,
      56/0.762/-0.008/0.812/-0.091/0.809/-0.069,
      23/0.062/0.465/0.131/0.452/0.146/0.501,
      24/0.200/0.439/0.284/0.473/0.215/0.487,
      47/-2.756/-0.119/-2.717/0.029/-2.762/-0.093,
      15/-0.787/0.218/-0.703/0.253/-0.772/0.239,
      24/-1.729/0.247/-1.645/0.242/-1.714/0.270,
      44/0.683/0.294/0.752/0.258/0.767/0.322,
      16/-0.940/0.182/-0.856/0.209/-0.925/0.195,
      34/1.779/0.294/1.848/0.294/1.863/0.363,
      25/-2.657/0.290/-2.588/0.305/-2.573/0.360,
      23/-0.091/0.438/-0.007/0.476/-0.076/0.487,
      30/1.863/0.363/1.932/0.357/1.947/0.419,
      18/-1.384/0.154/-1.300/0.150/-1.369/0.157,
      26/2.016/0.410/2.085/0.400/2.100/0.454,
      23/-2.573/0.360/-2.504/0.365/-2.489/0.419,
      43/1.749/0.111/1.818/0.133/1.833/0.218,
      28/2.499/0.291/2.568/0.258/2.583/0.293,
      48/1.851/-0.098/1.857/-0.069/1.872/0.058,
      16/-1.009/0.176/-0.940/0.182/-0.925/0.195,
      31/1.932/0.357/2.016/0.410/1.947/0.419,
      29/2.430/0.318/2.514/0.331/2.445/0.361,
      26/2.154/0.388/2.238/0.425/2.169/0.441,
      24/0.269/0.424/0.353/0.457/0.284/0.473,
      28/-2.672/0.230/-2.588/0.305/-2.657/0.290,
      62/2.730/0.005/2.772/-0.050/2.745/0.028,
      22/-0.160/0.446/-0.091/0.438/-0.076/0.487,
      16/-0.703/0.253/-0.634/0.262/-0.619/0.296,
      24/-2.351/0.411/-2.267/0.451/-2.336/0.462,
      33/0.614/0.324/0.698/0.353/0.629/0.379,
      24/-1.798/0.271/-1.714/0.270/-1.783/0.299,
      24/0.131/0.452/0.200/0.439/0.215/0.487,
      58/0.723/0.137/0.792/0.066/0.807/0.136,
      24/-2.504/0.365/-2.420/0.417/-2.489/0.419,
      38/1.764/0.212/1.833/0.218/1.848/0.294,
      21/-0.466/0.358/-0.397/0.360/-0.382/0.409,
      51/-2.752/-0.133/-2.731/-0.054/-2.756/-0.119,
      35/1.848/0.294/1.932/0.357/1.863/0.363,
      22/-2.420/0.417/-2.351/0.411/-2.336/0.462,
      36/-2.771/0.034/-2.702/0.101/-2.687/0.167,
      26/2.223/0.375/2.307/0.407/2.238/0.425,
      25/0.338/0.408/0.422/0.441/0.353/0.457,
      27/2.361/0.340/2.445/0.361/2.376/0.386,
      16/-0.634/0.262/-0.550/0.307/-0.619/0.296,
      25/2.085/0.400/2.154/0.388/2.169/0.441,
      21/-0.397/0.360/-0.313/0.408/-0.382/0.409,
      22/-0.244/0.404/-0.160/0.446/-0.229/0.453,
      51/0.762/-0.008/0.825/-0.126/0.812/-0.091,
      26/2.292/0.359/2.376/0.386/2.307/0.407,
      23/-0.022/0.428/0.062/0.465/-0.007/0.476,
      30/0.545/0.349/0.629/0.379/0.560/0.402,
      22/-0.313/0.408/-0.244/0.404/-0.229/0.453,
      26/0.407/0.390/0.491/0.422/0.422/0.441,
      25/-2.588/0.305/-2.504/0.365/-2.573/0.360,
      16/-1.093/0.156/-1.009/0.176/-1.078/0.165,
      37/0.614/0.324/0.683/0.294/0.698/0.353,
      24/0.200/0.439/0.269/0.424/0.284/0.473,
      28/0.476/0.371/0.560/0.402/0.491/0.422,
      25/-1.867/0.294/-1.783/0.299/-1.852/0.327,
      40/-2.769/-0.063/-2.717/0.029/-2.702/0.101,
      62/2.784/-0.122/2.791/-0.157/2.789/-0.144,
      21/-1.591/0.204/-1.522/0.185/-1.507/0.191,
      58/1.803/0.017/1.887/0.145/1.818/0.133,
      26/2.430/0.318/2.499/0.291/2.514/0.331,
      28/1.932/0.357/2.001/0.351/2.016/0.410,
      24/-2.282/0.402/-2.198/0.437/-2.267/0.451,
      29/2.001/0.351/2.085/0.400/2.016/0.410,
      50/0.723/0.137/0.807/0.136/0.738/0.195,
      21/-1.660/0.225/-1.591/0.204/-1.576/0.215,
      22/-0.091/0.438/-0.022/0.428/-0.007/0.476,
      20/-1.522/0.185/-1.453/0.168/-1.438/0.171,
      52/-2.743/-0.163/-2.731/-0.054/-2.752/-0.133,
      17/-1.315/0.144/-1.231/0.151/-1.300/0.150,
      24/2.154/0.388/2.223/0.375/2.238/0.425,
      25/0.269/0.424/0.338/0.408/0.353/0.457,
      62/2.784/-0.122/2.791/-0.161/2.791/-0.157,
      32/1.848/0.294/1.917/0.292/1.932/0.357,
      25/-1.936/0.316/-1.852/0.327/-1.922/0.354,
      16/-1.162/0.153/-1.093/0.156/-1.078/0.165,
      21/-1.729/0.247/-1.660/0.225/-1.645/0.242,
      33/0.545/0.349/0.614/0.324/0.629/0.379,
      19/-0.550/0.307/-0.481/0.313/-0.466/0.358,
      23/0.047/0.416/0.131/0.452/0.062/0.465,
      40/0.668/0.237/0.752/0.258/0.683/0.294,
      39/1.833/0.218/1.917/0.292/1.848/0.294,
      22/-2.351/0.411/-2.282/0.402/-2.267/0.451,
      35/2.553/0.219/2.637/0.214/2.568/0.258,
      62/0.762/-0.008/0.809/-0.069/0.777/0.019,
      26/0.338/0.408/0.407/0.390/0.422/0.441,
      24/-2.213/0.390/-2.129/0.421/-2.198/0.437,
      45/0.668/0.237/0.738/0.195/0.752/0.258,
      24/2.223/0.375/2.292/0.359/2.307/0.407,
      25/2.361/0.340/2.430/0.318/2.445/0.361,
      20/-1.453/0.168/-1.384/0.154/-1.369/0.157,
      30/0.476/0.371/0.545/0.349/0.560/0.402,
      25/-2.005/0.338/-1.922/0.354/-1.991/0.379,
      28/0.407/0.390/0.476/0.371/0.491/0.422,
      62/1.878/-0.133/1.926/-0.006/1.857/-0.069,
      24/2.292/0.359/2.361/0.340/2.376/0.386,
      53/2.715/-0.027/2.785/-0.115/2.784/-0.106,
      23/-2.504/0.365/-2.435/0.365/-2.420/0.417,
      19/-0.481/0.313/-0.397/0.360/-0.466/0.358,
      21/-1.798/0.271/-1.729/0.247/-1.714/0.270,
      22/-0.175/0.397/-0.091/0.438/-0.160/0.446,
      33/1.917/0.292/2.001/0.351/1.932/0.357,
      43/1.803/0.017/1.872/0.058/1.887/0.145,
      25/-2.144/0.375/-2.060/0.401/-2.129/0.421,
      52/-2.740/-0.172/-2.731/-0.054/-2.743/-0.163,
      23/-2.435/0.365/-2.351/0.411/-2.420/0.417,
      25/-2.075/0.357/-1.991/0.379/-2.060/0.401,
      26/-2.672/0.230/-2.603/0.247/-2.588/0.305,
      52/1.892/-0.159/1.926/-0.006/1.878/-0.133,
      23/-0.022/0.428/0.047/0.416/0.062/0.465,
      46/1.818/0.133/1.902/0.222/1.833/0.218,
      28/2.070/0.343/2.154/0.388/2.085/0.400,
      22/-0.244/0.404/-0.175/0.397/-0.160/0.446,
      23/0.116/0.404/0.200/0.439/0.131/0.452,
      27/2.001/0.351/2.070/0.343/2.085/0.400,
      29/-2.687/0.167/-2.603/0.247/-2.672/0.230,
      54/1.896/-0.169/1.911/-0.102/1.892/-0.159,
      21/-0.397/0.360/-0.328/0.359/-0.313/0.408,
      22/-1.867/0.294/-1.798/0.271/-1.783/0.299,
      15/-0.787/0.218/-0.718/0.223/-0.703/0.253,
      21/-0.328/0.359/-0.244/0.404/-0.313/0.408,
      23/-2.282/0.402/-2.213/0.390/-2.198/0.437,
      44/-2.756/-0.119/-2.731/-0.054/-2.717/0.029,
      30/2.553/0.219/2.622/0.181/2.637/0.214,
      15/-0.718/0.223/-0.634/0.262/-0.703/0.253,
      15/-0.871/0.186/-0.787/0.218/-0.856/0.209,
      24/-2.588/0.305/-2.519/0.311/-2.504/0.365,
      35/1.833/0.218/1.902/0.222/1.917/0.292,
      55/2.715/-0.027/2.789/-0.144/2.785/-0.115,
      62/-2.713/-0.247/-2.718/-0.233/-2.692/-0.308,
      18/-1.384/0.154/-1.315/0.144/-1.300/0.150,
      15/-0.940/0.182/-0.871/0.186/-0.856/0.209,
      34/0.599/0.270/0.683/0.294/0.614/0.324,
      22/-1.936/0.316/-1.867/0.294/-1.852/0.327,
      24/0.185/0.390/0.269/0.424/0.200/0.439,
      23/0.047/0.416/0.116/0.404/0.131/0.452,
      49/0.708/0.088/0.777/0.019/0.792/0.066,
      17/-0.634/0.262/-0.565/0.267/-0.550/0.307,
      23/-2.213/0.390/-2.144/0.375/-2.129/0.421,
      27/2.139/0.334/2.223/0.375/2.154/0.388,
      22/-0.106/0.389/-0.022/0.428/-0.091/0.438,
      30/1.917/0.292/1.986/0.289/2.001/0.351,
      38/1.818/0.133/1.887/0.145/1.902/0.222,
      30/2.484/0.249/2.568/0.258/2.499/0.291,
      24/-2.519/0.311/-2.435/0.365/-2.504/0.365,
      22/-2.005/0.338/-1.936/0.316/-1.922/0.354,
      16/-1.246/0.139/-1.162/0.153/-1.231/0.151,
      23/-2.144/0.375/-2.075/0.357/-2.060/0.401,
      17/-0.565/0.267/-0.481/0.313/-0.550/0.307,
      46/0.747/-0.033/0.826/-0.129/0.825/-0.126,
      23/-2.075/0.357/-2.005/0.338/-1.991/0.379,
      38/0.599/0.270/0.668/0.237/0.683/0.294,
      26/2.070/0.343/2.139/0.334/2.154/0.388,
      25/0.254/0.375/0.338/0.408/0.269/0.424,
      31/1.986/0.289/2.070/0.343/2.001/0.351,
      23/-2.366/0.361/-2.282/0.402/-2.351/0.411,
      25/-2.603/0.247/-2.519/0.311/-2.588/0.305,
      44/1.889/-0.212/1.911/-0.102/1.896/-0.169,
      51/0.708/0.088/0.792/0.066/0.723/0.137,
      22/-0.175/0.397/-0.106/0.389/-0.091/0.438,
      15/-1.024/0.157/-0.940/0.182/-1.009/0.176,
      62/-2.702/-0.272/-2.713/-0.247/-2.692/-0.308,
      46/0.747/-0.033/0.829/-0.134/0.826/-0.129,
      31/0.530/0.297/0.614/0.324/0.545/0.349,
      22/-2.435/0.365/-2.366/0.361/-2.351/0.411,
      36/1.902/0.222/1.986/0.289/1.917/0.292,
      24/0.116/0.404/0.185/0.390/0.200/0.439,
      60/1.857/-0.069/1.941/0.078/1.872/0.058,
      27/2.208/0.323/2.292/0.359/2.223/0.375,
      26/0.323/0.359/0.407/0.390/0.338/0.408,
      20/-0.481/0.313/-0.412/0.314/-0.397/0.360,
      29/0.461/0.320/0.545/0.349/0.476/0.371,
      27/0.392/0.340/0.476/0.371/0.407/0.390,
      28/2.415/0.273/2.499/0.291/2.430/0.318,
      39/2.607/0.144/2.691/0.129/2.622/0.181,
      15/-1.093/0.156/-1.024/0.157/-1.009/0.176,
      22/-0.259/0.355/-0.175/0.397/-0.244/0.404,
      41/0.654/0.183/0.738/0.195/0.668/0.237,
      20/-0.412/0.314/-0.328/0.359/-0.397/0.360,
      23/-0.037/0.379/0.047/0.416/-0.022/0.428,
      44/0.654/0.183/0.723/0.137/0.738/0.195,
      21/-0.328/0.359/-0.259/0.355/-0.244/0.404,
      26/2.277/0.309/2.361/0.340/2.292/0.359,
      27/2.484/0.249/2.553/0.219/2.568/0.258,
      24/0.185/0.390/0.254/0.375/0.269/0.424,
      62/-2.697/-0.284/-2.702/-0.272/-2.692/-0.308,
      27/2.346/0.293/2.430/0.318/2.361/0.340,
      32/-2.702/0.101/-2.618/0.188/-2.687/0.167,
      25/2.139/0.334/2.208/0.323/2.223/0.375,
      17/-1.315/0.144/-1.246/0.139/-1.231/0.151,
      33/0.530/0.297/0.599/0.270/0.614/0.324,
      27/-2.687/0.167/-2.618/0.188/-2.603/0.247,
      24/-2.297/0.353/-2.213/0.390/-2.282/0.402,
      61/2.770/-0.137/2.794/-0.199/2.791/-0.161,
      22/-0.106/0.389/-0.037/0.379/-0.022/0.428,
      28/1.986/0.289/2.055/0.284/2.070/0.343,
      46/-2.739/-0.176/-2.662/-0.005/-2.740/-0.172,
      33/2.607/0.144/2.676/0.099/2.691/0.129,
      25/0.254/0.375/0.323/0.359/0.338/0.408,
      29/2.055/0.284/2.139/0.334/2.070/0.343,
      46/1.892/-0.159/1.911/-0.102/1.926/-0.006,
      32/1.902/0.222/1.971/0.223/1.986/0.289,
      40/1.887/0.145/1.971/0.223/1.902/0.222,
      23/-2.519/0.311/-2.450/0.312/-2.435/0.365,
      30/0.461/0.320/0.530/0.297/0.545/0.349,
      22/-2.366/0.361/-2.297/0.353/-2.282/0.402,
      61/2.715/-0.027/2.784/-0.106/2.730/0.005,
      26/0.323/0.359/0.392/0.340/0.407/0.390,
      23/0.032/0.368/0.116/0.404/0.047/0.416,
      24/2.208/0.323/2.277/0.309/2.292/0.359,
      62/2.770/-0.137/2.791/-0.161/2.784/-0.122,
      41/1.857/-0.069/1.926/-0.006/1.941/0.078,
      28/0.392/0.340/0.461/0.320/0.476/0.371,
      16/-0.718/0.223/-0.649/0.225/-0.634/0.262,
      25/2.415/0.273/2.484/0.249/2.499/0.291,
      24/-2.450/0.312/-2.366/0.361/-2.435/0.365,
      15/-0.802/0.188/-0.718/0.223/-0.787/0.218,
      16/-0.649/0.225/-0.565/0.267/-0.634/0.262,
      46/1.872/0.058/1.956/0.153/1.887/0.145,
      24/-2.228/0.342/-2.144/0.375/-2.213/0.390,
      24/-2.603/0.247/-2.534/0.256/-2.519/0.311,
      15/-0.871/0.186/-0.802/0.188/-0.787/0.218,
      15/-1.177/0.135/-1.093/0.156/-1.162/0.153,
      22/-0.190/0.349/-0.106/0.389/-0.175/0.397,
      24/2.277/0.309/2.346/0.293/2.361/0.340,
      46/2.661/0.063/2.745/0.028/2.676/0.099,
      33/1.971/0.223/2.055/0.284/1.986/0.289,
      25/2.346/0.293/2.415/0.273/2.430/0.318,
      20/-1.675/0.199/-1.591/0.204/-1.660/0.225,
      18/-0.565/0.267/-0.496/0.269/-0.481/0.313,
      23/-0.037/0.379/0.032/0.368/0.047/0.416,
      21/-1.744/0.218/-1.660/0.225/-1.729/0.247,
      20/-1.606/0.180/-1.522/0.185/-1.591/0.204,
      21/-0.259/0.355/-0.190/0.349/-0.175/0.397,
      62/2.770/-0.137/2.795/-0.216/2.794/-0.199,
      35/0.584/0.217/0.668/0.237/0.599/0.270,
      49/-2.727/-0.210/-2.677/-0.080/-2.739/-0.176,
      18/-0.496/0.269/-0.412/0.314/-0.481/0.313,
      24/0.101/0.355/0.185/0.390/0.116/0.404,
      22/-1.813/0.238/-1.729/0.247/-1.798/0.271,
      38/2.661/0.063/2.730/0.005/2.745/0.028,
      24/-2.159/0.328/-2.075/0.357/-2.144/0.375,
      19/-1.537/0.163/-1.453/0.168/-1.522/0.185,
      28/2.124/0.277/2.208/0.323/2.139/0.334,
      35/-2.717/0.029/-2.633/0.127/-2.702/0.101,
      58/-2.740/-0.172/-2.662/-0.005/-2.731/-0.054,
      20/-0.343/0.312/-0.259/0.355/-0.328/0.359,
      22/-2.297/0.353/-2.228/0.342/-2.213/0.390,
      23/-1.882/0.258/-1.798/0.271/-1.867/0.294,
      34/1.887/0.145/1.956/0.153/1.971/0.223,
      15/-0.955/0.158/-0.871/0.186/-0.940/0.182,
      20/-0.412/0.314/-0.343/0.312/-0.328/0.359,
      27/-2.618/0.188/-2.534/0.256/-2.603/0.247,
      26/2.055/0.284/2.124/0.277/2.139/0.334,
      24/-2.089/0.313/-2.005/0.338/-2.075/0.357,
      25/-2.534/0.256/-2.450/0.312/-2.519/0.311,
      24/-1.951/0.277/-1.867/0.294/-1.936/0.316,
      24/-2.020/0.296/-1.936/0.316/-2.005/0.338,
      33/2.538/0.177/2.622/0.181/2.553/0.219,
      16/-1.246/0.139/-1.177/0.135/-1.162/0.153,
      37/0.584/0.217/0.654/0.183/0.668/0.237,
      18/-1.468/0.148/-1.384/0.154/-1.453/0.168,
      24/0.170/0.342/0.254/0.375/0.185/0.390,
      15/-1.024/0.157/-0.955/0.158/-0.940/0.182,
      37/1.872/0.058/1.941/0.078/1.956/0.153,
      23/0.032/0.368/0.101/0.355/0.116/0.404,
      29/-2.702/0.101/-2.633/0.127/-2.618/0.188,
      22/-0.121/0.341/-0.037/0.379/-0.106/0.389,
      31/0.515/0.246/0.599/0.270/0.530/0.297,
      24/-2.381/0.309/-2.297/0.353/-2.366/0.361,
      22/-2.228/0.342/-2.159/0.328/-2.144/0.375,
      57/0.747/-0.033/0.825/-0.126/0.762/-0.008,
      29/1.971/0.223/2.040/0.222/2.055/0.284,
      23/-2.450/0.312/-2.381/0.309/-2.366/0.361,
      27/2.193/0.269/2.277/0.309/2.208/0.323,
      25/0.239/0.326/0.323/0.359/0.254/0.375,
      41/-2.731/-0.054/-2.647/0.063/-2.717/0.029,
      50/-2.718/-0.233/-2.677/-0.080/-2.727/-0.210,
      40/0.639/0.133/0.723/0.137/0.654/0.183,
      22/-0.190/0.349/-0.121/0.341/-0.106/0.389,
      62/-2.663/-0.351/-2.680/-0.321/-2.638/-0.401,
      29/2.538/0.177/2.607/0.144/2.622/0.181,
      24/0.101/0.355/0.170/0.342/0.185/0.390,
      29/0.446/0.270/0.530/0.297/0.461/0.320,
      30/2.040/0.222/2.124/0.277/2.055/0.284,
      26/0.308/0.309/0.392/0.340/0.323/0.359,
      17/-1.399/0.134/-1.315/0.144/-1.384/0.154,
      35/1.956/0.153/2.040/0.222/1.971/0.223,
      25/2.124/0.277/2.193/0.269/2.208/0.323,
      22/-2.159/0.328/-2.089/0.313/-2.075/0.357,
      40/0.639/0.133/0.708/0.088/0.723/0.137,
      47/0.693/0.047/0.777/0.019/0.708/0.088,
      27/0.377/0.291/0.461/0.320/0.392/0.340,
      29/2.469/0.204/2.553/0.219/2.484/0.249,
      20/-1.744/0.218/-1.675/0.199/-1.660/0.225,
      33/0.515/0.246/0.584/0.217/0.599/0.270,
      37/0.693/0.047/0.762/-0.008/0.777/0.019,
      20/-1.813/0.238/-1.744/0.218/-1.729/0.247,
      17/-0.649/0.225/-0.580/0.226/-0.565/0.267,
      22/-2.089/0.313/-2.020/0.296/-2.005/0.338,
      15/-1.108/0.133/-1.024/0.157/-1.093/0.156,
      54/-2.713/-0.247/-2.692/-0.168/-2.718/-0.233,
      26/2.262/0.257/2.346/0.293/2.277/0.309,
      19/-1.675/0.199/-1.606/0.180/-1.591/0.204,
      17/-0.580/0.226/-0.496/0.269/-0.565/0.267,
      16/-0.733/0.188/-0.649/0.225/-0.718/0.223,
      21/-0.274/0.308/-0.190/0.349/-0.259/0.355,
      21/-1.882/0.258/-1.813/0.238/-1.798/0.271,
      23/-0.052/0.331/0.032/0.368/-0.037/0.379,
      22/-2.020/0.296/-1.951/0.277/-1.936/0.316,
      21/-1.951/0.277/-1.882/0.258/-1.867/0.294,
      24/0.170/0.342/0.239/0.326/0.254/0.375,
      16/-0.802/0.188/-0.733/0.188/-0.718/0.223,
      21/-0.343/0.312/-0.274/0.308/-0.259/0.355,
      20/-0.496/0.269/-0.427/0.268/-0.412/0.314,
      19/-1.606/0.180/-1.537/0.163/-1.522/0.185,
      20/-0.427/0.268/-0.343/0.312/-0.412/0.314,
      23/-2.534/0.256/-2.465/0.258/-2.450/0.312,
      27/2.400/0.226/2.484/0.249/2.415/0.273,
      27/2.331/0.243/2.415/0.273/2.346/0.293,
      25/-2.618/0.188/-2.549/0.199/-2.534/0.256,
      24/-2.312/0.302/-2.228/0.342/-2.297/0.353,
      62/-2.640/-0.391/-2.653/-0.394/-2.584/-0.480,
      22/-0.121/0.341/-0.052/0.331/-0.037/0.379,
      30/0.446/0.270/0.515/0.246/0.530/0.297,
      18/-1.537/0.163/-1.468/0.148/-1.453/0.168,
      25/0.239/0.326/0.308/0.309/0.323/0.359,
      25/2.193/0.269/2.262/0.257/2.277/0.309,
      32/-2.717/0.029/-2.647/0.063/-2.633/0.127,
      15/-1.177/0.135/-1.108/0.133/-1.093/0.156,
      24/-2.465/0.258/-2.381/0.309/-2.450/0.312,
      22/-2.381/0.309/-2.312/0.302/-2.297/0.353,
      15/-0.886/0.156/-0.802/0.188/-0.871/0.186,
      60/2.755/-0.170/2.796/-0.243/2.795/-0.216,
      54/-2.702/-0.272/-2.692/-0.168/-2.713/-0.247,
      16/-1.330/0.123/-1.246/0.139/-1.315/0.144,
      26/0.308/0.309/0.377/0.291/0.392/0.340,
      28/0.377/0.291/0.446/0.270/0.461/0.320,
      28/-2.633/0.127/-2.549/0.199/-2.618/0.188,
      27/2.469/0.204/2.538/0.177/2.553/0.219,
      27/2.040/0.222/2.109/0.219/2.124/0.277,
      39/1.941/0.078/2.025/0.158/1.956/0.153,
      31/1.956/0.153/2.025/0.158/2.040/0.222,
      23/0.017/0.320/0.101/0.355/0.032/0.368,
      28/2.109/0.219/2.193/0.269/2.124/0.277,
      15/-0.955/0.158/-0.886/0.156/-0.871/0.186,
      40/-2.739/-0.176/-2.677/-0.080/-2.662/-0.005,
      18/-1.468/0.148/-1.399/0.134/-1.384/0.154,
      37/2.592/0.103/2.676/0.099/2.607/0.144,
      24/2.262/0.257/2.331/0.243/2.346/0.293,
      35/0.570/0.168/0.654/0.183/0.584/0.217,
      24/-2.242/0.293/-2.159/0.328/-2.228/0.342,
      25/-2.549/0.199/-2.465/0.258/-2.534/0.256,
      21/-0.205/0.301/-0.121/0.341/-0.190/0.349,
      48/1.911/-0.102/1.995/0.020/1.926/-0.006,
      25/2.400/0.226/2.469/0.204/2.484/0.249,
      23/-0.052/0.331/0.017/0.320/0.032/0.368,
      55/-2.697/-0.284/-2.692/-0.168/-2.702/-0.272,
      24/2.331/0.243/2.400/0.226/2.415/0.273,
      43/1.926/-0.006/2.010/0.090/1.941/0.078,
      21/-0.274/0.308/-0.205/0.301/-0.190/0.349,
      35/-2.731/-0.054/-2.662/-0.005/-2.647/0.063,
      23/0.086/0.307/0.170/0.342/0.101/0.355,
      32/2.025/0.158/2.109/0.219/2.040/0.222,
      37/1.896/-0.175/1.980/-0.049/1.911/-0.102,
      22/-2.312/0.302/-2.242/0.293/-2.228/0.342,
      35/0.570/0.168/0.639/0.133/0.654/0.183,
      61/2.755/-0.170/2.796/-0.269/2.796/-0.243,
      32/2.592/0.103/2.661/0.063/2.676/0.099,
      15/-1.039/0.130/-0.955/0.158/-1.024/0.157,
      21/-0.358/0.264/-0.274/0.308/-0.343/0.312,
      24/-2.173/0.281/-2.089/0.313/-2.159/0.328,
      21/-0.427/0.268/-0.358/0.264/-0.343/0.312,
      19/-0.580/0.226/-0.511/0.224/-0.496/0.269,
      19/-0.511/0.224/-0.427/0.268/-0.496/0.269,
      17/-1.399/0.134/-1.330/0.123/-1.315/0.144,
      17/-0.664/0.187/-0.580/0.226/-0.649/0.225,
      32/1.941/0.078/2.010/0.090/2.025/0.158,
      27/2.178/0.213/2.262/0.257/2.193/0.269,
      23/-2.465/0.258/-2.396/0.257/-2.381/0.309,
      17/-0.733/0.188/-0.664/0.187/-0.649/0.225,
      24/0.155/0.293/0.239/0.326/0.170/0.342,
      16/-1.261/0.114/-1.177/0.135/-1.246/0.139,
      55/0.801/-0.101/0.867/-0.187/0.816/-0.091,
      24/-2.396/0.257/-2.312/0.302/-2.381/0.309,
      26/2.109/0.219/2.178/0.213/2.193/0.269,
      31/0.501/0.196/0.584/0.217/0.515/0.246,
      23/0.017/0.320/0.086/0.307/0.101/0.355,
      44/-2.718/-0.233/-2.692/-0.168/-2.677/-0.080,
      23/-2.104/0.268/-2.020/0.296/-2.089/0.313,
      22/-0.136/0.293/-0.052/0.331/-0.121/0.341,
      16/-1.108/0.133/-1.039/0.130/-1.024/0.157,
      62/2.755/-0.170/2.795/-0.216/2.770/-0.137,
      22/-2.242/0.293/-2.173/0.281/-2.159/0.328,
      25/0.224/0.278/0.308/0.309/0.239/0.326,
      16/-0.817/0.154/-0.733/0.188/-0.802/0.188,
      26/-2.633/0.127/-2.563/0.141/-2.549/0.199,
      23/-2.035/0.252/-1.951/0.277/-2.020/0.296,
      42/2.700/-0.064/2.770/-0.137/2.784/-0.122,
      31/2.523/0.134/2.607/0.144/2.538/0.177,
      29/0.431/0.221/0.515/0.246/0.446/0.270,
      38/0.624/0.088/0.708/0.088/0.639/0.133,
      22/-0.205/0.301/-0.136/0.293/-0.121/0.341,
      30/-2.647/0.063/-2.563/0.141/-2.633/0.127,
      26/0.293/0.261/0.377/0.291/0.308/0.309,
      23/-1.966/0.236/-1.882/0.258/-1.951/0.277,
      28/2.025/0.158/2.094/0.158/2.109/0.219,
      24/-2.549/0.199/-2.480/0.203/-2.465/0.258,
      62/-2.626/-0.411/-2.640/-0.391/-2.584/-0.480,
      42/2.646/0.024/2.730/0.005/2.661/0.063,
      24/0.086/0.307/0.155/0.293/0.170/0.342,
      34/1.926/-0.006/1.995/0.020/2.010/0.090,
      16/-0.886/0.156/-0.817/0.154/-0.802/0.188,
      27/0.362/0.242/0.446/0.270/0.377/0.291,
      54/2.700/-0.064/2.784/-0.122/2.715/-0.027,
      26/2.247/0.204/2.331/0.243/2.262/0.257,
      22/-1.897/0.219/-1.813/0.238/-1.882/0.258,
      31/0.501/0.196/0.570/0.168/0.584/0.217,
      62/-2.660/-0.356/-2.663/-0.351/-2.653/-0.394,
      16/-1.330/0.123/-1.261/0.114/-1.246/0.139,
      62/-2.594/-0.458/-2.599/-0.484/-2.530/-0.551,
      21/-1.828/0.201/-1.744/0.218/-1.813/0.238,
      22/-2.173/0.281/-2.104/0.268/-2.089/0.313,
      21/-1.759/0.184/-1.675/0.199/-1.744/0.218,
      35/1.911/-0.102/1.980/-0.049/1.995/0.020,
      34/0.624/0.088/0.693/0.047/0.708/0.088,
      37/2.646/0.024/2.715/-0.027/2.730/0.005,
      29/2.094/0.158/2.178/0.213/2.109/0.219,
      22/-0.289/0.259/-0.205/0.301/-0.274/0.308,
      62/-2.656/-0.363/-2.660/-0.356/-2.653/-0.394,
      25/2.178/0.213/2.247/0.204/2.262/0.257,
      33/2.010/0.090/2.094/0.158/2.025/0.158,
      22/-0.067/0.283/0.017/0.320/-0.052/0.331,
      25/-2.480/0.203/-2.396/0.257/-2.465/0.258,
      24/0.155/0.293/0.224/0.278/0.239/0.326,
      20/-1.690/0.167/-1.606/0.180/-1.675/0.199,
      22/-0.358/0.264/-0.289/0.259/-0.274/0.308,
      24/-2.326/0.251/-2.242/0.293/-2.312/0.302,
      29/2.454/0.158/2.538/0.177/2.469/0.204,
      26/2.316/0.193/2.400/0.226/2.331/0.243,
      28/2.523/0.134/2.592/0.103/2.607/0.144,
      20/-0.442/0.221/-0.358/0.264/-0.427/0.268,
      23/-2.396/0.257/-2.326/0.251/-2.312/0.302,
      29/0.431/0.221/0.501/0.196/0.515/0.246,
      16/-0.970/0.126/-0.886/0.156/-0.955/0.158,
      19/-1.621/0.150/-1.537/0.163/-1.606/0.180,
      22/-2.104/0.268/-2.035/0.252/-2.020/0.296,
      20/-0.511/0.224/-0.442/0.221/-0.427/0.268,
      15/-1.192/0.108/-1.108/0.133/-1.177/0.135,
      26/-2.563/0.141/-2.480/0.203/-2.549/0.199,
      27/2.385/0.177/2.469/0.204/2.400/0.226,
      25/0.224/0.278/0.293/0.261/0.308/0.309,
      22/-0.136/0.293/-0.067/0.283/-0.052/0.331,
      18/-0.595/0.184/-0.511/0.224/-0.580/0.226,
      27/0.362/0.242/0.431/0.221/0.446/0.270,
      26/0.293/0.261/0.362/0.242/0.377/0.291,
      18/-0.664/0.187/-0.595/0.184/-0.580/0.226,
      49/-2.693/-0.292/-2.623/-0.122/-2.697/-0.284,
      62/-2.640/-0.391/-2.656/-0.363/-2.653/-0.394,
      21/-2.035/0.252/-1.966/0.236/-1.951/0.277,
      60/2.740/-0.209/2.795/-0.288/2.796/-0.269,
      19/-1.552/0.133/-1.468/0.148/-1.537/0.163,
      16/-1.039/0.130/-0.970/0.126/-0.955/0.158,
      24/2.247/0.204/2.316/0.193/2.331/0.243,
      23/0.002/0.272/0.086/0.307/0.017/0.320,
      21/-1.966/0.236/-1.897/0.219/-1.882/0.258,
      40/0.678/0.010/0.762/-0.008/0.693/0.047,
      17/-0.748/0.151/-0.664/0.187/-0.733/0.188,
      33/0.555/0.121/0.639/0.133/0.570/0.168,
      16/-1.261/0.114/-1.192/0.108/-1.177/0.135,
      20/-1.897/0.219/-1.828/0.201/-1.813/0.238,
      23/-2.257/0.243/-2.173/0.281/-2.242/0.293,
      26/2.454/0.158/2.523/0.134/2.538/0.177,
      23/-0.220/0.251/-0.136/0.293/-0.205/0.301,
      33/-2.662/-0.005/-2.578/0.080/-2.647/0.063,
      26/2.094/0.158/2.163/0.156/2.178/0.213,
      18/-1.483/0.119/-1.399/0.134/-1.468/0.148,
      56/0.924/-0.189/0.955/-0.257/0.939/-0.215,
      28/-2.647/0.063/-2.578/0.080/-2.563/0.141,
      20/-1.828/0.201/-1.759/0.184/-1.744/0.218,
      29/2.010/0.090/2.079/0.097/2.094/0.158,
      17/-0.817/0.154/-0.748/0.151/-0.733/0.188,
      24/2.316/0.193/2.385/0.177/2.400/0.226,
      27/2.163/0.156/2.247/0.204/2.178/0.213,
      52/-2.680/-0.321/-2.638/-0.203/-2.693/-0.292,
      22/-0.067/0.283/0.002/0.272/0.017/0.320,
      22/-0.289/0.259/-0.220/0.251/-0.205/0.301,
      25/2.385/0.177/2.454/0.158/2.469/0.204,
      34/1.995/0.020/2.079/0.097/2.010/0.090,
      22/-2.326/0.251/-2.257/0.243/-2.242/0.293,
      23/0.071/0.259/0.155/0.293/0.086/0.307,
      19/-1.759/0.184/-1.690/0.167/-1.675/0.199,
      33/1.896/-0.175/1.965/-0.104/1.980/-0.049,
      23/-2.480/0.203/-2.410/0.203/-2.396/0.257,
      31/0.678/0.010/0.747/-0.033/0.762/-0.008,
      61/2.740/-0.209/2.792/-0.322/2.795/-0.288,
      24/-2.410/0.203/-2.326/0.251/-2.396/0.257,
      21/-0.373/0.216/-0.289/0.259/-0.358/0.264,
      19/-1.690/0.167/-1.621/0.150/-1.606/0.180,
      31/0.555/0.121/0.624/0.088/0.639/0.133,
      60/-2.697/-0.284/-2.623/-0.122/-2.692/-0.168,
      35/2.577/0.060/2.661/0.063/2.592/0.103,
      21/-0.442/0.221/-0.373/0.216/-0.358/0.264,
      16/-1.123/0.102/-1.039/0.130/-1.108/0.133,
      23/-2.188/0.233/-2.104/0.268/-2.173/0.281,
      17/-1.414/0.105/-1.330/0.123/-1.399/0.134,
      25/-2.563/0.141/-2.494/0.147/-2.480/0.203,
      16/-0.901/0.121/-0.817/0.154/-0.886/0.156,
      30/0.486/0.148/0.570/0.168/0.501/0.196,
      24/0.140/0.245/0.224/0.278/0.155/0.293,
      30/2.079/0.097/2.163/0.156/2.094/0.158,
      19/-1.621/0.150/-1.552/0.133/-1.537/0.163,
      19/-0.526/0.180/-0.442/0.221/-0.511/0.224,
      23/0.002/0.272/0.071/0.259/0.086/0.307,
      24/-0.151/0.242/-0.067/0.283/-0.136/0.293,
      19/-0.595/0.184/-0.526/0.180/-0.511/0.224,
      60/-2.660/-0.356/-2.653/-0.311/-2.663/-0.351,
      26/2.232/0.150/2.316/0.193/2.247/0.204,
      16/-0.970/0.126/-0.901/0.121/-0.886/0.156,
      22/-2.257/0.243/-2.188/0.233/-2.173/0.281,
      25/0.209/0.230/0.293/0.261/0.224/0.278,
      37/-2.677/-0.080/-2.593/0.017/-2.662/-0.005,
      16/-1.192/0.108/-1.123/0.102/-1.108/0.133,
      54/-2.663/-0.351/-2.638/-0.203/-2.680/-0.321,
      23/-2.119/0.221/-2.035/0.252/-2.104/0.268,
      18/-1.552/0.133/-1.483/0.119/-1.468/0.148,
      23/-0.220/0.251/-0.151/0.242/-0.136/0.293,
      28/0.417/0.173/0.501/0.196/0.431/0.221,
      25/2.163/0.156/2.232/0.150/2.247/0.204,
      31/2.577/0.060/2.646/0.024/2.661/0.063,
      25/-2.494/0.147/-2.410/0.203/-2.480/0.203,
      60/-2.656/-0.363/-2.653/-0.311/-2.660/-0.356,
      28/-2.578/0.080/-2.494/0.147/-2.563/0.141,
      62/-2.618/-0.425/-2.626/-0.411/-2.599/-0.484,
      18/-0.679/0.146/-0.595/0.184/-0.664/0.187,
      25/0.278/0.213/0.362/0.242/0.293/0.261,
      27/0.347/0.194/0.431/0.221/0.362/0.242,
      23/0.071/0.259/0.140/0.245/0.155/0.293,
      17/-1.345/0.093/-1.261/0.114/-1.330/0.123,
      30/0.486/0.148/0.555/0.121/0.570/0.168,
      33/1.980/-0.049/2.064/0.034/1.995/0.020,
      18/-0.748/0.151/-0.679/0.146/-0.664/0.187,
      29/1.995/0.020/2.064/0.034/2.079/0.097,
      30/-2.662/-0.005/-2.593/0.017/-2.578/0.080,
      62/-2.583/-0.473/-2.594/-0.458/-2.530/-0.551,
      44/-2.692/-0.168/-2.608/-0.050/-2.677/-0.080,
      23/-2.050/0.207/-1.966/0.236/-2.035/0.252,
      22/-0.304/0.209/-0.220/0.251/-0.289/0.259,
      30/2.508/0.088/2.592/0.103/2.523/0.134,
      24/-2.341/0.199/-2.257/0.243/-2.326/0.251,
      62/2.740/-0.209/2.796/-0.269/2.755/-0.170,
      18/-1.483/0.119/-1.414/0.105/-1.399/0.134,
      35/0.609/0.045/0.693/0.047/0.624/0.088,
      23/-2.410/0.203/-2.341/0.199/-2.326/0.251,
      62/-2.541/-0.522/-2.545/-0.556/-2.476/-0.616,
      24/-0.082/0.232/0.002/0.272/-0.067/0.283,
      26/2.301/0.141/2.385/0.177/2.316/0.193,
      62/-2.606/-0.441/-2.618/-0.425/-2.599/-0.484,
      39/0.732/-0.062/0.816/-0.091/0.747/-0.033,
      22/-2.188/0.233/-2.119/0.221/-2.104/0.268,
      22/-0.373/0.216/-0.304/0.209/-0.289/0.259,
      60/-2.640/-0.391/-2.653/-0.311/-2.656/-0.363,
      24/0.140/0.245/0.209/0.230/0.224/0.278,
      16/-1.054/0.096/-0.970/0.126/-1.039/0.130,
      26/2.079/0.097/2.148/0.098/2.163/0.156,
      22/-1.981/0.193/-1.897/0.219/-1.966/0.236,
      28/0.417/0.173/0.486/0.148/0.501/0.196,
      24/-0.151/0.242/-0.082/0.232/-0.067/0.283,
      17/-0.832/0.116/-0.748/0.151/-0.817/0.154,
      20/-0.457/0.174/-0.373/0.216/-0.442/0.221,
      28/2.439/0.110/2.523/0.134/2.454/0.158,
      26/2.370/0.128/2.454/0.158/2.385/0.177,
      25/0.209/0.230/0.278/0.213/0.293/0.261,
      24/2.232/0.150/2.301/0.141/2.316/0.193,
      40/2.631/-0.019/2.715/-0.027/2.646/0.024,
      22/-1.912/0.178/-1.828/0.201/-1.897/0.219,
      60/2.725/-0.254/2.791/-0.334/2.792/-0.322,
      20/-0.526/0.180/-0.457/0.174/-0.442/0.221,
      27/2.148/0.098/2.232/0.150/2.163/0.156,
      27/0.347/0.194/0.417/0.173/0.431/0.221,
      26/0.278/0.213/0.347/0.194/0.362/0.242,
      62/-2.594/-0.458/-2.606/-0.441/-2.599/-0.484,
      18/-1.414/0.105/-1.345/0.093/-1.330/0.123,
      22/-2.119/0.221/-2.050/0.207/-2.035/0.252,
      30/0.609/0.045/0.678/0.010/0.693/0.047,
      16/-1.123/0.102/-1.054/0.096/-1.039/0.130,
      25/-0.013/0.220/0.071/0.259/0.002/0.272,
      62/-2.437/-0.662/-2.422/-0.674/-2.353/-0.714,
      17/-0.901/0.121/-0.832/0.116/-0.817/0.154,
      28/2.508/0.088/2.577/0.060/2.592/0.103,
      16/-1.276/0.083/-1.192/0.108/-1.261/0.114,
      21/-1.843/0.162/-1.759/0.184/-1.828/0.201,
      24/-2.494/0.147/-2.425/0.149/-2.410/0.203,
      42/-2.693/-0.292/-2.638/-0.203/-2.623/-0.122,
      29/2.064/0.034/2.148/0.098/2.079/0.097,
      19/-0.610/0.141/-0.526/0.180/-0.595/0.184,
      23/-0.235/0.201/-0.151/0.242/-0.220/0.251,
      36/2.631/-0.019/2.700/-0.064/2.715/-0.027,
      26/-2.578/0.080/-2.509/0.089/-2.494/0.147,
      24/-2.272/0.193/-2.188/0.233/-2.257/0.243,
      38/0.855/-0.156/0.939/-0.215/0.870/-0.149,
      28/0.732/-0.062/0.801/-0.101/0.816/-0.091,
      33/-2.677/-0.080/-2.608/-0.050/-2.593/0.017,
      43/2.686/-0.106/2.755/-0.170/2.770/-0.137,
      21/-2.050/0.207/-1.981/0.193/-1.966/0.236,
      24/2.301/0.141/2.370/0.128/2.385/0.177,
      21/-1.774/0.146/-1.690/0.167/-1.759/0.184,
      49/2.686/-0.106/2.770/-0.137/2.700/-0.064,
      25/-0.082/0.232/-0.013/0.220/0.002/0.272,
      25/-2.425/0.149/-2.341/0.199/-2.410/0.203,
      19/-0.679/0.146/-0.610/0.141/-0.595/0.184,
      23/-0.304/0.209/-0.235/0.201/-0.220/0.251,
      47/-2.663/-0.351/-2.653/-0.311/-2.638/-0.203,
      23/-2.341/0.199/-2.272/0.193/-2.257/0.243,
      32/0.540/0.074/0.624/0.088/0.555/0.121,
      26/2.439/0.110/2.508/0.088/2.523/0.134,
      25/0.056/0.208/0.140/0.245/0.071/0.259,
      29/-2.593/0.017/-2.509/0.089/-2.578/0.080,
      25/2.370/0.128/2.439/0.110/2.454/0.158,
      28/1.980/-0.049/2.049/-0.025/2.064/0.034,
      20/-1.705/0.130/-1.621/0.150/-1.690/0.167,
      62/2.725/-0.254/2.783/-0.375/2.791/-0.334,
      21/-1.981/0.193/-1.912/0.178/-1.897/0.219,
      17/-1.345/0.093/-1.276/0.083/-1.261/0.114,
      17/-0.985/0.090/-0.901/0.121/-0.970/0.126,
      22/-0.388/0.167/-0.304/0.209/-0.373/0.216,
      26/1.965/-0.104/2.049/-0.025/1.980/-0.049,
      36/-2.692/-0.168/-2.623/-0.122/-2.608/-0.050,
      26/-2.509/0.089/-2.425/0.149/-2.494/0.147,
      18/-0.763/0.110/-0.679/0.146/-0.748/0.151,
      20/-1.636/0.114/-1.552/0.133/-1.621/0.150,
      24/2.148/0.098/2.217/0.096/2.232/0.150,
      22/-0.457/0.174/-0.388/0.167/-0.373/0.216,
      26/2.217/0.096/2.301/0.141/2.232/0.150,
      23/-2.203/0.184/-2.119/0.221/-2.188/0.233,
      25/-0.013/0.220/0.056/0.208/0.071/0.259,
      26/0.125/0.194/0.209/0.230/0.140/0.245,
      21/-1.912/0.178/-1.843/0.162/-1.828/0.201,
      24/-0.166/0.191/-0.082/0.232/-0.151/0.242,
      16/-1.207/0.074/-1.123/0.102/-1.192/0.108,
      30/0.471/0.100/0.555/0.121/0.486/0.148,
      29/0.540/0.074/0.609/0.045/0.624/0.088,
      17/-1.054/0.096/-0.985/0.090/-0.970/0.126,
      18/-0.832/0.116/-0.763/0.110/-0.748/0.151,
      24/-0.235/0.201/-0.166/0.191/-0.151/0.242,
      19/-1.567/0.098/-1.483/0.119/-1.552/0.133,
      20/-1.843/0.162/-1.774/0.146/-1.759/0.184,
      34/0.663/-0.027/0.747/-0.033/0.678/0.010,
      22/-2.272/0.193/-2.203/0.184/-2.188/0.233,
      27/0.194/0.178/0.278/0.213/0.209/0.230,
      20/-0.541/0.134/-0.457/0.174/-0.526/0.180,
      26/2.064/0.034/2.133/0.041/2.148/0.098,
      33/2.562/0.015/2.646/0.024/2.577/0.060,
      29/0.402/0.123/0.486/0.148/0.417/0.173,
      26/0.056/0.208/0.125/0.194/0.140/0.245,
      27/0.264/0.161/0.347/0.194/0.278/0.213,
      20/-0.610/0.141/-0.541/0.134/-0.526/0.180,
      23/-2.425/0.149/-2.356/0.146/-2.341/0.199,
      28/0.333/0.143/0.417/0.173/0.347/0.194,
      23/-2.134/0.173/-2.050/0.207/-2.119/0.221,
      20/-1.774/0.146/-1.705/0.130/-1.690/0.167,
      17/-1.276/0.083/-1.207/0.074/-1.192/0.108,
      24/-2.356/0.146/-2.272/0.193/-2.341/0.199,
      62/-2.569/-0.491/-2.583/-0.473/-2.545/-0.556,
      25/-0.097/0.180/-0.013/0.220/-0.082/0.232,
      19/-1.498/0.084/-1.414/0.105/-1.483/0.119,
      23/-0.319/0.159/-0.235/0.201/-0.304/0.209,
      26/2.286/0.089/2.370/0.128/2.301/0.141,
      28/0.471/0.100/0.540/0.074/0.555/0.121,
      26/2.133/0.041/2.217/0.096/2.148/0.098,
      27/2.049/-0.025/2.133/0.041/2.064/0.034,
      27/-2.593/0.017/-2.524/0.029/-2.509/0.089,
      17/-0.916/0.083/-0.832/0.116/-0.901/0.121,
      26/0.125/0.194/0.194/0.178/0.209/0.230,
      20/-1.705/0.130/-1.636/0.114/-1.621/0.150,
      23/-0.388/0.167/-0.319/0.159/-0.304/0.209,
      31/2.562/0.015/2.631/-0.019/2.646/0.024,
      32/-2.608/-0.050/-2.524/0.029/-2.593/0.017,
      24/2.217/0.096/2.286/0.089/2.301/0.141,
      19/-0.694/0.104/-0.610/0.141/-0.679/0.146,
      24/-0.166/0.191/-0.097/0.180/-0.082/0.232,
      21/1.881/-0.173/1.950/-0.140/1.965/-0.104,
      22/-2.203/0.184/-2.134/0.173/-2.119/0.221,
      17/-1.138/0.066/-1.054/0.096/-1.123/0.102,
      27/0.663/-0.027/0.732/-0.062/0.747/-0.033,
      25/-2.509/0.089/-2.440/0.092/-2.425/0.149,
      23/-2.065/0.161/-1.981/0.193/-2.050/0.207,
      30/2.493/0.041/2.577/0.060/2.508/0.088,
      62/2.725/-0.254/2.792/-0.322/2.740/-0.209,
      62/-2.529/-0.536/-2.541/-0.522/-2.476/-0.616,
      26/0.194/0.178/0.264/0.161/0.278/0.213,
      28/0.402/0.123/0.471/0.100/0.486/0.148,
      19/-1.636/0.114/-1.567/0.098/-1.552/0.133,
      61/2.710/-0.304/2.782/-0.382/2.783/-0.375,
      26/2.355/0.077/2.439/0.110/2.370/0.128,
      18/-0.985/0.090/-0.916/0.083/-0.901/0.121,
      62/-2.553/-0.509/-2.569/-0.491/-2.545/-0.556,
      54/-2.626/-0.411/-2.584/-0.251/-2.640/-0.391,
      18/-1.429/0.070/-1.345/0.093/-1.414/0.105,
      19/-0.763/0.110/-0.694/0.104/-0.679/0.146,
      25/-0.028/0.168/0.056/0.208/-0.013/0.220,
      27/0.264/0.161/0.333/0.143/0.347/0.194,
      21/-0.472/0.127/-0.388/0.167/-0.457/0.174,
      27/0.333/0.143/0.402/0.123/0.417/0.173,
      27/2.424/0.062/2.508/0.088/2.439/0.110,
      59/-2.618/-0.425/-2.599/-0.348/-2.626/-0.411,
      61/-2.640/-0.391/-2.584/-0.251/-2.653/-0.311,
      33/0.786/-0.124/0.870/-0.149/0.801/-0.101,
      25/-2.440/0.092/-2.356/0.146/-2.425/0.149,
      31/0.594/0.003/0.678/0.010/0.609/0.045,
      62/-2.482/-0.584/-2.491/-0.616/-2.422/-0.674,
      22/-1.996/0.148/-1.912/0.178/-1.981/0.193,
      17/-1.207/0.074/-1.138/0.066/-1.123/0.102,
      21/-0.541/0.134/-0.472/0.127/-0.457/0.174,
      23/-0.250/0.150/-0.166/0.191/-0.235/0.201,
      19/-1.567/0.098/-1.498/0.084/-1.483/0.119,
      24/-2.287/0.141/-2.203/0.184/-2.272/0.193,
      25/1.965/-0.104/2.034/-0.078/2.049/-0.025,
      22/-2.134/0.173/-2.065/0.161/-2.050/0.207,
      25/-0.097/0.180/-0.028/0.168/-0.013/0.220,
      28/-2.524/0.029/-2.440/0.092/-2.509/0.089,
      23/-2.356/0.146/-2.287/0.141/-2.272/0.193,
      62/-2.541/-0.522/-2.553/-0.509/-2.545/-0.556,
      24/2.286/0.089/2.355/0.077/2.370/0.128,
      17/1.797/-0.213/1.866/-0.187/1.881/-0.173,
      23/-0.319/0.159/-0.250/0.150/-0.235/0.201,
      60/-2.606/-0.441/-2.599/-0.348/-2.618/-0.425,
      26/0.041/0.156/0.125/0.194/0.056/0.208,
      28/2.493/0.041/2.562/0.015/2.577/0.060,
      18/-1.360/0.058/-1.276/0.083/-1.345/0.093,
      38/2.616/-0.063/2.700/-0.064/2.631/-0.019,
      18/-0.847/0.075/-0.763/0.110/-0.832/0.116,
      22/-1.927/0.134/-1.843/0.162/-1.912/0.178,
      24/2.133/0.041/2.202/0.041/2.217/0.096,
      62/2.710/-0.304/2.769/-0.426/2.782/-0.382,
      20/-0.625/0.096/-0.541/0.134/-0.610/0.141,
      17/-1.069/0.058/-0.985/0.090/-1.054/0.096,
      19/-1.498/0.084/-1.429/0.070/-1.414/0.105,
      25/2.202/0.041/2.286/0.089/2.217/0.096,
      35/-2.623/-0.122/-2.539/-0.034/-2.608/-0.050,
      24/2.355/0.077/2.424/0.062/2.439/0.110,
      22/-2.065/0.161/-1.996/0.148/-1.981/0.193,
      24/2.049/-0.025/2.118/-0.015/2.133/0.041,
      26/2.424/0.062/2.493/0.041/2.508/0.088,
      30/0.525/0.029/0.609/0.045/0.540/0.074,
      27/0.594/0.003/0.663/-0.027/0.678/0.010,
      25/-0.028/0.168/0.041/0.156/0.056/0.208,
      18/-0.916/0.083/-0.847/0.075/-0.832/0.116,
      26/0.110/0.142/0.194/0.178/0.125/0.194,
      22/-0.403/0.119/-0.319/0.159/-0.388/0.167,
      29/-2.608/-0.050/-2.539/-0.034/-2.524/0.029,
      35/2.616/-0.063/2.686/-0.106/2.700/-0.064,
      21/-1.858/0.120/-1.774/0.146/-1.843/0.162,
      20/-0.694/0.104/-0.625/0.096/-0.610/0.141,
      24/-0.181/0.140/-0.097/0.180/-0.166/0.191,
      60/-2.594/-0.458/-2.599/-0.348/-2.606/-0.441,
      19/1.950/-0.140/2.034/-0.078/1.965/-0.104,
      53/-2.653/-0.311/-2.569/-0.172/-2.638/-0.203,
      24/-2.218/0.133/-2.134/0.173/-2.203/0.184,
      22/-0.472/0.127/-0.403/0.119/-0.388/0.167,
      18/-1.138/0.066/-1.069/0.058/-1.054/0.096,
      18/1.866/-0.187/1.950/-0.140/1.881/-0.173,
      43/2.671/-0.150/2.740/-0.209/2.755/-0.170,
      24/-0.250/0.150/-0.181/0.140/-0.166/0.191,
      47/2.671/-0.150/2.755/-0.170/2.686/-0.106,
      24/-2.440/0.092/-2.371/0.092/-2.356/0.146,
      27/0.180/0.127/0.264/0.161/0.194/0.178,
      25/0.786/-0.124/0.855/-0.156/0.870/-0.149,
      18/-1.429/0.070/-1.360/0.058/-1.345/0.093,
      21/-1.996/0.148/-1.927/0.134/-1.912/0.178,
      21/-1.789/0.105/-1.705/0.130/-1.774/0.146,
      18/-1.291/0.046/-1.207/0.074/-1.276/0.083,
      23/-2.287/0.141/-2.218/0.133/-2.203/0.184,
      29/0.456/0.052/0.540/0.074/0.471/0.100,
      26/0.041/0.156/0.110/0.142/0.125/0.194,
      25/-2.371/0.092/-2.287/0.141/-2.356/0.146,
      41/-2.638/-0.203/-2.554/-0.100/-2.623/-0.122,
      25/2.118/-0.015/2.202/0.041/2.133/0.041,
      23/2.034/-0.078/2.118/-0.015/2.049/-0.025,
      27/0.249/0.110/0.333/0.143/0.264/0.161,
      31/0.717/-0.093/0.801/-0.101/0.732/-0.062,
      26/-2.524/0.029/-2.455/0.034/-2.440/0.092,
      28/0.387/0.073/0.471/0.100/0.402/0.123,
      19/-0.778/0.067/-0.694/0.104/-0.763/0.110,
      27/0.318/0.093/0.402/0.123/0.333/0.143,
      25/-0.112/0.129/-0.028/0.168/-0.097/0.180,
      21/-1.720/0.090/-1.636/0.114/-1.705/0.130,
      21/-0.556/0.088/-0.472/0.127/-0.541/0.134,
      27/0.525/0.029/0.594/0.003/0.609/0.045,
      18/-1.000/0.050/-0.916/0.083/-0.985/0.090,
      21/-1.927/0.134/-1.858/0.120/-1.843/0.162,
      25/2.271/0.037/2.355/0.077/2.286/0.089,
      23/-0.334/0.109/-0.250/0.150/-0.319/0.159,
      26/0.110/0.142/0.180/0.127/0.194/0.178,
      23/-2.149/0.124/-2.065/0.161/-2.134/0.173,
      32/2.547/-0.031/2.631/-0.019/2.562/0.015,
      23/2.202/0.041/2.271/0.037/2.286/0.089,
      19/-0.847/0.075/-0.778/0.067/-0.763/0.110,
      21/-0.625/0.096/-0.556/0.088/-0.541/0.134,
      18/-1.360/0.058/-1.291/0.046/-1.276/0.083,
      25/-0.181/0.140/-0.112/0.129/-0.097/0.180,
      20/-1.651/0.074/-1.567/0.098/-1.636/0.114,
      46/-2.626/-0.411/-2.599/-0.348/-2.584/-0.251,
      29/-2.539/-0.034/-2.455/0.034/-2.524/0.029,
      23/-0.403/0.119/-0.334/0.109/-0.319/0.159,
      32/-2.623/-0.122/-2.554/-0.100/-2.539/-0.034,
      26/-2.455/0.034/-2.371/0.092/-2.440/0.092,
      21/-1.858/0.120/-1.789/0.105/-1.774/0.146,
      62/2.695/-0.359/2.767/-0.433/2.769/-0.426,
      18/-1.069/0.058/-1.000/0.050/-0.985/0.090,
      26/0.456/0.052/0.525/0.029/0.540/0.074,
      26/0.180/0.127/0.249/0.110/0.264/0.161,
      62/2.665/-0.651/2.726/-0.525/2.716/-0.545,
      18/-1.222/0.036/-1.138/0.066/-1.207/0.074,
      23/-2.218/0.133/-2.149/0.124/-2.134/0.173,
      25/-0.043/0.116/0.041/0.156/-0.028/0.168,
      25/2.340/0.027/2.424/0.062/2.355/0.077,
      62/-2.513/-0.553/-2.529/-0.536/-2.491/-0.616,
      62/2.710/-0.304/2.783/-0.375/2.725/-0.254,
      26/0.249/0.110/0.318/0.093/0.333/0.143,
      26/0.387/0.073/0.456/0.052/0.471/0.100,
      20/-1.582/0.060/-1.498/0.084/-1.567/0.098,
      26/0.318/0.093/0.387/0.073/0.402/0.123,
      23/-2.080/0.113/-1.996/0.148/-2.065/0.161,
      29/2.478/-0.006/2.562/0.015/2.493/0.041,
      31/2.547/-0.031/2.616/-0.063/2.631/-0.019,
      40/-2.653/-0.311/-2.584/-0.251/-2.569/-0.172,
      21/-1.789/0.105/-1.720/0.090/-1.705/0.130,
      24/0.717/-0.093/0.786/-0.124/0.801/-0.101,
      20/-0.709/0.059/-0.625/0.096/-0.694/0.104,
      25/0.978/-0.227/1.062/-0.255/0.993/-0.223,
      30/0.648/-0.065/0.732/-0.062/0.663/-0.027,
      24/-2.371/0.092/-2.302/0.088/-2.287/0.141,
      24/-2.302/0.088/-2.218/0.133/-2.287/0.141,
      62/2.650/-0.678/2.665/-0.651/2.698/-0.574,
      22/-0.487/0.079/-0.403/0.119/-0.472/0.127,
      24/-0.265/0.099/-0.181/0.140/-0.250/0.150,
      27/2.409/0.013/2.493/0.041/2.424/0.062,
      16/1.713/-0.238/1.782/-0.221/1.797/-0.213,
      25/-0.112/0.129/-0.043/0.116/-0.028/0.168,
      19/-0.931/0.041/-0.847/0.075/-0.916/0.083,
      62/-2.378/-0.668/-2.368/-0.723/-2.299/-0.763,
      23/2.118/-0.015/2.187/-0.012/2.202/0.041,
      18/-1.291/0.046/-1.222/0.036/-1.207/0.074,
      23/2.271/0.037/2.340/0.027/2.355/0.077,
      35/-2.638/-0.203/-2.569/-0.172/-2.554/-0.100,
      26/0.026/0.104/0.110/0.142/0.041/0.156,
      62/-2.498/-0.568/-2.513/-0.553/-2.491/-0.616,
      20/-1.720/0.090/-1.651/0.074/-1.636/0.114,
      22/-0.556/0.088/-0.487/0.079/-0.472/0.127,
      20/-1.513/0.045/-1.429/0.070/-1.498/0.084,
      17/1.782/-0.221/1.866/-0.187/1.797/-0.213,
      24/-0.334/0.109/-0.265/0.099/-0.250/0.150,
      20/-0.778/0.067/-0.709/0.059/-0.694/0.104,
      62/-2.460/-0.603/-2.482/-0.584/-2.422/-0.674,
      62/2.695/-0.359/2.750/-0.476/2.767/-0.433,
      22/-2.149/0.124/-2.080/0.113/-2.065/0.161,
      62/2.665/-0.651/2.716/-0.545/2.698/-0.574,
      24/2.187/-0.012/2.271/0.037/2.202/0.041,
      23/-2.011/0.102/-1.927/0.134/-1.996/0.148,
      22/2.034/-0.078/2.103/-0.066/2.118/-0.015,
      54/-2.583/-0.473/-2.530/-0.307/-2.594/-0.458,
      18/-1.153/0.026/-1.069/0.058/-1.138/0.066,
      19/-1.000/0.050/-0.931/0.041/-0.916/0.083,
      62/-0.222/-0.823/-0.207/-0.826/-0.138/-0.833,
      20/1.950/-0.140/2.019/-0.122/2.034/-0.078,
      60/-2.569/-0.491/-2.545/-0.403/-2.583/-0.473,
      25/-0.043/0.116/0.026/0.104/0.041/0.156,
      27/-2.539/-0.034/-2.470/-0.026/-2.455/0.034,
      20/-1.651/0.074/-1.582/0.060/-1.567/0.098,
      27/2.478/-0.006/2.547/-0.031/2.562/0.015,
      26/0.096/0.090/0.180/0.127/0.110/0.142,
      25/-2.455/0.034/-2.386/0.035/-2.371/0.092,
      25/0.909/-0.203/0.993/-0.223/0.924/-0.189,
      24/2.340/0.027/2.409/0.013/2.424/0.062,
      29/0.579/-0.040/0.663/-0.027/0.594/0.003,
      24/-0.196/0.088/-0.112/0.129/-0.181/0.140,
      62/-2.482/-0.584/-2.498/-0.568/-2.491/-0.616,
      19/-1.444/0.031/-1.360/0.058/-1.429/0.070,
      23/-0.418/0.069/-0.334/0.109/-0.403/0.119,
      21/-0.640/0.050/-0.556/0.088/-0.625/0.096,
      32/-2.554/-0.100/-2.470/-0.026/-2.539/-0.034,
      37/2.602/-0.109/2.686/-0.106/2.616/-0.063,
      25/2.409/0.013/2.478/-0.006/2.493/0.041,
      24/0.648/-0.065/0.717/-0.093/0.732/-0.062,
      22/-1.942/0.089/-1.858/0.120/-1.927/0.134,
      24/-2.233/0.082/-2.149/0.124/-2.218/0.133,
      26/-2.386/0.035/-2.302/0.088/-2.371/0.092,
      22/-2.080/0.113/-2.011/0.102/-1.996/0.148,
      19/-1.222/0.036/-1.153/0.026/-1.138/0.066,
      19/-0.862/0.032/-0.778/0.067/-0.847/0.075,
      26/0.165/0.075/0.249/0.110/0.180/0.127,
      24/-0.265/0.099/-0.196/0.088/-0.181/0.140,
      20/-1.582/0.060/-1.513/0.045/-1.498/0.084,
      23/-2.302/0.088/-2.233/0.082/-2.218/0.133,
      22/2.103/-0.066/2.187/-0.012/2.118/-0.015,
      26/0.026/0.104/0.096/0.090/0.110/0.142,
      23/-0.487/0.079/-0.418/0.069/-0.403/0.119,
      61/-2.553/-0.509/-2.545/-0.403/-2.569/-0.491,
      28/0.510/-0.017/0.594/0.003/0.525/0.029,
      21/-0.709/0.059/-0.640/0.050/-0.625/0.096,
      62/-2.414/-0.641/-2.437/-0.662/-2.368/-0.723,
      36/2.602/-0.109/2.671/-0.150/2.686/-0.106,
      16/1.866/-0.187/1.935/-0.171/1.950/-0.140,
      27/0.234/0.059/0.318/0.093/0.249/0.110,
      62/-2.594/-0.458/-2.530/-0.307/-2.599/-0.348,
      28/-2.470/-0.026/-2.386/0.035/-2.455/0.034,
      19/-1.084/0.017/-1.000/0.050/-1.069/0.058,
      25/-0.127/0.077/-0.043/0.116/-0.112/0.129,
      19/2.019/-0.122/2.103/-0.066/2.034/-0.078,
      20/-0.931/0.041/-0.862/0.032/-0.847/0.075,
      22/-1.873/0.075/-1.789/0.105/-1.858/0.120,
      19/-1.375/0.018/-1.291/0.046/-1.360/0.058,
      27/0.441/0.005/0.525/0.029/0.456/0.052,
      24/2.256/-0.015/2.340/0.027/2.271/0.037,
      26/0.840/-0.178/0.924/-0.189/0.855/-0.156,
      27/0.303/0.042/0.387/0.073/0.318/0.093,
      62/-2.121/-0.853/-2.107/-0.859/-2.038/-0.879,
      22/-2.011/0.102/-1.942/0.089/-1.927/0.134,
      20/-1.513/0.045/-1.444/0.031/-1.429/0.070,
      27/0.372/0.024/0.456/0.052/0.387/0.073,
      23/2.187/-0.012/2.256/-0.015/2.271/0.037,
      26/0.096/0.090/0.165/0.075/0.180/0.127,
      44/2.656/-0.197/2.725/-0.254/2.740/-0.209,
      25/0.579/-0.040/0.648/-0.065/0.663/-0.027,
      46/2.656/-0.197/2.740/-0.209/2.671/-0.150,
      24/-0.349/0.059/-0.265/0.099/-0.334/0.109,
      62/-0.153/-0.823/-0.138/-0.833/-0.069/-0.844,
      61/-2.541/-0.522/-2.545/-0.403/-2.553/-0.509,
      25/-0.196/0.088/-0.127/0.077/-0.112/0.129,
      62/2.680/-0.419/2.745/-0.487/2.750/-0.476,
      22/-0.571/0.040/-0.487/0.079/-0.556/0.088,
      24/-2.164/0.074/-2.080/0.113/-2.149/0.124,
      22/-1.804/0.062/-1.720/0.090/-1.789/0.105,
      62/-0.291/-0.825/-0.207/-0.826/-0.222/-0.823,
      19/-1.153/0.026/-1.084/0.017/-1.069/0.058,
      17/1.935/-0.171/2.019/-0.122/1.950/-0.140,
      20/-0.793/0.022/-0.709/0.059/-0.778/0.067,
      26/0.165/0.075/0.234/0.059/0.249/0.110,
      24/-0.418/0.069/-0.349/0.059/-0.334/0.109,
      25/-0.057/0.064/0.026/0.104/-0.043/0.116,
      62/2.566/-0.770/2.650/-0.678/2.637/-0.662,
      23/-2.233/0.082/-2.164/0.074/-2.149/0.124,
      32/2.532/-0.079/2.616/-0.063/2.547/-0.031,
      35/-2.569/-0.172/-2.485/-0.089/-2.554/-0.100,
      21/-1.942/0.089/-1.873/0.075/-1.858/0.120,
      25/0.510/-0.017/0.579/-0.040/0.594/0.003,
      22/-0.640/0.050/-0.571/0.040/-0.556/0.088,
      24/-2.386/0.035/-2.317/0.033/-2.302/0.088,
      62/2.695/-0.359/2.769/-0.426/2.710/-0.304,
      29/-2.554/-0.100/-2.485/-0.089/-2.470/-0.026,
      20/-1.444/0.031/-1.375/0.018/-1.360/0.058,
      19/-1.306/0.006/-1.222/0.036/-1.291/0.046,
      62/-2.191/-0.815/-2.176/-0.833/-2.107/-0.859,
      62/-0.444/-0.822/-0.429/-0.832/-0.360/-0.829,
      25/-2.317/0.033/-2.233/0.082/-2.302/0.088,
      26/0.234/0.059/0.303/0.042/0.318/0.093,
      25/2.325/-0.023/2.409/0.013/2.340/0.027,
      22/-1.735/0.047/-1.651/0.074/-1.720/0.090,
      19/-1.015/0.007/-0.931/0.041/-1.000/0.050,
      26/0.771/-0.153/0.855/-0.156/0.786/-0.124,
      21/-0.862/0.032/-0.793/0.022/-0.778/0.067,
      25/0.441/0.005/0.510/-0.017/0.525/0.029,
      62/-0.084/-0.831/-0.069/-0.844/0.000/-0.859,
      25/-0.127/0.077/-0.057/0.064/-0.043/0.116,
      22/0.909/-0.203/0.978/-0.227/0.993/-0.223,
      26/0.303/0.042/0.372/0.024/0.387/0.073,
      24/-0.280/0.048/-0.196/0.088/-0.265/0.099,
      26/0.372/0.024/0.441/0.005/0.456/0.052,
      22/2.103/-0.066/2.172/-0.063/2.187/-0.012,
      26/-2.470/-0.026/-2.401/-0.023/-2.386/0.035,
      23/-2.095/0.064/-2.011/0.102/-2.080/0.113,
      62/2.680/-0.419/2.726/-0.525/2.745/-0.487,
      26/0.012/0.051/0.096/0.090/0.026/0.104,
      21/-1.873/0.075/-1.804/0.062/-1.789/0.105,
      29/2.463/-0.055/2.547/-0.031/2.478/-0.006,
      23/-0.502/0.030/-0.418/0.069/-0.487/0.079,
      23/2.256/-0.015/2.325/-0.023/2.340/0.027,
      26/2.394/-0.037/2.478/-0.006/2.409/0.013,
      62/-0.015/-0.849/0.000/-0.859/0.069/-0.876,
      21/-1.666/0.032/-1.582/0.060/-1.651/0.074,
      31/2.532/-0.079/2.602/-0.109/2.616/-0.063,
      24/-0.349/0.059/-0.280/0.048/-0.265/0.099,
      20/-1.084/0.017/-1.015/0.007/-1.000/0.050,
      22/2.172/-0.063/2.256/-0.015/2.187/-0.012,
      62/2.650/-0.678/2.698/-0.574/2.677/-0.606,
      19/-1.375/0.018/-1.306/0.006/-1.291/0.046,
      21/-0.724/0.012/-0.640/0.050/-0.709/0.059,
      49/-2.599/-0.348/-2.515/-0.227/-2.584/-0.251,
      45/-2.583/-0.473/-2.545/-0.403/-2.530/-0.307,
      16/1.698/-0.249/1.782/-0.221/1.713/-0.238,
      40/-2.584/-0.251/-2.500/-0.155/-2.569/-0.172,
      23/-2.164/0.074/-2.095/0.064/-2.080/0.113,
      19/-1.237/-0.005/-1.153/0.026/-1.222/0.036,
      23/-0.571/0.040/-0.502/0.030/-0.487/0.079,
      16/1.629/-0.259/1.698/-0.249/1.713/-0.238,
      22/0.840/-0.178/0.909/-0.203/0.924/-0.189,
      26/-0.057/0.064/0.012/0.051/0.026/0.104,
      27/0.702/-0.129/0.786/-0.124/0.717/-0.093,
      27/-2.401/-0.023/-2.317/0.033/-2.386/0.035,
      21/-1.804/0.062/-1.735/0.047/-1.720/0.090,
      26/0.081/0.037/0.165/0.075/0.096/0.090,
      15/1.782/-0.221/1.851/-0.210/1.866/-0.187,
      62/-0.513/-0.839/-0.429/-0.832/-0.444/-0.822,
      30/-2.485/-0.089/-2.401/-0.023/-2.470/-0.026,
      25/-0.211/0.036/-0.127/0.077/-0.196/0.088,
      21/-1.597/0.017/-1.513/0.045/-1.582/0.060,
      20/-0.946/-0.003/-0.862/0.032/-0.931/0.041,
      21/-0.793/0.022/-0.724/0.012/-0.709/0.059,
      20/2.019/-0.122/2.088/-0.113/2.103/-0.066,
      23/-2.026/0.053/-1.942/0.089/-2.011/0.102,
      62/-2.449/-0.613/-2.460/-0.603/-2.437/-0.662,
      16/1.851/-0.210/1.935/-0.171/1.866/-0.187,
      24/2.325/-0.023/2.394/-0.037/2.409/0.013,
      25/-2.248/0.028/-2.164/0.074/-2.233/0.082,
      32/-2.569/-0.172/-2.500/-0.155/-2.485/-0.089,
      62/-0.222/-0.823/-0.138/-0.833/-0.153/-0.823,
      24/-2.317/0.033/-2.248/0.028/-2.233/0.082,
      28/2.463/-0.055/2.532/-0.079/2.547/-0.031,
      23/-0.433/0.019/-0.349/0.059/-0.418/0.069,
      17/1.545/-0.279/1.629/-0.259/1.560/-0.275,
      21/-1.735/0.047/-1.666/0.032/-1.651/0.074,
      25/-0.280/0.048/-0.211/0.036/-0.196/0.088,
      26/0.150/0.023/0.234/0.059/0.165/0.075,
      20/-1.306/0.006/-1.237/-0.005/-1.222/0.036,
      26/0.012/0.051/0.081/0.037/0.096/0.090,
      62/-2.441/-0.620/-2.449/-0.613/-2.437/-0.662,
      27/0.633/-0.105/0.717/-0.093/0.648/-0.065,
      62/2.650/-0.678/2.677/-0.606/2.666/-0.622,
      25/2.394/-0.037/2.463/-0.055/2.478/-0.006,
      22/0.771/-0.153/0.840/-0.178/0.855/-0.156,
      62/-2.513/-0.553/-2.491/-0.471/-2.529/-0.536,
      56/-2.529/-0.536/-2.476/-0.369/-2.541/-0.522,
      20/-1.015/0.007/-0.946/-0.003/-0.931/0.041,
      21/-1.528/0.003/-1.444/0.031/-1.513/0.045,
      22/-0.655/0.002/-0.571/0.040/-0.640/0.050,
      62/-2.381/-0.666/-2.414/-0.641/-2.368/-0.723,
      20/2.088/-0.113/2.172/-0.063/2.103/-0.066,
      23/-2.095/0.064/-2.026/0.053/-2.011/0.102,
      62/-2.372/-0.673/-2.378/-0.668/-2.299/-0.763,
      20/-1.168/-0.016/-1.084/0.017/-1.153/0.026,
      37/2.587/-0.158/2.671/-0.150/2.602/-0.109,
      24/-0.502/0.030/-0.433/0.019/-0.418/0.069,
      25/-0.141/0.024/-0.057/0.064/-0.127/0.077,
      62/-0.888/-0.896/-0.804/-0.879/-0.819/-0.881,
      17/1.476/-0.285/1.545/-0.279/1.560/-0.275,
      26/0.219/0.008/0.303/0.042/0.234/0.059,
      23/-1.957/0.041/-1.873/0.075/-1.942/0.089,
      62/-2.252/-0.743/-2.245/-0.801/-2.176/-0.833,
      21/-1.666/0.032/-1.597/0.017/-1.582/0.060,
      62/2.665/-0.485/2.716/-0.545/2.726/-0.525,
      27/0.564/-0.083/0.648/-0.065/0.579/-0.040,
      62/-2.414/-0.641/-2.441/-0.620/-2.437/-0.662,
      21/-0.877/-0.014/-0.793/0.022/-0.862/0.032,
      26/0.081/0.037/0.150/0.023/0.165/0.075,
      23/2.241/-0.065/2.325/-0.023/2.256/-0.015,
      22/-0.724/0.012/-0.655/0.002/-0.640/0.050,
      40/-2.599/-0.348/-2.530/-0.307/-2.515/-0.227,
      17/1.935/-0.171/2.004/-0.161/2.019/-0.122,
      22/2.172/-0.063/2.241/-0.065/2.256/-0.015,
      26/0.288/-0.008/0.372/0.024/0.303/0.042,
      62/-2.498/-0.568/-2.491/-0.471/-2.513/-0.553,
      62/-2.378/-0.668/-2.381/-0.666/-2.368/-0.723,
      36/2.587/-0.158/2.656/-0.197/2.671/-0.150,
      35/-2.584/-0.251/-2.515/-0.227/-2.500/-0.155,
      22/0.702/-0.129/0.771/-0.153/0.786/-0.124,
      25/-0.211/0.036/-0.141/0.024/-0.127/0.077,
      24/-0.364/0.008/-0.280/0.048/-0.349/0.059,
      21/-1.459/-0.011/-1.375/0.018/-1.444/0.031,
      25/-2.401/-0.023/-2.332/-0.024/-2.317/0.033,
      27/0.495/-0.062/0.579/-0.040/0.510/-0.017,
      27/0.357/-0.025/0.441/0.005/0.372/0.024,
      62/2.680/-0.419/2.750/-0.476/2.695/-0.359,
      20/-1.237/-0.005/-1.168/-0.016/-1.153/0.026,
      28/-2.485/-0.089/-2.416/-0.083/-2.401/-0.023,
      46/2.641/-0.248/2.710/-0.304/2.725/-0.254,
      27/0.426/-0.043/0.510/-0.017/0.441/0.005,
      24/-2.179/0.021/-2.095/0.064/-2.164/0.074,
      21/-1.597/0.017/-1.528/0.003/-1.513/0.045,
      22/-2.026/0.053/-1.957/0.041/-1.942/0.089,
      26/-0.072/0.011/0.012/0.051/-0.057/0.064,
      62/-2.296/-0.719/-2.314/-0.758/-2.245/-0.801,
      23/-1.888/0.029/-1.804/0.062/-1.873/0.075,
      46/2.641/-0.248/2.725/-0.254/2.656/-0.197,
      26/-2.332/-0.024/-2.248/0.028/-2.317/0.033,
      62/2.566/-0.770/2.637/-0.662/2.631/-0.669,
      26/0.150/0.023/0.219/0.008/0.234/0.059,
      21/-0.946/-0.003/-0.877/-0.014/-0.862/0.032,
      23/-0.586/-0.009/-0.502/0.030/-0.571/0.040,
      62/-0.153/-0.823/-0.069/-0.844/-0.084/-0.831,
      62/2.666/-0.622/2.637/-0.662/2.650/-0.678,
      24/-2.248/0.028/-2.179/0.021/-2.164/0.074,
      24/-0.433/0.019/-0.364/0.008/-0.349/0.059,
      17/2.004/-0.161/2.088/-0.113/2.019/-0.122,
      20/-1.099/-0.027/-1.015/0.007/-1.084/0.017,
      62/-2.482/-0.584/-2.491/-0.471/-2.498/-0.568,
      32/-2.500/-0.155/-2.416/-0.083/-2.485/-0.089,
      23/0.633/-0.105/0.702/-0.129/0.717/-0.093,
      62/-0.597/-0.829/-0.582/-0.849/-0.513/-0.839,
      62/-2.541/-0.522/-2.476/-0.369/-2.545/-0.403,
      62/2.665/-0.485/2.698/-0.574/2.716/-0.545,
      20/-1.390/-0.024/-1.306/0.006/-1.375/0.018,
      62/-0.972/-0.904/-0.957/-0.904/-0.888/-0.896,
      26/0.219/0.008/0.288/-0.008/0.303/0.042,
      26/-0.141/0.024/-0.072/0.011/-0.057/0.064,
      23/-0.655/0.002/-0.586/-0.009/-0.571/0.040,
      22/-0.808/-0.024/-0.724/0.012/-0.793/0.022,
      32/2.518/-0.128/2.602/-0.109/2.532/-0.079,
      24/2.310/-0.073/2.394/-0.037/2.325/-0.023,
      25/-0.294/-0.004/-0.211/0.036/-0.280/0.048,
      21/-1.528/0.003/-1.459/-0.011/-1.444/0.031,
      23/-1.819/0.015/-1.735/0.047/-1.804/0.062,
      28/-2.416/-0.083/-2.332/-0.024/-2.401/-0.023,
      26/-0.003/-0.002/0.081/0.037/0.012/0.051,
      24/0.564/-0.083/0.633/-0.105/0.648/-0.065,
      22/-1.957/0.041/-1.888/0.029/-1.873/0.075,
      62/-0.084/-0.831/0.000/-0.859/-0.015/-0.849,
      17/1.392/-0.299/1.476/-0.285/1.407/-0.294,
      25/0.288/-0.008/0.357/-0.025/0.372/0.024,
      21/-1.168/-0.016/-1.099/-0.027/-1.084/0.017,
      24/0.495/-0.062/0.564/-0.083/0.579/-0.040,
      24/-2.110/0.013/-2.026/0.053/-2.095/0.064,
      25/0.357/-0.025/0.426/-0.043/0.441/0.005,
      23/2.241/-0.065/2.310/-0.073/2.325/-0.023,
      24/-0.517/-0.021/-0.433/0.019/-0.502/0.030,
      20/2.088/-0.113/2.157/-0.111/2.172/-0.063,
      25/-0.364/0.008/-0.294/-0.004/-0.280/0.048,
      22/-0.877/-0.014/-0.808/-0.024/-0.793/0.022,
      25/0.426/-0.043/0.495/-0.062/0.510/-0.017,
      62/-1.041/-0.919/-0.957/-0.904/-0.972/-0.904,
      62/-0.666/-0.858/-0.582/-0.849/-0.597/-0.829,
      26/2.379/-0.086/2.463/-0.055/2.394/-0.037,
      29/2.449/-0.104/2.532/-0.079/2.463/-0.055,
      21/-1.030/-0.038/-0.946/-0.003/-1.015/0.007,
      23/-1.750/0.001/-1.666/0.032/-1.735/0.047,
      21/2.157/-0.111/2.241/-0.065/2.172/-0.063,
      26/-0.072/0.011/-0.003/-0.002/0.012/0.051,
      20/-1.321/-0.037/-1.237/-0.005/-1.306/0.006,
      21/-1.459/-0.011/-1.390/-0.024/-1.375/0.018,
      15/1.767/-0.243/1.851/-0.210/1.782/-0.221,
      23/-2.179/0.021/-2.110/0.013/-2.095/0.064,
      26/0.066/-0.015/0.150/0.023/0.081/0.037,
      31/2.518/-0.128/2.587/-0.158/2.602/-0.109,
      15/1.698/-0.249/1.767/-0.243/1.782/-0.221,
      62/-0.374/-0.767/-0.360/-0.829/-0.291/-0.825,
      25/-0.225/-0.016/-0.141/0.024/-0.211/0.036,
      22/-1.888/0.029/-1.819/0.015/-1.804/0.062,
      25/-2.332/-0.024/-2.263/-0.027/-2.248/0.028,
      24/-0.586/-0.009/-0.517/-0.021/-0.502/0.030,
      16/1.851/-0.210/1.920/-0.203/1.935/-0.171,
      22/-0.739/-0.036/-0.655/0.002/-0.724/0.012,
      26/-2.263/-0.027/-2.179/0.021/-2.248/0.028,
      16/1.920/-0.203/2.004/-0.161/1.935/-0.171,
      30/-2.500/-0.155/-2.431/-0.147/-2.416/-0.083,
      17/1.323/-0.298/1.392/-0.299/1.407/-0.294,
      35/-2.515/-0.227/-2.431/-0.147/-2.500/-0.155,
      22/-1.681/-0.013/-1.597/0.017/-1.666/0.032,
      21/-1.099/-0.027/-1.030/-0.038/-1.015/0.007,
      15/1.614/-0.275/1.698/-0.249/1.629/-0.259,
      26/-0.294/-0.004/-0.225/-0.016/-0.211/0.036,
      47/-2.529/-0.536/-2.491/-0.471/-2.476/-0.369,
      24/2.310/-0.073/2.379/-0.086/2.394/-0.037,
      24/-0.448/-0.032/-0.364/0.008/-0.433/0.019,
      26/-0.003/-0.002/0.066/-0.015/0.081/0.037,
      26/0.135/-0.029/0.219/0.008/0.150/0.023,
      24/-2.041/0.003/-1.957/0.041/-2.026/0.053,
      62/2.650/-0.560/2.677/-0.606/2.698/-0.574,
      62/-1.638/-0.948/-1.623/-0.950/-1.554/-0.954,
      23/-0.808/-0.024/-0.739/-0.036/-0.724/0.012,
      21/0.963/-0.248/1.047/-0.248/0.978/-0.227,
      21/-1.390/-0.024/-1.321/-0.037/-1.306/0.006,
      62/2.551/-0.800/2.631/-0.669/2.629/-0.673,
      22/-1.819/0.015/-1.750/0.001/-1.735/0.047,
      27/-2.416/-0.083/-2.347/-0.082/-2.332/-0.024,
      20/1.032/-0.266/1.116/-0.267/1.047/-0.248,
      21/-1.252/-0.049/-1.168/-0.016/-1.237/-0.005,
      28/2.449/-0.104/2.518/-0.128/2.532/-0.079,
      22/0.894/-0.229/0.978/-0.227/0.909/-0.203,
      62/2.665/-0.485/2.726/-0.525/2.680/-0.419,
      21/-0.961/-0.050/-0.877/-0.014/-0.946/-0.003,
      26/-0.156/-0.029/-0.072/0.011/-0.141/0.024,
      15/1.545/-0.279/1.614/-0.275/1.629/-0.259,
      62/-2.449/-0.613/-2.437/-0.552/-2.460/-0.603,
      62/-1.347/-0.946/-1.332/-0.947/-1.263/-0.945,
      26/2.379/-0.086/2.449/-0.104/2.463/-0.055,
      22/-1.612/-0.028/-1.528/0.003/-1.597/0.017,
      25/-0.517/-0.021/-0.448/-0.032/-0.433/0.019,
      23/-2.110/0.013/-2.041/0.003/-2.026/0.053,
      19/2.004/-0.161/2.073/-0.157/2.088/-0.113,
      23/0.825/-0.209/0.909/-0.203/0.840/-0.178,
      26/0.204/-0.044/0.288/-0.008/0.219/0.008,
      23/-0.670/-0.048/-0.586/-0.009/-0.655/0.002,
      19/1.101/-0.282/1.185/-0.282/1.116/-0.267,
      62/-1.125/-0.922/-1.110/-0.926/-1.041/-0.919,
      26/0.066/-0.015/0.135/-0.029/0.150/0.023,
      38/2.572/-0.208/2.656/-0.197/2.587/-0.158,
      62/-2.338/-0.694/-2.372/-0.673/-2.314/-0.758,
      49/-2.545/-0.403/-2.461/-0.287/-2.530/-0.307,
      27/-2.347/-0.082/-2.263/-0.027/-2.332/-0.024,
      62/-0.750/-0.845/-0.735/-0.872/-0.666/-0.858,
      62/-2.441/-0.620/-2.437/-0.552/-2.449/-0.613,
      22/-1.750/0.001/-1.681/-0.013/-1.666/0.032,
      26/-0.225/-0.016/-0.156/-0.029/-0.141/0.024,
      19/2.073/-0.157/2.157/-0.111/2.088/-0.113,
      41/-2.530/-0.307/-2.446/-0.214/-2.515/-0.227,
      22/-1.030/-0.038/-0.961/-0.050/-0.946/-0.003,
      24/0.756/-0.188/0.840/-0.178/0.771/-0.153,
      60/-2.460/-0.603/-2.422/-0.438/-2.482/-0.584,
      25/-0.378/-0.045/-0.294/-0.004/-0.364/0.008,
      22/2.226/-0.115/2.310/-0.073/2.241/-0.065,
      24/-1.972/-0.008/-1.888/0.029/-1.957/0.041,
      30/-2.431/-0.147/-2.347/-0.082/-2.416/-0.083,
      62/2.536/-0.817/2.551/-0.800/2.594/-0.716,
      49/2.626/-0.301/2.695/-0.359/2.710/-0.304,
      26/0.273/-0.059/0.357/-0.025/0.288/-0.008,
      21/-1.321/-0.037/-1.252/-0.049/-1.237/-0.005,
      62/-0.444/-0.822/-0.360/-0.829/-0.375/-0.767,
      25/-2.194/-0.033/-2.110/0.013/-2.179/0.021,
      62/-0.273/-0.765/-0.291/-0.825/-0.222/-0.823,
      21/2.157/-0.111/2.226/-0.115/2.241/-0.065,
      62/2.650/-0.560/2.666/-0.622/2.677/-0.606,
      23/-0.739/-0.036/-0.670/-0.048/-0.655/0.002,
      26/-0.087/-0.042/-0.003/-0.002/-0.072/0.011,
      25/-2.263/-0.027/-2.194/-0.033/-2.179/0.021,
      22/-1.543/-0.042/-1.459/-0.011/-1.528/0.003,
      38/2.572/-0.208/2.641/-0.248/2.656/-0.197,
      62/2.551/-0.800/2.629/-0.673/2.594/-0.716,
      21/-1.183/-0.061/-1.099/-0.027/-1.168/-0.016,
      24/0.687/-0.167/0.771/-0.153/0.702/-0.129,
      22/-0.892/-0.061/-0.808/-0.024/-0.877/-0.014,
      26/0.135/-0.029/0.204/-0.044/0.219/0.008,
      47/2.626/-0.301/2.710/-0.304/2.641/-0.248,
      18/1.170/-0.296/1.254/-0.293/1.185/-0.282,
      26/0.342/-0.075/0.426/-0.043/0.357/-0.025,
      62/-2.414/-0.641/-2.437/-0.552/-2.441/-0.620,
      25/-0.448/-0.032/-0.378/-0.045/-0.364/0.008,
      32/-2.515/-0.227/-2.446/-0.214/-2.431/-0.147,
      22/-1.681/-0.013/-1.612/-0.028/-1.597/0.017,
      62/-0.819/-0.881/-0.735/-0.872/-0.750/-0.845,
      62/-2.320/-0.706/-2.338/-0.694/-2.314/-0.758,
      62/-1.194/-0.937/-1.110/-0.926/-1.125/-0.922,
      25/0.618/-0.147/0.702/-0.129/0.633/-0.105,
      24/-0.601/-0.060/-0.517/-0.021/-0.586/-0.009,
      23/-2.041/0.003/-1.972/-0.008/-1.957/0.041,
      16/1.461/-0.299/1.545/-0.279/1.476/-0.285,
      62/-1.416/-0.954/-1.332/-0.947/-1.347/-0.946,
      26/0.411/-0.092/0.495/-0.062/0.426/-0.043,
      26/-0.156/-0.029/-0.087/-0.042/-0.072/0.011,
      25/0.549/-0.128/0.633/-0.105/0.564/-0.083,
      26/0.480/-0.109/0.564/-0.083/0.495/-0.062,
      24/-1.903/-0.020/-1.819/0.015/-1.888/0.029,
      26/-0.309/-0.057/-0.225/-0.016/-0.294/-0.004,
      26/0.204/-0.044/0.273/-0.059/0.288/-0.008,
      22/-1.474/-0.056/-1.390/-0.024/-1.459/-0.011,
      26/-0.018/-0.055/0.066/-0.015/-0.003/-0.002,
      62/-1.707/-0.945/-1.623/-0.950/-1.638/-0.948,
      22/-0.961/-0.050/-0.892/-0.061/-0.877/-0.014,
      21/-1.252/-0.049/-1.183/-0.061/-1.168/-0.016,
      62/-2.258/-0.741/-2.296/-0.719/-2.245/-0.801,
      62/-2.296/-0.719/-2.320/-0.706/-2.314/-0.758,
      24/-0.670/-0.048/-0.601/-0.060/-0.586/-0.009,
      22/-1.612/-0.028/-1.543/-0.042/-1.528/0.003,
      24/2.295/-0.123/2.379/-0.086/2.310/-0.073,
      62/-1.569/-0.945/-1.554/-0.954/-1.485/-0.956,
      33/2.503/-0.178/2.587/-0.158/2.518/-0.128,
      22/-1.114/-0.073/-1.030/-0.038/-1.099/-0.027,
      62/2.650/-0.560/2.698/-0.574/2.665/-0.485,
      41/-2.545/-0.403/-2.476/-0.369/-2.461/-0.287,
      62/-2.482/-0.584/-2.422/-0.438/-2.491/-0.471,
      23/-0.823/-0.073/-0.739/-0.036/-0.808/-0.024,
      26/-2.347/-0.082/-2.278/-0.084/-2.263/-0.027,
      26/-0.378/-0.045/-0.309/-0.057/-0.294/-0.004,
      15/1.836/-0.239/1.920/-0.203/1.851/-0.210,
      62/-2.237/-0.751/-2.252/-0.743/-2.176/-0.833,
      25/0.273/-0.059/0.342/-0.075/0.357/-0.025,
      62/2.666/-0.622/2.650/-0.560/2.637/-0.662,
      16/1.392/-0.299/1.461/-0.299/1.476/-0.285,
      20/0.894/-0.229/0.963/-0.248/0.978/-0.227,
      25/-2.125/-0.040/-2.041/0.003/-2.110/0.013,
      15/1.767/-0.243/1.836/-0.239/1.851/-0.210,
      36/-2.530/-0.307/-2.461/-0.287/-2.446/-0.214,
      62/-0.492/-0.776/-0.513/-0.839/-0.444/-0.822,
      25/-0.531/-0.072/-0.448/-0.032/-0.517/-0.021,
      26/-0.087/-0.042/-0.018/-0.055/-0.003/-0.002,
      19/0.963/-0.248/1.032/-0.266/1.047/-0.248,
      20/0.825/-0.209/0.894/-0.229/0.909/-0.203,
      17/1.920/-0.203/1.989/-0.200/2.004/-0.161,
      23/-1.972/-0.008/-1.903/-0.020/-1.888/0.029,
      62/0.246/-0.946/0.261/-0.956/0.330/-0.983,
      62/-2.252/-0.743/-2.258/-0.741/-2.245/-0.801,
      28/-2.431/-0.147/-2.362/-0.144/-2.347/-0.082,
      24/-1.834/-0.033/-1.750/0.001/-1.819/0.015,
      27/-2.278/-0.084/-2.194/-0.033/-2.263/-0.027,
      24/-2.194/-0.033/-2.125/-0.040/-2.110/0.013,
      23/2.226/-0.115/2.295/-0.123/2.310/-0.073,
      17/1.989/-0.200/2.073/-0.157/2.004/-0.161,
      16/1.239/-0.307/1.323/-0.298/1.254/-0.293,
      27/0.051/-0.069/0.135/-0.029/0.066/-0.015,
      21/0.756/-0.188/0.825/-0.209/0.840/-0.178,
      22/-1.405/-0.070/-1.321/-0.037/-1.390/-0.024,
      26/-0.240/-0.070/-0.156/-0.029/-0.225/-0.016,
      25/0.342/-0.075/0.411/-0.092/0.426/-0.043,
      26/2.365/-0.136/2.449/-0.104/2.379/-0.086,
      19/1.032/-0.266/1.101/-0.282/1.116/-0.267,
      62/-0.185/-0.769/-0.222/-0.823/-0.153/-0.823,
      22/-1.543/-0.042/-1.474/-0.056/-1.459/-0.011,
      29/2.434/-0.154/2.518/-0.128/2.449/-0.104,
      15/1.683/-0.272/1.767/-0.243/1.698/-0.249,
      21/0.687/-0.167/0.756/-0.188/0.771/-0.153,
      23/-0.892/-0.061/-0.823/-0.073/-0.808/-0.024,
      22/-1.183/-0.061/-1.114/-0.073/-1.099/-0.027,
      62/-0.903/-0.865/-0.888/-0.896/-0.819/-0.881,
      20/2.073/-0.157/2.142/-0.158/2.157/-0.111,
      24/0.411/-0.092/0.480/-0.109/0.495/-0.062,
      33/-2.446/-0.214/-2.362/-0.144/-2.431/-0.147,
      33/2.503/-0.178/2.572/-0.208/2.587/-0.158,
      25/-0.601/-0.060/-0.531/-0.072/-0.517/-0.021,
      20/2.142/-0.158/2.226/-0.115/2.157/-0.111,
      22/0.618/-0.147/0.687/-0.167/0.702/-0.129,
      24/0.480/-0.109/0.549/-0.128/0.564/-0.083,
      23/0.549/-0.128/0.618/-0.147/0.633/-0.105,
      26/-0.309/-0.057/-0.240/-0.070/-0.225/-0.016,
      15/1.614/-0.275/1.683/-0.272/1.698/-0.249,
      22/-1.045/-0.086/-0.961/-0.050/-1.030/-0.038,
      24/-0.754/-0.086/-0.670/-0.048/-0.739/-0.036,
      26/-0.018/-0.055/0.051/-0.069/0.066/-0.015,
      24/-1.765/-0.047/-1.681/-0.013/-1.750/0.001,
      29/-2.362/-0.144/-2.278/-0.084/-2.347/-0.082,
      23/-1.903/-0.020/-1.834/-0.033/-1.819/0.015,
      27/0.120/-0.082/0.204/-0.044/0.135/-0.029,
      25/-0.462/-0.085/-0.378/-0.045/-0.448/-0.032,
      18/1.101/-0.282/1.170/-0.296/1.185/-0.282,
      49/-2.460/-0.603/-2.437/-0.552/-2.422/-0.438,
      22/-1.336/-0.083/-1.252/-0.049/-1.321/-0.037,
      27/-0.171/-0.083/-0.087/-0.042/-0.156/-0.029,
      22/-1.474/-0.056/-1.405/-0.070/-1.390/-0.024,
      25/-2.056/-0.049/-1.972/-0.008/-2.041/0.003,
      24/2.295/-0.123/2.365/-0.136/2.379/-0.086,
      62/-0.972/-0.904/-0.888/-0.896/-0.903/-0.865,
      62/-1.278/-0.927/-1.263/-0.945/-1.194/-0.937,
      24/-0.823/-0.073/-0.754/-0.086/-0.739/-0.036,
      52/2.611/-0.357/2.680/-0.419/2.695/-0.359,
      62/-0.597/-0.829/-0.513/-0.839/-0.524/-0.780,
      29/2.434/-0.154/2.503/-0.178/2.518/-0.128,
      23/-1.114/-0.073/-1.045/-0.086/-1.030/-0.038,
      62/-0.374/-0.767/-0.375/-0.767/-0.360/-0.829,
      26/-0.531/-0.072/-0.462/-0.085/-0.448/-0.032,
      23/-1.696/-0.061/-1.612/-0.028/-1.681/-0.013,
      24/-2.125/-0.040/-2.056/-0.049/-2.041/0.003,
      27/0.189/-0.096/0.273/-0.059/0.204/-0.044,
      26/0.051/-0.069/0.120/-0.082/0.135/-0.029,
      27/-0.240/-0.070/-0.171/-0.083/-0.156/-0.029,
      26/2.365/-0.136/2.434/-0.154/2.449/-0.104,
      62/-2.101/-0.807/-2.121/-0.853/-2.052/-0.880,
      62/-1.638/-0.948/-1.554/-0.954/-1.569/-0.945,
      23/-1.834/-0.033/-1.765/-0.047/-1.750/0.001,
      26/-2.278/-0.084/-2.209/-0.089/-2.194/-0.033,
      25/-0.685/-0.099/-0.601/-0.060/-0.670/-0.048,
      23/-0.976/-0.098/-0.892/-0.061/-0.961/-0.050,
      62/-2.044/-0.825/-2.052/-0.880/-1.983/-0.901,
      39/2.557/-0.261/2.641/-0.248/2.572/-0.208,
      62/-0.109/-0.778/-0.153/-0.823/-0.084/-0.831,
      15/1.530/-0.299/1.614/-0.275/1.545/-0.279,
      26/-0.393/-0.098/-0.309/-0.057/-0.378/-0.045,
      26/-2.209/-0.089/-2.125/-0.040/-2.194/-0.033,
      62/2.452/-0.901/2.536/-0.817/2.528/-0.788,
      18/1.170/-0.296/1.239/-0.307/1.254/-0.293,
      22/-1.405/-0.070/-1.336/-0.083/-1.321/-0.037,
      27/-0.102/-0.096/-0.018/-0.055/-0.087/-0.042,
      22/-1.267/-0.096/-1.183/-0.061/-1.252/-0.049,
      49/2.611/-0.357/2.695/-0.359/2.626/-0.301,
      16/1.308/-0.315/1.392/-0.299/1.323/-0.298,
      62/-2.154/-0.787/-2.191/-0.815/-2.121/-0.853,
      31/-2.446/-0.214/-2.377/-0.208/-2.362/-0.144,
      26/0.258/-0.111/0.342/-0.075/0.273/-0.059,
      36/-2.461/-0.287/-2.377/-0.208/-2.446/-0.214,
      40/2.557/-0.261/2.626/-0.301/2.641/-0.248,
      62/-2.381/-0.666/-2.368/-0.516/-2.414/-0.641,
      23/-1.627/-0.075/-1.543/-0.042/-1.612/-0.028,
      25/-1.987/-0.059/-1.903/-0.020/-1.972/-0.008,
      22/2.212/-0.164/2.295/-0.123/2.226/-0.115,
      26/0.120/-0.082/0.189/-0.096/0.204/-0.044,
      62/-0.273/-0.765/-0.301/-0.765/-0.291/-0.825,
      62/-1.982/-0.840/-1.983/-0.901/-1.914/-0.917,
      25/-0.754/-0.086/-0.685/-0.099/-0.670/-0.048,
      62/-0.301/-0.765/-0.374/-0.767/-0.291/-0.825,
      26/-0.462/-0.085/-0.393/-0.098/-0.378/-0.045,
      23/-1.765/-0.047/-1.696/-0.061/-1.681/-0.013,
      23/-1.045/-0.086/-0.976/-0.098/-0.961/-0.050,
      27/-0.171/-0.083/-0.102/-0.096/-0.087/-0.042,
      28/-2.362/-0.144/-2.293/-0.144/-2.278/-0.084,
      15/1.461/-0.299/1.530/-0.299/1.545/-0.279,
      21/2.142/-0.158/2.212/-0.164/2.226/-0.115,
      52/-2.491/-0.471/-2.407/-0.353/-2.476/-0.369,
      62/-1.347/-0.946/-1.263/-0.945/-1.278/-0.927,
      25/-0.615/-0.112/-0.531/-0.072/-0.601/-0.060,
      16/1.905/-0.239/1.989/-0.200/1.920/-0.203,
      62/-1.500/-0.931/-1.485/-0.956/-1.416/-0.954,
      62/-0.624/-0.793/-0.666/-0.858/-0.597/-0.829,
      18/1.989/-0.200/2.058/-0.201/2.073/-0.157,
      26/0.327/-0.126/0.411/-0.092/0.342/-0.075,
      18/2.058/-0.201/2.142/-0.158/2.073/-0.157,
      27/-0.324/-0.112/-0.240/-0.070/-0.309/-0.057,
      62/-0.042/-0.791/-0.084/-0.831/-0.015/-0.849,
      24/-2.056/-0.049/-1.987/-0.059/-1.972/-0.008,
      24/-0.907/-0.111/-0.823/-0.073/-0.892/-0.061,
      16/1.836/-0.239/1.905/-0.239/1.920/-0.203,
      27/-0.033/-0.110/0.051/-0.069/-0.018/-0.055,
      22/-1.336/-0.083/-1.267/-0.096/-1.252/-0.049,
      62/0.179/-0.867/0.192/-0.928/0.261/-0.956,
      62/-2.378/-0.668/-2.368/-0.516/-2.381/-0.666,
      23/-1.558/-0.089/-1.474/-0.056/-1.543/-0.042,
      23/-1.198/-0.109/-1.114/-0.073/-1.183/-0.061,
      62/0.128/-0.846/0.123/-0.900/0.192/-0.928,
      62/2.536/-0.817/2.594/-0.716/2.568/-0.745,
      62/-2.414/-0.641/-2.368/-0.516/-2.437/-0.552,
      26/0.189/-0.096/0.258/-0.111/0.273/-0.059,
      62/0.019/-0.808/-0.015/-0.849/0.054/-0.873,
      28/-2.293/-0.144/-2.209/-0.089/-2.278/-0.084,
      62/0.075/-0.826/0.054/-0.873/0.123/-0.900,
      42/-2.476/-0.369/-2.392/-0.277/-2.461/-0.287,
      23/-1.696/-0.061/-1.627/-0.075/-1.612/-0.028,
      26/0.396/-0.141/0.480/-0.109/0.411/-0.092,
      62/-1.916/-0.854/-1.914/-0.917/-1.845/-0.929,
      15/1.752/-0.272/1.836/-0.239/1.767/-0.243,
      25/-1.918/-0.071/-1.834/-0.033/-1.903/-0.020,
      27/-0.393/-0.098/-0.324/-0.112/-0.309/-0.057,
      26/-0.685/-0.099/-0.615/-0.112/-0.601/-0.060,
      62/-0.229/-0.766/-0.273/-0.765/-0.222/-0.823,
      62/-0.492/-0.776/-0.524/-0.780/-0.513/-0.839,
      31/-2.377/-0.208/-2.293/-0.144/-2.362/-0.144,
      27/-0.102/-0.096/-0.033/-0.110/-0.018/-0.055,
      26/-2.140/-0.095/-2.056/-0.049/-2.125/-0.040,
      62/-0.185/-0.769/-0.229/-0.766/-0.222/-0.823,
      17/1.239/-0.307/1.308/-0.315/1.323/-0.298,
      24/-0.976/-0.098/-0.907/-0.111/-0.892/-0.061,
      34/2.488/-0.230/2.572/-0.208/2.503/-0.178,
      25/-2.209/-0.089/-2.140/-0.095/-2.125/-0.040,
      24/2.281/-0.173/2.365/-0.136/2.295/-0.123,
      25/0.465/-0.157/0.549/-0.128/0.480/-0.109,
      62/-1.056/-0.868/-1.041/-0.919/-0.972/-0.904,
      26/-0.546/-0.125/-0.462/-0.085/-0.531/-0.072,
      15/1.683/-0.272/1.752/-0.272/1.767/-0.243,
      27/-0.255/-0.125/-0.171/-0.083/-0.240/-0.070,
      27/0.036/-0.123/0.120/-0.082/0.051/-0.069,
      25/0.258/-0.111/0.327/-0.126/0.342/-0.075,
      24/-0.838/-0.124/-0.754/-0.086/-0.823/-0.073,
      23/-1.489/-0.103/-1.405/-0.070/-1.474/-0.056,
      25/0.534/-0.174/0.618/-0.147/0.549/-0.128,
      23/-1.267/-0.096/-1.198/-0.109/-1.183/-0.061,
      33/-2.461/-0.287/-2.392/-0.277/-2.377/-0.208,
      24/-1.987/-0.059/-1.918/-0.071/-1.903/-0.020,
      23/-1.627/-0.075/-1.558/-0.089/-1.543/-0.042,
      24/0.603/-0.191/0.687/-0.167/0.618/-0.147,
      62/-0.750/-0.845/-0.666/-0.858/-0.676/-0.801,
      23/-1.129/-0.122/-1.045/-0.086/-1.114/-0.073,
      56/2.596/-0.416/2.665/-0.485/2.680/-0.419,
      42/-2.491/-0.471/-2.422/-0.438/-2.407/-0.353,
      23/0.672/-0.209/0.756/-0.188/0.687/-0.167,
      22/0.741/-0.227/0.825/-0.209/0.756/-0.188,
      23/2.212/-0.164/2.281/-0.173/2.295/-0.123,
      25/-1.849/-0.083/-1.765/-0.047/-1.834/-0.033,
      27/2.350/-0.187/2.434/-0.154/2.365/-0.136,
      27/-0.324/-0.112/-0.255/-0.125/-0.240/-0.070,
      21/0.810/-0.245/0.894/-0.229/0.825/-0.209,
      62/2.536/-0.817/2.568/-0.745/2.553/-0.762,
      30/2.419/-0.206/2.503/-0.178/2.434/-0.154,
      62/-2.338/-0.694/-2.314/-0.608/-2.372/-0.673,
      62/2.437/-0.918/2.452/-0.901/2.508/-0.808,
      26/-0.615/-0.112/-0.546/-0.125/-0.531/-0.072,
      62/2.566/-0.544/2.631/-0.669/2.637/-0.662,
      25/0.327/-0.126/0.396/-0.141/0.411/-0.092,
      27/-0.033/-0.110/0.036/-0.123/0.051/-0.069,
      34/2.488/-0.230/2.557/-0.261/2.572/-0.208,
      62/-1.846/-0.867/-1.845/-0.929/-1.776/-0.939,
      62/-0.444/-0.822/-0.375/-0.767/-0.376/-0.767,
      21/0.879/-0.262/0.963/-0.248/0.894/-0.229,
      15/1.377/-0.319/1.461/-0.299/1.392/-0.299,
      62/-0.158/-0.771/-0.185/-0.769/-0.153/-0.823,
      25/-0.907/-0.111/-0.838/-0.124/-0.823/-0.073,
      62/-0.376/-0.767/-0.449/-0.772/-0.444/-0.822,
      27/0.105/-0.136/0.189/-0.096/0.120/-0.082,
      27/-0.477/-0.139/-0.393/-0.098/-0.462/-0.085,
      28/-0.186/-0.139/-0.102/-0.096/-0.171/-0.083,
      62/-2.205/-0.766/-2.237/-0.751/-2.191/-0.815,
      15/1.599/-0.301/1.683/-0.272/1.614/-0.275,
      61/-2.372/-0.673/-2.299/-0.501/-2.378/-0.668,
      62/-1.125/-0.922/-1.041/-0.919/-1.056/-0.868,
      23/-1.420/-0.117/-1.336/-0.083/-1.405/-0.070,
      20/0.948/-0.279/1.032/-0.266/0.963/-0.248,
      62/-0.109/-0.778/-0.158/-0.771/-0.153/-0.823,
      25/-0.768/-0.138/-0.685/-0.099/-0.754/-0.086,
      23/-1.558/-0.089/-1.489/-0.103/-1.474/-0.056,
      62/-0.449/-0.772/-0.492/-0.776/-0.444/-0.822,
      37/-2.476/-0.369/-2.407/-0.353/-2.392/-0.277,
      24/0.396/-0.141/0.465/-0.157/0.480/-0.109,
      23/-1.198/-0.109/-1.129/-0.122/-1.114/-0.073,
      27/-2.293/-0.144/-2.224/-0.147/-2.209/-0.089,
      26/-2.071/-0.103/-1.987/-0.059/-2.056/-0.049,
      62/-1.569/-0.945/-1.485/-0.956/-1.500/-0.931,
      20/2.128/-0.205/2.212/-0.164/2.142/-0.158,
      24/-1.918/-0.071/-1.849/-0.083/-1.834/-0.033,
      62/2.551/-0.617/2.629/-0.673/2.631/-0.669,
      24/-1.060/-0.135/-0.976/-0.098/-1.045/-0.086,
      25/-1.780/-0.097/-1.696/-0.061/-1.765/-0.047,
      62/-2.194/-0.771/-2.205/-0.766/-2.191/-0.815,
      29/-2.377/-0.208/-2.308/-0.207/-2.293/-0.144,
      20/2.058/-0.201/2.128/-0.205/2.142/-0.158,
      28/-2.224/-0.147/-2.140/-0.095/-2.209/-0.089,
      28/-0.255/-0.125/-0.186/-0.139/-0.171/-0.083,
      62/-2.320/-0.706/-2.314/-0.608/-2.338/-0.694,
      25/-2.140/-0.095/-2.071/-0.103/-2.056/-0.049,
      52/2.596/-0.416/2.680/-0.419/2.611/-0.357,
      27/-0.546/-0.125/-0.477/-0.139/-0.462/-0.085,
      27/0.036/-0.123/0.105/-0.136/0.120/-0.082,
      19/1.017/-0.294/1.101/-0.282/1.032/-0.266,
      24/0.465/-0.157/0.534/-0.174/0.549/-0.128,
      62/-0.769/-0.815/-0.819/-0.881/-0.750/-0.845,
      25/2.281/-0.173/2.350/-0.187/2.365/-0.136,
      15/1.530/-0.299/1.599/-0.301/1.614/-0.275,
      27/0.174/-0.150/0.258/-0.111/0.189/-0.096,
      62/-0.624/-0.793/-0.676/-0.801/-0.666/-0.858,
      17/1.975/-0.240/2.058/-0.201/1.989/-0.200,
      62/2.553/-0.762/2.528/-0.788/2.536/-0.817,
      30/2.419/-0.206/2.488/-0.230/2.503/-0.178,
      27/-0.408/-0.153/-0.324/-0.112/-0.393/-0.098,
      25/-0.838/-0.124/-0.768/-0.138/-0.754/-0.086,
      28/-0.117/-0.152/-0.033/-0.110/-0.102/-0.096,
      62/2.566/-0.544/2.637/-0.662/2.650/-0.560,
      40/2.542/-0.315/2.626/-0.301/2.557/-0.261,
      62/-0.088/-0.781/-0.109/-0.778/-0.084/-0.831,
      23/0.534/-0.174/0.603/-0.191/0.618/-0.147,
      17/1.905/-0.239/1.975/-0.240/1.989/-0.200,
      16/1.308/-0.315/1.377/-0.319/1.392/-0.299,
      23/-1.351/-0.131/-1.267/-0.096/-1.336/-0.083,
      62/-2.129/-0.797/-2.154/-0.787/-2.121/-0.853,
      23/-1.489/-0.103/-1.420/-0.117/-1.405/-0.070,
      34/-2.392/-0.277/-2.308/-0.207/-2.377/-0.208,
      26/-0.699/-0.151/-0.615/-0.112/-0.685/-0.099,
      27/2.350/-0.187/2.419/-0.206/2.434/-0.154,
      62/2.452/-0.901/2.528/-0.788/2.508/-0.808,
      62/-2.154/-0.787/-2.194/-0.771/-2.191/-0.815,
      62/-1.772/-0.877/-1.776/-0.939/-1.707/-0.945,
      22/0.603/-0.191/0.672/-0.209/0.687/-0.167,
      42/2.542/-0.315/2.611/-0.357/2.626/-0.301,
      24/-1.129/-0.122/-1.060/-0.135/-1.045/-0.086,
      62/-2.296/-0.719/-2.314/-0.608/-2.320/-0.706,
      25/-1.711/-0.111/-1.627/-0.075/-1.696/-0.061,
      62/-0.042/-0.791/-0.088/-0.781/-0.084/-0.831,
      24/-1.849/-0.083/-1.780/-0.097/-1.765/-0.047,
      18/1.086/-0.309/1.170/-0.296/1.101/-0.282,
      62/2.581/-0.478/2.650/-0.560/2.665/-0.485,
      21/0.672/-0.209/0.741/-0.227/0.756/-0.188,
      30/-2.308/-0.207/-2.224/-0.147/-2.293/-0.144,
      24/-0.991/-0.149/-0.907/-0.111/-0.976/-0.098,
      28/-0.186/-0.139/-0.117/-0.152/-0.102/-0.096,
      16/1.821/-0.273/1.905/-0.239/1.836/-0.239,
      28/-0.477/-0.139/-0.408/-0.153/-0.393/-0.098,
      27/0.105/-0.136/0.174/-0.150/0.189/-0.096,
      62/-2.101/-0.807/-2.129/-0.797/-2.121/-0.853,
      27/0.243/-0.164/0.327/-0.126/0.258/-0.111,
      20/0.741/-0.227/0.810/-0.245/0.825/-0.209,
      26/-2.002/-0.113/-1.918/-0.071/-1.987/-0.059,
      62/2.551/-0.617/2.594/-0.716/2.629/-0.673,
      28/-0.339/-0.167/-0.255/-0.125/-0.324/-0.112,
      26/-0.768/-0.138/-0.699/-0.151/-0.685/-0.099,
      28/-0.048/-0.165/0.036/-0.123/-0.033/-0.110,
      62/-0.020/-0.797/-0.042/-0.791/-0.015/-0.849,
      62/-2.062/-0.819/-2.101/-0.807/-2.052/-0.880,
      20/0.810/-0.245/0.879/-0.262/0.894/-0.229,
      16/1.752/-0.272/1.821/-0.273/1.836/-0.239,
      57/-2.437/-0.552/-2.353/-0.423/-2.422/-0.438,
      24/-1.420/-0.117/-1.351/-0.131/-1.336/-0.083,
      62/-0.903/-0.865/-0.819/-0.881/-0.828/-0.824,
      24/-1.282/-0.145/-1.198/-0.109/-1.267/-0.096,
      27/-0.630/-0.166/-0.546/-0.125/-0.615/-0.112,
      62/-1.188/-0.875/-1.194/-0.937/-1.125/-0.922,
      25/-2.071/-0.103/-2.002/-0.113/-1.987/-0.059,
      22/2.197/-0.212/2.281/-0.173/2.212/-0.164,
      24/-1.642/-0.125/-1.558/-0.089/-1.627/-0.075,
      19/0.879/-0.262/0.948/-0.279/0.963/-0.248,
      24/-1.780/-0.097/-1.711/-0.111/-1.696/-0.061,
      25/-1.060/-0.135/-0.991/-0.149/-0.976/-0.098,
      62/-0.597/-0.829/-0.524/-0.780/-0.569/-0.786,
      62/0.019/-0.808/-0.020/-0.797/-0.015/-0.849,
      27/-2.224/-0.147/-2.155/-0.153/-2.140/-0.095,
      26/0.312/-0.178/0.396/-0.141/0.327/-0.126,
      15/1.446/-0.324/1.530/-0.299/1.461/-0.299,
      62/-2.044/-0.825/-2.062/-0.819/-2.052/-0.880,
      28/-0.408/-0.153/-0.339/-0.167/-0.324/-0.112,
      26/0.174/-0.150/0.243/-0.164/0.258/-0.111,
      25/-0.922/-0.163/-0.838/-0.124/-0.907/-0.111,
      17/1.155/-0.322/1.239/-0.307/1.170/-0.296,
      27/-2.155/-0.153/-2.071/-0.103/-2.140/-0.095,
      28/-0.117/-0.152/-0.048/-0.165/-0.033/-0.110,
      62/2.269/-1.051/2.353/-0.991/2.338/-1.001,
      62/-0.569/-0.786/-0.600/-0.790/-0.597/-0.829,
      62/-1.417/-0.891/-1.416/-0.954/-1.347/-0.946,
      22/2.128/-0.205/2.197/-0.212/2.212/-0.164,
      29/-0.270/-0.182/-0.186/-0.139/-0.255/-0.125,
      62/0.047/-0.816/0.019/-0.808/0.054/-0.873,
      39/-2.407/-0.353/-2.323/-0.273/-2.392/-0.277,
      27/-0.699/-0.151/-0.630/-0.166/-0.615/-0.112,
      19/0.948/-0.279/1.017/-0.294/1.032/-0.266,
      62/-0.600/-0.790/-0.624/-0.793/-0.597/-0.829,
      32/-2.392/-0.277/-2.323/-0.273/-2.308/-0.207,
      28/0.021/-0.179/0.105/-0.136/0.036/-0.123,
      26/-1.933/-0.124/-1.849/-0.083/-1.918/-0.071,
      15/1.668/-0.303/1.752/-0.272/1.683/-0.272,
      62/-1.693/-0.885/-1.707/-0.945/-1.638/-0.948,
      28/-0.561/-0.180/-0.477/-0.139/-0.546/-0.125,
      24/-1.351/-0.131/-1.282/-0.145/-1.267/-0.096,
      62/-1.995/-0.837/-2.044/-0.825/-1.983/-0.901,
      35/2.473/-0.283/2.557/-0.261/2.488/-0.230,
      24/-1.213/-0.159/-1.129/-0.122/-1.198/-0.109,
      62/-0.769/-0.815/-0.828/-0.824/-0.819/-0.881,
      24/-1.573/-0.139/-1.489/-0.103/-1.558/-0.089,
      46/-2.437/-0.552/-2.368/-0.516/-2.353/-0.423,
      26/0.381/-0.192/0.465/-0.157/0.396/-0.141,
      62/0.370/-0.999/0.385/-1.023/0.454/-1.054,
      24/-1.711/-0.111/-1.642/-0.125/-1.627/-0.075,
      25/-0.991/-0.149/-0.922/-0.163/-0.907/-0.111,
      29/-2.308/-0.207/-2.239/-0.208/-2.224/-0.147,
      62/-0.916/-0.838/-0.972/-0.904/-0.903/-0.865,
      62/0.075/-0.826/0.047/-0.816/0.054/-0.873,
      26/0.243/-0.164/0.312/-0.178/0.327/-0.126,
      19/2.044/-0.244/2.128/-0.205/2.058/-0.201,
      29/-0.339/-0.167/-0.270/-0.182/-0.255/-0.125,
      25/2.266/-0.223/2.350/-0.187/2.281/-0.173,
      26/-0.852/-0.177/-0.768/-0.138/-0.838/-0.124,
      62/-2.378/-0.668/-2.299/-0.501/-2.368/-0.516,
      55/2.581/-0.478/2.665/-0.485/2.596/-0.416,
      62/-1.982/-0.840/-1.995/-0.837/-1.983/-0.901,
      45/-2.422/-0.438/-2.338/-0.344/-2.407/-0.353,
      16/1.377/-0.319/1.446/-0.324/1.461/-0.299,
      18/1.017/-0.294/1.086/-0.309/1.101/-0.282,
      25/-2.002/-0.113/-1.933/-0.124/-1.918/-0.071,
      28/-0.048/-0.165/0.021/-0.179/0.036/-0.123,
      16/1.599/-0.301/1.668/-0.303/1.683/-0.272,
      19/1.975/-0.240/2.044/-0.244/2.058/-0.201,
      28/-0.630/-0.166/-0.561/-0.180/-0.546/-0.125,
      62/0.113/-0.840/0.075/-0.826/0.123/-0.900,
      29/-0.201/-0.196/-0.117/-0.152/-0.186/-0.139,
      62/2.536/-0.702/2.568/-0.745/2.594/-0.716,
      25/0.450/-0.207/0.534/-0.174/0.465/-0.157,
      28/-0.492/-0.195/-0.408/-0.153/-0.477/-0.139,
      36/2.473/-0.283/2.542/-0.315/2.557/-0.261,
      62/-1.278/-0.927/-1.194/-0.937/-1.207/-0.876,
      28/0.090/-0.192/0.174/-0.150/0.105/-0.136,
      30/-2.239/-0.208/-2.155/-0.153/-2.224/-0.147,
      30/2.404/-0.258/2.488/-0.230/2.419/-0.206,
      24/-1.282/-0.145/-1.213/-0.159/-1.198/-0.109,
      16/1.224/-0.333/1.308/-0.315/1.239/-0.307,
      25/-1.504/-0.153/-1.420/-0.117/-1.489/-0.103,
      26/-1.864/-0.136/-1.780/-0.097/-1.849/-0.083,
      27/2.335/-0.238/2.419/-0.206/2.350/-0.187,
      25/-1.144/-0.173/-1.060/-0.135/-1.129/-0.122,
      49/-2.372/-0.673/-2.314/-0.608/-2.299/-0.501,
      24/-1.642/-0.125/-1.573/-0.139/-1.558/-0.089,
      62/-1.927/-0.852/-1.982/-0.840/-1.914/-0.917,
      25/0.312/-0.178/0.381/-0.192/0.396/-0.141,
      62/-2.258/-0.741/-2.245/-0.590/-2.296/-0.719,
      33/-2.323/-0.273/-2.239/-0.208/-2.308/-0.207,
      24/2.197/-0.212/2.266/-0.223/2.281/-0.173,
      27/-2.086/-0.160/-2.002/-0.113/-2.071/-0.103,
      26/-0.922/-0.163/-0.852/-0.177/-0.838/-0.124,
      62/0.128/-0.846/0.113/-0.840/0.123/-0.900,
      17/1.891/-0.277/1.975/-0.240/1.905/-0.239,
      29/-0.270/-0.182/-0.201/-0.196/-0.186/-0.139,
      25/0.519/-0.222/0.603/-0.191/0.534/-0.174,
      27/-2.155/-0.153/-2.086/-0.160/-2.071/-0.103,
      27/-0.783/-0.191/-0.699/-0.151/-0.768/-0.138,
      18/1.086/-0.309/1.155/-0.322/1.170/-0.296,
      62/2.353/-0.991/2.437/-0.918/2.427/-0.885,
      35/-2.407/-0.353/-2.338/-0.344/-2.323/-0.273,
      29/-0.561/-0.180/-0.492/-0.195/-0.477/-0.139,
      28/0.021/-0.179/0.090/-0.192/0.105/-0.136,
      62/-1.916/-0.854/-1.927/-0.852/-1.914/-0.917,
      29/-0.132/-0.210/-0.048/-0.165/-0.117/-0.152,
      29/-0.423/-0.210/-0.339/-0.167/-0.408/-0.153,
      17/1.821/-0.273/1.891/-0.277/1.905/-0.239,
      62/0.178/-0.867/0.128/-0.846/0.192/-0.928,
      25/-1.933/-0.124/-1.864/-0.136/-1.849/-0.083,
      42/2.527/-0.372/2.611/-0.357/2.542/-0.315,
      24/0.588/-0.237/0.672/-0.209/0.603/-0.191,
      25/-1.435/-0.168/-1.351/-0.131/-1.420/-0.117,
      62/-0.750/-0.845/-0.676/-0.801/-0.733/-0.809,
      45/2.527/-0.372/2.596/-0.416/2.611/-0.357,
      28/0.159/-0.205/0.243/-0.164/0.174/-0.150,
      62/-2.252/-0.743/-2.245/-0.590/-2.258/-0.741,
      25/-1.213/-0.159/-1.144/-0.173/-1.129/-0.122,
      24/0.381/-0.192/0.450/-0.207/0.465/-0.157,
      25/-1.573/-0.139/-1.504/-0.153/-1.489/-0.103,
      25/-1.075/-0.187/-0.991/-0.149/-1.060/-0.135,
      26/-1.795/-0.149/-1.711/-0.111/-1.780/-0.097,
      62/0.181/-0.868/0.179/-0.867/0.261/-0.956,
      39/-2.422/-0.438/-2.353/-0.423/-2.338/-0.344,
      15/1.515/-0.328/1.599/-0.301/1.530/-0.299,
      62/-1.608/-0.890/-1.638/-0.948/-1.569/-0.945,
      62/2.536/-0.702/2.553/-0.762/2.568/-0.745,
      32/2.404/-0.258/2.473/-0.283/2.488/-0.230,
      27/-0.852/-0.177/-0.783/-0.191/-0.768/-0.138,
      28/-0.714/-0.206/-0.630/-0.166/-0.699/-0.151,
      26/2.266/-0.223/2.335/-0.238/2.350/-0.187,
      29/-0.201/-0.196/-0.132/-0.210/-0.117/-0.152,
      62/-0.733/-0.809/-0.752/-0.812/-0.750/-0.845,
      62/-1.858/-0.865/-1.916/-0.854/-1.845/-0.929,
      23/0.657/-0.253/0.741/-0.227/0.672/-0.209,
      62/-2.205/-0.766/-2.191/-0.704/-2.237/-0.751,
      62/0.179/-0.867/0.178/-0.867/0.192/-0.928,
      29/-0.492/-0.195/-0.423/-0.210/-0.408/-0.153,
      62/2.437/-0.918/2.508/-0.808/2.493/-0.823,
      62/-0.916/-0.838/-0.980/-0.848/-0.972/-0.904,
      62/-0.752/-0.812/-0.769/-0.815/-0.750/-0.845,
      62/2.551/-0.617/2.631/-0.669/2.566/-0.544,
      21/2.113/-0.251/2.197/-0.212/2.128/-0.205,
      62/-1.500/-0.931/-1.416/-0.954/-1.429/-0.891,
      62/-1.056/-0.868/-0.972/-0.904/-0.980/-0.848,
      30/-0.354/-0.225/-0.270/-0.182/-0.339/-0.167,
      59/2.566/-0.544/2.650/-0.560/2.581/-0.478,
      28/2.335/-0.238/2.404/-0.258/2.419/-0.206,
      27/0.090/-0.192/0.159/-0.205/0.174/-0.150,
      24/0.450/-0.207/0.519/-0.222/0.534/-0.174,
      62/-1.846/-0.867/-1.858/-0.865/-1.845/-0.929,
      29/-0.063/-0.223/0.021/-0.179/-0.048/-0.165,
      17/1.155/-0.322/1.224/-0.333/1.239/-0.307,
      16/1.738/-0.306/1.821/-0.273/1.752/-0.272,
      28/-2.239/-0.208/-2.170/-0.213/-2.155/-0.153,
      62/-1.308/-0.885/-1.347/-0.946/-1.278/-0.927,
      22/0.726/-0.269/0.810/-0.245/0.741/-0.227,
      27/-2.017/-0.169/-1.933/-0.124/-2.002/-0.113,
      25/-1.366/-0.182/-1.282/-0.145/-1.351/-0.131,
      26/-1.864/-0.136/-1.795/-0.149/-1.780/-0.097,
      25/-1.504/-0.153/-1.435/-0.168/-1.420/-0.117,
      26/-1.144/-0.173/-1.075/-0.187/-1.060/-0.135,
      27/0.228/-0.218/0.312/-0.178/0.243/-0.164,
      62/0.318/-0.936/0.315/-0.988/0.385/-1.023,
      20/2.044/-0.244/2.113/-0.251/2.128/-0.205,
      62/-2.194/-0.771/-2.191/-0.704/-2.205/-0.766,
      16/1.293/-0.342/1.377/-0.319/1.308/-0.315,
      26/-1.006/-0.201/-0.922/-0.163/-0.991/-0.149,
      26/-1.726/-0.163/-1.642/-0.125/-1.711/-0.111,
      31/-2.323/-0.273/-2.254/-0.273/-2.239/-0.208,
      28/-0.783/-0.191/-0.714/-0.206/-0.699/-0.151,
      16/1.446/-0.324/1.515/-0.328/1.530/-0.299,
      28/-0.645/-0.222/-0.561/-0.180/-0.630/-0.166,
      27/-2.086/-0.160/-2.017/-0.169/-2.002/-0.113,
      29/-2.170/-0.213/-2.086/-0.160/-2.155/-0.153,
      62/-2.296/-0.719/-2.245/-0.590/-2.314/-0.608,
      30/-0.423/-0.210/-0.354/-0.225/-0.339/-0.167,
      29/-0.132/-0.210/-0.063/-0.223/-0.048/-0.165,
      21/0.795/-0.284/0.879/-0.262/0.810/-0.245,
      23/0.519/-0.222/0.588/-0.237/0.603/-0.191,
      16/1.668/-0.303/1.738/-0.306/1.752/-0.272,
      62/-0.444/-0.687/-0.376/-0.767/-0.375/-0.767,
      36/-2.338/-0.344/-2.254/-0.273/-2.323/-0.273,
      30/-0.285/-0.240/-0.201/-0.196/-0.270/-0.182,
      62/2.553/-0.762/2.536/-0.702/2.528/-0.788,
      62/-0.376/-0.767/-0.444/-0.687/-0.449/-0.772,
      62/-0.229/-0.766/-0.222/-0.660/-0.273/-0.765,
      62/-1.788/-0.875/-1.846/-0.867/-1.776/-0.939,
      62/-0.158/-0.771/-0.153/-0.685/-0.185/-0.769,
      62/-2.237/-0.751/-2.176/-0.583/-2.252/-0.743,
      62/-2.154/-0.787/-2.191/-0.704/-2.194/-0.771,
      27/0.159/-0.205/0.228/-0.218/0.243/-0.164,
      62/-0.185/-0.769/-0.222/-0.660/-0.229/-0.766,
      29/0.006/-0.236/0.090/-0.192/0.021/-0.179,
      62/2.437/-0.918/2.493/-0.823/2.461/-0.853,
      62/-1.188/-0.875/-1.207/-0.876/-1.194/-0.937,
      25/-1.297/-0.196/-1.213/-0.159/-1.282/-0.145,
      25/-1.435/-0.168/-1.366/-0.182/-1.351/-0.131,
      62/-0.449/-0.772/-0.444/-0.687/-0.492/-0.776,
      18/1.960/-0.282/2.044/-0.244/1.975/-0.240,
      29/-0.576/-0.237/-0.492/-0.195/-0.561/-0.180,
      26/-1.075/-0.187/-1.006/-0.201/-0.991/-0.149,
      29/-0.714/-0.206/-0.645/-0.222/-0.630/-0.166,
      26/-1.795/-0.149/-1.726/-0.163/-1.711/-0.111,
      20/0.864/-0.300/0.948/-0.279/0.879/-0.262,
      62/-1.772/-0.877/-1.788/-0.875/-1.776/-0.939,
      62/-0.273/-0.765/-0.291/-0.632/-0.301/-0.765,
      27/-0.936/-0.216/-0.852/-0.177/-0.922/-0.163,
      62/-0.109/-0.778/-0.153/-0.685/-0.158/-0.771,
      27/0.297/-0.231/0.381/-0.192/0.312/-0.178,
      22/0.588/-0.237/0.657/-0.253/0.672/-0.209,
      26/-1.657/-0.177/-1.573/-0.139/-1.642/-0.125,
      62/-0.301/-0.765/-0.291/-0.632/-0.374/-0.767,
      32/-2.254/-0.273/-2.170/-0.213/-2.239/-0.208,
      30/-0.354/-0.225/-0.285/-0.240/-0.270/-0.182,
      62/-1.057/-0.859/-1.125/-0.922/-1.056/-0.868,
      62/0.273/-0.912/0.246/-0.946/0.315/-0.988,
      23/2.182/-0.261/2.266/-0.223/2.197/-0.212,
      27/-1.948/-0.179/-1.864/-0.136/-1.933/-0.124,
      62/-0.597/-0.732/-0.569/-0.786/-0.524/-0.780,
      36/2.458/-0.338/2.542/-0.315/2.473/-0.283,
      62/2.536/-0.702/2.594/-0.716/2.551/-0.617,
      18/1.891/-0.277/1.960/-0.282/1.975/-0.240,
      29/-0.063/-0.223/0.006/-0.236/0.021/-0.179,
      31/-0.216/-0.255/-0.132/-0.210/-0.201/-0.196,
      62/-0.088/-0.781/-0.084/-0.702/-0.109/-0.778,
      16/1.224/-0.333/1.293/-0.342/1.308/-0.315,
      62/-0.374/-0.767/-0.360/-0.604/-0.375/-0.767,
      62/-0.569/-0.786/-0.597/-0.732/-0.600/-0.790,
      21/0.657/-0.253/0.726/-0.269/0.741/-0.227,
      62/-0.903/-0.865/-0.828/-0.824/-0.891/-0.834,
      20/0.933/-0.315/1.017/-0.294/0.948/-0.279,
      30/-0.507/-0.253/-0.423/-0.210/-0.492/-0.195,
      30/-0.645/-0.222/-0.576/-0.237/-0.561/-0.180,
      27/-2.017/-0.169/-1.948/-0.179/-1.933/-0.124,
      26/0.228/-0.218/0.297/-0.231/0.312/-0.178,
      62/-0.600/-0.790/-0.597/-0.732/-0.624/-0.793,
      28/-0.867/-0.231/-0.783/-0.191/-0.852/-0.177,
      26/-1.228/-0.211/-1.144/-0.173/-1.213/-0.159,
      25/-1.366/-0.182/-1.297/-0.196/-1.282/-0.145,
      27/-1.006/-0.201/-0.936/-0.216/-0.922/-0.163,
      62/-0.042/-0.791/-0.084/-0.702/-0.088/-0.781,
      16/1.584/-0.333/1.668/-0.303/1.599/-0.301,
      62/-1.718/-0.883/-1.772/-0.877/-1.707/-0.945,
      22/2.113/-0.251/2.182/-0.261/2.197/-0.212,
      41/-2.353/-0.423/-2.269/-0.342/-2.338/-0.344,
      26/0.366/-0.244/0.450/-0.207/0.381/-0.192,
      49/-2.368/-0.516/-2.284/-0.416/-2.353/-0.423,
      26/-1.726/-0.163/-1.657/-0.177/-1.642/-0.125,
      26/-1.588/-0.191/-1.504/-0.153/-1.573/-0.139,
      62/-1.057/-0.859/-1.132/-0.868/-1.125/-0.922,
      29/0.075/-0.249/0.159/-0.205/0.090/-0.192,
      31/-0.285/-0.240/-0.216/-0.255/-0.201/-0.196,
      38/2.458/-0.338/2.527/-0.372/2.542/-0.315,
      62/-0.891/-0.834/-0.904/-0.836/-0.903/-0.865,
      28/-2.170/-0.213/-2.101/-0.219/-2.086/-0.160,
      62/2.338/-1.001/2.353/-0.991/2.412/-0.898,
      62/-1.417/-0.891/-1.429/-0.891/-1.416/-0.954,
      29/-2.101/-0.219/-2.017/-0.169/-2.086/-0.160,
      62/-0.904/-0.836/-0.916/-0.838/-0.903/-0.865,
      62/-1.693/-0.885/-1.718/-0.883/-1.707/-0.945,
      21/0.726/-0.269/0.795/-0.284/0.810/-0.245,
      62/-1.517/-0.892/-1.569/-0.945/-1.500/-0.931,
      34/-2.338/-0.344/-2.269/-0.342/-2.254/-0.273,
      62/-0.492/-0.776/-0.513/-0.645/-0.524/-0.780,
      25/2.251/-0.274/2.335/-0.238/2.266/-0.223,
      16/1.362/-0.348/1.446/-0.324/1.377/-0.319,
      31/-0.147/-0.269/-0.063/-0.223/-0.132/-0.210,
      48/2.512/-0.430/2.581/-0.478/2.596/-0.416,
      17/1.807/-0.311/1.891/-0.277/1.821/-0.273,
      31/-0.576/-0.237/-0.507/-0.253/-0.492/-0.195,
      31/2.389/-0.312/2.473/-0.283/2.404/-0.258,
      31/-0.438/-0.269/-0.354/-0.225/-0.423/-0.210,
      62/-1.132/-0.868/-1.188/-0.875/-1.125/-0.922,
      27/-1.879/-0.191/-1.795/-0.149/-1.864/-0.136,
      29/0.006/-0.236/0.075/-0.249/0.090/-0.192,
      19/1.002/-0.329/1.086/-0.309/1.017/-0.294,
      29/-0.798/-0.247/-0.714/-0.206/-0.783/-0.191,
      44/2.512/-0.430/2.596/-0.416/2.527/-0.372,
      28/-0.936/-0.216/-0.867/-0.231/-0.852/-0.177,
      16/1.515/-0.328/1.584/-0.333/1.599/-0.301,
      28/2.320/-0.290/2.404/-0.258/2.335/-0.238,
      26/-1.159/-0.226/-1.075/-0.187/-1.144/-0.173,
      26/-1.297/-0.196/-1.228/-0.211/-1.213/-0.159,
      62/2.461/-0.853/2.427/-0.885/2.437/-0.918,
      20/0.795/-0.284/0.864/-0.300/0.879/-0.262,
      26/0.297/-0.231/0.366/-0.244/0.381/-0.192,
      26/0.435/-0.258/0.519/-0.222/0.450/-0.207,
      26/-1.519/-0.206/-1.435/-0.168/-1.504/-0.153,
      30/-2.254/-0.273/-2.185/-0.276/-2.170/-0.213,
      26/-1.657/-0.177/-1.588/-0.191/-1.573/-0.139,
      31/-0.216/-0.255/-0.147/-0.269/-0.132/-0.210,
      62/-0.750/-0.767/-0.733/-0.809/-0.676/-0.801,
      62/-0.020/-0.797/-0.015/-0.709/-0.042/-0.791,
      17/1.738/-0.306/1.807/-0.311/1.821/-0.273,
      27/-1.948/-0.179/-1.879/-0.191/-1.864/-0.136,
      29/0.144/-0.262/0.228/-0.218/0.159/-0.205,
      20/2.029/-0.289/2.113/-0.251/2.044/-0.244,
      31/-0.507/-0.253/-0.438/-0.269/-0.423/-0.210,
      43/-2.368/-0.516/-2.299/-0.501/-2.284/-0.416,
      32/-0.369/-0.285/-0.285/-0.240/-0.354/-0.225,
      62/-1.647/-0.888/-1.693/-0.885/-1.638/-0.948,
      62/-2.129/-0.797/-2.121/-0.690/-2.154/-0.787,
      62/-1.308/-0.885/-1.356/-0.888/-1.347/-0.946,
      24/2.182/-0.261/2.251/-0.274/2.266/-0.223,
      30/-0.729/-0.263/-0.645/-0.222/-0.714/-0.206,
      62/-0.733/-0.809/-0.750/-0.767/-0.752/-0.812,
      62/-1.608/-0.890/-1.647/-0.888/-1.638/-0.948,
      31/-0.078/-0.283/0.006/-0.236/-0.063/-0.223,
      62/-1.356/-0.888/-1.417/-0.891/-1.347/-0.946,
      29/-0.867/-0.231/-0.798/-0.247/-0.783/-0.191,
      31/-2.185/-0.276/-2.101/-0.219/-2.170/-0.213,
      38/-2.353/-0.423/-2.284/-0.416/-2.269/-0.342,
      19/0.864/-0.300/0.933/-0.315/0.948/-0.279,
      62/-0.752/-0.812/-0.750/-0.767/-0.769/-0.815,
      18/1.071/-0.342/1.155/-0.322/1.086/-0.309,
      62/0.019/-0.808/-0.015/-0.709/-0.020/-0.797,
      16/1.293/-0.342/1.362/-0.348/1.377/-0.319,
      27/-1.810/-0.204/-1.726/-0.163/-1.795/-0.149,
      62/2.353/-0.991/2.427/-0.885/2.412/-0.898,
      33/2.389/-0.312/2.458/-0.338/2.473/-0.283,
      27/-1.089/-0.241/-1.006/-0.201/-1.075/-0.187,
      35/-2.269/-0.342/-2.185/-0.276/-2.254/-0.273,
      28/0.075/-0.249/0.144/-0.262/0.159/-0.205,
      27/-1.228/-0.211/-1.159/-0.226/-1.144/-0.173,
      25/0.504/-0.272/0.588/-0.237/0.519/-0.222,
      20/1.960/-0.282/2.029/-0.289/2.044/-0.244,
      26/-1.450/-0.220/-1.366/-0.182/-1.435/-0.168,
      26/-1.588/-0.191/-1.519/-0.206/-1.504/-0.153,
      25/0.366/-0.244/0.435/-0.258/0.450/-0.207,
      29/-2.032/-0.227/-1.948/-0.179/-2.017/-0.169,
      32/-0.438/-0.269/-0.369/-0.285/-0.354/-0.225,
      62/-2.101/-0.807/-2.121/-0.690/-2.129/-0.797,
      62/-0.624/-0.793/-0.666/-0.678/-0.676/-0.801,
      31/-0.147/-0.269/-0.078/-0.283/-0.063/-0.223,
      62/-0.185/-0.769/-0.153/-0.685/-0.222/-0.660,
      28/-2.101/-0.219/-2.032/-0.227/-2.017/-0.169,
      32/-0.300/-0.301/-0.216/-0.255/-0.285/-0.240,
      30/-0.660/-0.280/-0.576/-0.237/-0.645/-0.222,
      53/-2.237/-0.751/-2.191/-0.704/-2.176/-0.583,
      27/2.251/-0.274/2.320/-0.290/2.335/-0.238,
      62/-0.109/-0.778/-0.084/-0.702/-0.153/-0.685,
      30/-0.798/-0.247/-0.729/-0.263/-0.714/-0.206,
      28/0.213/-0.274/0.297/-0.231/0.228/-0.218,
      30/2.320/-0.290/2.389/-0.312/2.404/-0.258,
      27/-1.879/-0.191/-1.810/-0.204/-1.795/-0.149,
      19/0.933/-0.315/1.002/-0.329/1.017/-0.294,
      62/-2.252/-0.743/-2.176/-0.583/-2.245/-0.590,
      62/-0.273/-0.765/-0.222/-0.660/-0.291/-0.632,
      16/1.654/-0.338/1.738/-0.306/1.668/-0.303,
      28/-1.020/-0.256/-0.936/-0.216/-1.006/-0.201,
      24/0.573/-0.285/0.657/-0.253/0.588/-0.237,
      27/-1.159/-0.226/-1.089/-0.241/-1.075/-0.187,
      31/-0.009/-0.296/0.075/-0.249/0.006/-0.236,
      62/0.227/-0.889/0.181/-0.868/0.246/-0.946,
      33/-0.369/-0.285/-0.300/-0.301/-0.285/-0.240,
      27/-1.741/-0.217/-1.657/-0.177/-1.726/-0.163,
      26/-1.381/-0.235/-1.297/-0.196/-1.366/-0.182,
      62/-0.444/-0.687/-0.375/-0.767/-0.360/-0.604,
      31/-0.591/-0.297/-0.507/-0.253/-0.576/-0.237,
      16/1.431/-0.355/1.515/-0.328/1.446/-0.324,
      26/-1.519/-0.206/-1.450/-0.220/-1.435/-0.168,
      62/-1.575/-0.891/-1.608/-0.890/-1.569/-0.945,
      62/-1.278/-0.927/-1.207/-0.876/-1.235/-0.879,
      24/0.435/-0.258/0.504/-0.272/0.519/-0.222,
      18/1.140/-0.354/1.224/-0.333/1.155/-0.322,
      62/-1.517/-0.892/-1.575/-0.891/-1.569/-0.945,
      33/-0.231/-0.317/-0.147/-0.269/-0.216/-0.255,
      28/0.144/-0.262/0.213/-0.274/0.228/-0.218,
      31/-0.729/-0.263/-0.660/-0.280/-0.645/-0.222,
      18/1.876/-0.317/1.960/-0.282/1.891/-0.277,
      62/-0.597/-0.732/-0.524/-0.780/-0.513/-0.645,
      21/2.098/-0.298/2.182/-0.261/2.113/-0.251,
      56/-2.314/-0.608/-2.230/-0.495/-2.299/-0.501,
      31/-0.078/-0.283/-0.009/-0.296/0.006/-0.236,
      62/-2.154/-0.787/-2.121/-0.690/-2.191/-0.704,
      62/-1.235/-0.879/-1.282/-0.883/-1.278/-0.927,
      62/-0.492/-0.776/-0.444/-0.687/-0.513/-0.645,
      62/-0.903/-0.800/-0.891/-0.834/-0.828/-0.824,
      62/-1.056/-0.868/-0.980/-0.848/-1.055/-0.858,
      62/-1.282/-0.883/-1.308/-0.885/-1.278/-0.927,
      62/0.493/-1.064/0.508/-1.095/0.577/-1.129,
      62/0.047/-0.816/0.054/-0.710/0.019/-0.808,
      29/-0.951/-0.272/-0.867/-0.231/-0.936/-0.216,
      33/-0.522/-0.314/-0.438/-0.269/-0.507/-0.253,
      17/1.584/-0.333/1.654/-0.338/1.668/-0.303,
      30/-2.185/-0.276/-2.116/-0.281/-2.101/-0.219,
      23/0.642/-0.300/0.726/-0.269/0.657/-0.253,
      33/-0.300/-0.301/-0.231/-0.317/-0.216/-0.255,
      62/-0.374/-0.767/-0.291/-0.632/-0.360/-0.604,
      29/-1.963/-0.237/-1.879/-0.191/-1.948/-0.179,
      18/1.002/-0.329/1.071/-0.342/1.086/-0.309,
      33/-2.269/-0.342/-2.200/-0.343/-2.185/-0.276,
      28/-1.089/-0.241/-1.020/-0.256/-1.006/-0.201,
      27/-1.810/-0.204/-1.741/-0.217/-1.726/-0.163,
      62/-0.891/-0.834/-0.903/-0.800/-0.904/-0.836,
      38/2.443/-0.394/2.527/-0.372/2.458/-0.338,
      52/2.497/-0.490/2.566/-0.544/2.581/-0.478,
      28/0.282/-0.286/0.366/-0.244/0.297/-0.231,
      62/-0.042/-0.791/-0.015/-0.709/-0.084/-0.702,
      32/-0.660/-0.280/-0.591/-0.297/-0.576/-0.237,
      62/0.242/-0.897/0.227/-0.889/0.246/-0.946,
      62/-1.055/-0.858/-1.056/-0.859/-1.056/-0.868,
      18/1.807/-0.311/1.876/-0.317/1.891/-0.277,
      62/-1.056/-0.859/-1.057/-0.859/-1.056/-0.868,
      62/-0.904/-0.836/-0.903/-0.800/-0.916/-0.838,
      39/-2.284/-0.416/-2.200/-0.343/-2.269/-0.342,
      27/-1.312/-0.250/-1.228/-0.211/-1.297/-0.196,
      27/-1.450/-0.220/-1.381/-0.235/-1.366/-0.182,
      27/-1.672/-0.231/-1.588/-0.191/-1.657/-0.177,
      31/-2.116/-0.281/-2.032/-0.227/-2.101/-0.219,
      62/2.452/-0.695/2.508/-0.808/2.528/-0.788,
      28/-2.032/-0.227/-1.963/-0.237/-1.948/-0.179,
      48/-2.314/-0.608/-2.245/-0.590/-2.230/-0.495,
      21/2.029/-0.289/2.098/-0.298/2.113/-0.251,
      23/0.504/-0.272/0.573/-0.285/0.588/-0.237,
      62/-2.062/-0.819/-2.052/-0.688/-2.101/-0.807,
      30/0.060/-0.309/0.144/-0.262/0.075/-0.249,
      33/-0.162/-0.332/-0.078/-0.283/-0.147/-0.269,
      62/0.075/-0.826/0.054/-0.710/0.047/-0.816,
      62/-0.624/-0.793/-0.597/-0.732/-0.666/-0.678,
      16/1.362/-0.348/1.431/-0.355/1.446/-0.324,
      34/-0.453/-0.332/-0.369/-0.285/-0.438/-0.269,
      30/-0.882/-0.289/-0.798/-0.247/-0.867/-0.231,
      40/2.443/-0.394/2.512/-0.430/2.527/-0.372,
      33/-0.591/-0.297/-0.522/-0.314/-0.507/-0.253,
      62/-0.769/-0.815/-0.819/-0.707/-0.828/-0.824,
      27/0.213/-0.274/0.282/-0.286/0.297/-0.231,
      47/2.497/-0.490/2.581/-0.478/2.512/-0.430,
      23/0.711/-0.314/0.795/-0.284/0.726/-0.269,
      62/0.305/-0.929/0.273/-0.912/0.315/-0.988,
      30/-0.009/-0.296/0.060/-0.309/0.075/-0.249,
      29/-1.020/-0.256/-0.951/-0.272/-0.936/-0.216,
      34/-0.231/-0.317/-0.162/-0.332/-0.147/-0.269,
      62/-1.056/-0.849/-1.055/-0.858/-0.980/-0.848,
      62/0.273/-0.912/0.242/-0.897/0.246/-0.946,
      45/-2.299/-0.501/-2.215/-0.415/-2.284/-0.416,
      24/2.167/-0.310/2.251/-0.274/2.182/-0.261,
      62/-2.044/-0.825/-2.052/-0.688/-2.062/-0.819,
      17/1.209/-0.366/1.293/-0.342/1.224/-0.333,
      34/-2.200/-0.343/-2.116/-0.281/-2.185/-0.276,
      62/-0.750/-0.767/-0.676/-0.801/-0.666/-0.678,
      27/-1.243/-0.265/-1.159/-0.226/-1.228/-0.211,
      27/-1.741/-0.217/-1.672/-0.231/-1.657/-0.177,
      34/-0.384/-0.349/-0.300/-0.301/-0.369/-0.285,
      27/-1.381/-0.235/-1.312/-0.250/-1.297/-0.196,
      18/1.071/-0.342/1.140/-0.354/1.155/-0.322,
      27/-1.603/-0.246/-1.519/-0.206/-1.588/-0.191,
      62/-1.055/-0.858/-1.056/-0.849/-1.056/-0.859,
      62/-1.056/-0.859/-1.056/-0.849/-1.057/-0.859,
      34/-0.522/-0.314/-0.453/-0.332/-0.438/-0.269,
      31/-0.813/-0.305/-0.729/-0.263/-0.798/-0.247,
      27/0.351/-0.299/0.435/-0.258/0.366/-0.244,
      62/2.437/-0.780/2.493/-0.823/2.508/-0.808,
      62/-1.500/-0.931/-1.429/-0.891/-1.460/-0.892,
      23/0.573/-0.285/0.642/-0.300/0.657/-0.253,
      62/-1.460/-0.892/-1.502/-0.892/-1.500/-0.931,
      29/-1.894/-0.249/-1.810/-0.204/-1.879/-0.191,
      62/-1.502/-0.892/-1.517/-0.892/-1.500/-0.931,
      33/-0.093/-0.346/-0.009/-0.296/-0.078/-0.283,
      30/-0.951/-0.272/-0.882/-0.289/-0.867/-0.231,
      62/0.348/-0.952/0.318/-0.936/0.385/-1.023,
      62/0.318/-0.936/0.305/-0.929/0.315/-0.988,
      33/2.374/-0.366/2.458/-0.338/2.389/-0.312,
      17/1.723/-0.344/1.807/-0.311/1.738/-0.306,
      22/0.780/-0.328/0.864/-0.300/0.795/-0.284,
      30/0.129/-0.321/0.213/-0.274/0.144/-0.262,
      19/1.945/-0.325/2.029/-0.289/1.960/-0.282,
      35/-0.453/-0.332/-0.384/-0.349/-0.369/-0.285,
      37/-2.284/-0.416/-2.215/-0.415/-2.200/-0.343,
      16/1.500/-0.362/1.584/-0.333/1.515/-0.328,
      35/-0.315/-0.366/-0.231/-0.317/-0.300/-0.301,
      34/-0.162/-0.332/-0.093/-0.346/-0.078/-0.283,
      28/-1.963/-0.237/-1.894/-0.249/-1.879/-0.191,
      62/2.452/-0.695/2.528/-0.788/2.536/-0.702,
      32/-0.744/-0.323/-0.660/-0.280/-0.729/-0.263,
      26/2.236/-0.325/2.320/-0.290/2.251/-0.274,
      28/-1.173/-0.281/-1.089/-0.241/-1.159/-0.226,
      23/2.098/-0.298/2.167/-0.310/2.182/-0.261,
      26/0.282/-0.286/0.351/-0.299/0.366/-0.244,
      28/-1.312/-0.250/-1.243/-0.265/-1.228/-0.211,
      30/-2.116/-0.281/-2.047/-0.289/-2.032/-0.227,
      27/-1.672/-0.231/-1.603/-0.246/-1.588/-0.191,
      30/0.060/-0.309/0.129/-0.321/0.144/-0.262,
      29/2.305/-0.343/2.389/-0.312/2.320/-0.290,
      28/-1.534/-0.260/-1.450/-0.220/-1.519/-0.206,
      31/-0.882/-0.289/-0.813/-0.305/-0.798/-0.247,
      31/-2.047/-0.289/-1.963/-0.237/-2.032/-0.227,
      22/0.642/-0.300/0.711/-0.314/0.726/-0.269,
      62/-0.769/-0.815/-0.750/-0.767/-0.819/-0.707,
      62/2.170/-1.129/2.254/-1.071/2.239/-1.063,
      42/-2.299/-0.501/-2.230/-0.495/-2.215/-0.415,
      36/-0.384/-0.349/-0.315/-0.366/-0.300/-0.301,
      62/2.254/-1.071/2.338/-1.001/2.330/-0.966,
      33/-0.675/-0.341/-0.591/-0.297/-0.660/-0.280,
      17/1.654/-0.338/1.723/-0.344/1.738/-0.306,
      62/0.019/-0.808/0.054/-0.710/-0.015/-0.709,
      26/0.420/-0.311/0.504/-0.272/0.435/-0.258,
      62/0.113/-0.840/0.123/-0.708/0.075/-0.826,
      19/1.876/-0.317/1.945/-0.325/1.960/-0.282,
      62/-1.995/-0.837/-1.983/-0.693/-2.044/-0.825,
      57/2.482/-0.554/2.551/-0.617/2.566/-0.544,
      36/-0.246/-0.383/-0.162/-0.332/-0.231/-0.317,
      21/0.849/-0.342/0.933/-0.315/0.864/-0.300,
      29/-1.825/-0.261/-1.741/-0.217/-1.810/-0.204,
      62/0.447/-1.009/0.439/-1.056/0.508/-1.095,
      18/1.140/-0.354/1.209/-0.366/1.224/-0.333,
      33/-0.024/-0.360/0.060/-0.309/-0.009/-0.296,
      35/2.374/-0.366/2.443/-0.394/2.458/-0.338,
      29/-1.104/-0.297/-1.020/-0.256/-1.089/-0.241,
      32/-0.813/-0.305/-0.744/-0.323/-0.729/-0.263,
      33/-2.200/-0.343/-2.131/-0.347/-2.116/-0.281,
      34/-0.606/-0.359/-0.522/-0.314/-0.591/-0.297,
      62/2.437/-0.780/2.461/-0.853/2.493/-0.823,
      17/1.431/-0.355/1.500/-0.362/1.515/-0.328,
      28/-1.243/-0.265/-1.173/-0.281/-1.159/-0.226,
      33/-0.093/-0.346/-0.024/-0.360/-0.009/-0.296,
      37/-0.315/-0.366/-0.246/-0.383/-0.231/-0.317,
      62/-0.916/-0.838/-0.972/-0.736/-0.980/-0.848,
      17/1.278/-0.375/1.362/-0.348/1.293/-0.342,
      62/-1.982/-0.840/-1.983/-0.693/-1.995/-0.837,
      28/-1.465/-0.275/-1.381/-0.235/-1.450/-0.220,
      28/-1.603/-0.246/-1.534/-0.260/-1.519/-0.206,
      62/2.338/-1.001/2.412/-0.898/2.395/-0.912,
      62/-0.903/-0.800/-0.828/-0.824/-0.819/-0.707,
      29/0.198/-0.333/0.282/-0.286/0.213/-0.274,
      62/0.128/-0.846/0.123/-0.708/0.113/-0.840,
      25/2.167/-0.310/2.236/-0.325/2.251/-0.274,
      29/-1.894/-0.249/-1.825/-0.261/-1.810/-0.204,
      21/0.711/-0.314/0.780/-0.328/0.795/-0.284,
      36/-0.537/-0.378/-0.453/-0.332/-0.522/-0.314,
      33/-0.744/-0.323/-0.675/-0.341/-0.660/-0.280,
      26/0.351/-0.299/0.420/-0.311/0.435/-0.258,
      38/-2.215/-0.415/-2.131/-0.347/-2.200/-0.343,
      62/-2.101/-0.807/-2.052/-0.688/-2.121/-0.690,
      36/-0.177/-0.399/-0.093/-0.346/-0.162/-0.332,
      30/-1.035/-0.313/-0.951/-0.272/-1.020/-0.256,
      34/-2.131/-0.347/-2.047/-0.289/-2.116/-0.281,
      29/0.129/-0.321/0.198/-0.333/0.213/-0.274,
      62/-0.222/-0.660/-0.153/-0.685/-0.138/-0.572,
      37/-0.468/-0.398/-0.384/-0.349/-0.453/-0.332,
      20/0.918/-0.355/1.002/-0.329/0.933/-0.315,
      26/0.489/-0.323/0.573/-0.285/0.504/-0.272,
      35/-0.675/-0.341/-0.606/-0.359/-0.591/-0.297,
      31/2.305/-0.343/2.374/-0.366/2.389/-0.312,
      29/-1.173/-0.281/-1.104/-0.297/-1.089/-0.241,
      37/-0.246/-0.383/-0.177/-0.399/-0.162/-0.332,
      29/-1.756/-0.274/-1.672/-0.231/-1.741/-0.217,
      21/2.014/-0.334/2.098/-0.298/2.029/-0.289,
      62/2.467/-0.621/2.536/-0.702/2.551/-0.617,
      28/2.236/-0.325/2.305/-0.343/2.320/-0.290,
      62/-0.153/-0.685/-0.084/-0.702/-0.069/-0.587,
      51/2.482/-0.554/2.566/-0.544/2.497/-0.490,
      31/-1.978/-0.298/-1.894/-0.249/-1.963/-0.237,
      28/-1.396/-0.291/-1.312/-0.250/-1.381/-0.235,
      38/-0.399/-0.417/-0.315/-0.366/-0.384/-0.349,
      36/-0.606/-0.359/-0.537/-0.378/-0.522/-0.314,
      28/-1.534/-0.260/-1.465/-0.275/-1.450/-0.220,
      30/-2.047/-0.289/-1.978/-0.298/-1.963/-0.237,
      33/0.045/-0.372/0.129/-0.321/0.060/-0.309,
      18/1.792/-0.351/1.876/-0.317/1.807/-0.311,
      62/-0.291/-0.632/-0.222/-0.660/-0.207/-0.555,
      31/-0.966/-0.331/-0.882/-0.289/-0.951/-0.272,
      21/0.780/-0.328/0.849/-0.342/0.864/-0.300,
      62/-1.927/-0.852/-1.914/-0.702/-1.982/-0.840,
      33/-0.024/-0.360/0.045/-0.372/0.060/-0.309,
      40/2.428/-0.452/2.512/-0.430/2.443/-0.394,
      62/-1.056/-0.849/-0.980/-0.848/-0.972/-0.736,
      62/-0.444/-0.687/-0.360/-0.604/-0.429/-0.576,
      17/1.570/-0.369/1.654/-0.338/1.584/-0.333,
      38/-0.537/-0.378/-0.468/-0.398/-0.453/-0.332,
      62/-0.513/-0.645/-0.444/-0.687/-0.429/-0.576,
      62/-0.916/-0.838/-0.903/-0.800/-0.972/-0.736,
      51/-2.245/-0.590/-2.161/-0.494/-2.230/-0.495,
      29/-1.825/-0.261/-1.756/-0.274/-1.741/-0.217,
      39/-0.330/-0.436/-0.246/-0.383/-0.315/-0.366,
      30/-1.104/-0.297/-1.035/-0.313/-1.020/-0.256,
      17/1.209/-0.366/1.278/-0.375/1.293/-0.342,
      37/-0.108/-0.414/-0.024/-0.360/-0.093/-0.346,
      29/0.267/-0.344/0.351/-0.299/0.282/-0.286,
      62/-0.597/-0.732/-0.513/-0.645/-0.582/-0.610,
      25/0.420/-0.311/0.489/-0.323/0.504/-0.272,
      39/-0.468/-0.398/-0.399/-0.417/-0.384/-0.349,
      21/1.945/-0.325/2.014/-0.334/2.029/-0.289,
      37/-0.177/-0.399/-0.108/-0.414/-0.093/-0.346,
      43/2.428/-0.452/2.497/-0.490/2.512/-0.430,
      32/-0.897/-0.348/-0.813/-0.305/-0.882/-0.289,
      62/2.338/-1.001/2.395/-0.912/2.359/-0.942,
      62/-1.916/-0.854/-1.914/-0.702/-1.927/-0.852,
      43/-2.230/-0.495/-2.146/-0.417/-2.215/-0.415,
      20/0.987/-0.368/1.071/-0.342/1.002/-0.329,
      29/-1.687/-0.288/-1.603/-0.246/-1.672/-0.231,
      25/0.558/-0.336/0.642/-0.300/0.573/-0.285,
      29/-1.326/-0.306/-1.243/-0.265/-1.312/-0.250,
      40/-0.399/-0.417/-0.330/-0.436/-0.315/-0.366,
      18/1.723/-0.344/1.792/-0.351/1.807/-0.311,
      62/-1.057/-0.859/-1.125/-0.770/-1.132/-0.868,
      28/-1.465/-0.275/-1.396/-0.291/-1.381/-0.235,
      62/0.405/-0.985/0.370/-0.999/0.439/-1.056,
      40/-0.261/-0.454/-0.177/-0.399/-0.246/-0.383,
      36/-2.215/-0.415/-2.146/-0.417/-2.131/-0.347,
      28/0.198/-0.333/0.267/-0.344/0.282/-0.286,
      62/2.461/-0.853/2.437/-0.780/2.427/-0.885,
      59/-0.360/-0.604/-0.291/-0.632/-0.276/-0.534,
      62/-0.666/-0.678/-0.597/-0.732/-0.582/-0.610,
      31/-1.035/-0.313/-0.966/-0.331/-0.951/-0.272,
      55/-2.191/-0.704/-2.121/-0.690/-2.107/-0.583,
      33/-0.828/-0.367/-0.744/-0.323/-0.813/-0.305,
      62/-1.057/-0.859/-1.056/-0.849/-1.125/-0.770,
      60/-0.222/-0.660/-0.138/-0.572/-0.207/-0.555,
      47/-2.245/-0.590/-2.176/-0.583/-2.161/-0.494,
      41/-0.330/-0.436/-0.261/-0.454/-0.246/-0.383,
      33/-2.131/-0.347/-2.062/-0.353/-2.047/-0.289,
      20/0.849/-0.342/0.918/-0.355/0.933/-0.315,
      17/1.347/-0.383/1.431/-0.355/1.362/-0.348,
      60/-0.084/-0.702/-0.015/-0.709/0.000/-0.597,
      17/1.500/-0.362/1.570/-0.369/1.584/-0.333,
      62/-0.153/-0.685/-0.069/-0.587/-0.138/-0.572,
      62/-2.191/-0.704/-2.107/-0.583/-2.176/-0.583,
      23/2.083/-0.346/2.167/-0.310/2.098/-0.298,
      57/-0.291/-0.632/-0.207/-0.555/-0.276/-0.534,
      31/-1.909/-0.309/-1.825/-0.261/-1.894/-0.249,
      62/0.178/-0.867/0.192/-0.705/0.128/-0.846,
      35/-0.759/-0.386/-0.675/-0.341/-0.744/-0.323,
      62/-1.132/-0.868/-1.125/-0.770/-1.188/-0.875,
      62/0.075/-0.826/0.123/-0.708/0.054/-0.710,
      32/0.114/-0.383/0.198/-0.333/0.129/-0.321,
      29/-1.756/-0.274/-1.687/-0.288/-1.672/-0.231,
      32/-0.966/-0.331/-0.897/-0.348/-0.882/-0.289,
      62/-1.858/-0.865/-1.845/-0.715/-1.916/-0.854,
      30/-1.257/-0.322/-1.173/-0.281/-1.243/-0.265,
      33/-2.062/-0.353/-1.978/-0.298/-2.047/-0.289,
      62/-1.278/-0.816/-1.235/-0.879/-1.207/-0.876,
      32/0.045/-0.372/0.114/-0.383/0.129/-0.321,
      41/-0.192/-0.472/-0.108/-0.414/-0.177/-0.399,
      36/-0.690/-0.406/-0.606/-0.359/-0.675/-0.341,
      37/-0.108/-0.414/-0.039/-0.427/-0.024/-0.360,
      30/-1.978/-0.298/-1.909/-0.309/-1.894/-0.249,
      36/-0.039/-0.427/0.045/-0.372/-0.024/-0.360,
      42/-0.261/-0.454/-0.192/-0.472/-0.177/-0.399,
      29/-1.396/-0.291/-1.326/-0.306/-1.312/-0.250,
      29/-1.618/-0.303/-1.534/-0.260/-1.603/-0.246,
      24/0.489/-0.323/0.558/-0.336/0.573/-0.285,
      38/-0.621/-0.426/-0.537/-0.378/-0.606/-0.359,
      62/-1.235/-0.879/-1.278/-0.816/-1.282/-0.883,
      40/-0.552/-0.447/-0.468/-0.398/-0.537/-0.378,
      24/0.627/-0.349/0.711/-0.314/0.642/-0.300,
      41/-0.483/-0.469/-0.399/-0.417/-0.468/-0.398,
      54/-0.360/-0.604/-0.276/-0.534/-0.345/-0.513,
      43/-0.414/-0.491/-0.330/-0.436/-0.399/-0.417,
      28/0.336/-0.355/0.420/-0.311/0.351/-0.299,
      56/-0.429/-0.576/-0.360/-0.604/-0.345/-0.513,
      34/-0.897/-0.348/-0.828/-0.367/-0.813/-0.305,
      62/-1.846/-0.867/-1.845/-0.715/-1.858/-0.865,
      45/-0.345/-0.513/-0.261/-0.454/-0.330/-0.436,
      40/-2.230/-0.495/-2.161/-0.494/-2.146/-0.417,
      19/1.056/-0.380/1.140/-0.354/1.071/-0.342,
      62/-0.750/-0.767/-0.666/-0.678/-0.735/-0.639,
      62/-1.282/-0.883/-1.278/-0.816/-1.308/-0.885,
      37/-2.146/-0.417/-2.062/-0.353/-2.131/-0.347,
      62/-2.044/-0.825/-1.983/-0.693/-2.052/-0.688,
      62/0.179/-0.867/0.192/-0.705/0.178/-0.867,
      34/2.359/-0.421/2.443/-0.394/2.374/-0.366,
      47/-0.276/-0.534/-0.192/-0.472/-0.261/-0.454,
      48/-0.345/-0.513/-0.276/-0.534/-0.261/-0.454,
      19/1.861/-0.360/1.945/-0.325/1.876/-0.317,
      62/2.437/-0.780/2.508/-0.808/2.452/-0.695,
      30/-1.188/-0.339/-1.104/-0.297/-1.173/-0.281,
      46/-0.414/-0.491/-0.345/-0.513/-0.330/-0.436,
      49/-0.276/-0.534/-0.207/-0.555/-0.192/-0.472,
      22/2.014/-0.334/2.083/-0.346/2.098/-0.298,
      35/-0.828/-0.367/-0.759/-0.386/-0.744/-0.323,
      58/-0.513/-0.645/-0.429/-0.576/-0.498/-0.549,
      55/2.467/-0.621/2.551/-0.617/2.482/-0.554,
      19/0.918/-0.355/0.987/-0.368/1.002/-0.329,
      62/-0.084/-0.702/0.000/-0.597/-0.069/-0.587,
      42/-0.192/-0.472/-0.123/-0.488/-0.108/-0.414,
      44/-0.483/-0.469/-0.414/-0.491/-0.399/-0.417,
      28/0.267/-0.344/0.336/-0.355/0.351/-0.299,
      25/2.152/-0.359/2.236/-0.325/2.167/-0.310,
      62/-1.500/-0.839/-1.460/-0.892/-1.429/-0.891,
      62/2.359/-0.942/2.330/-0.966/2.338/-1.001,
      17/1.278/-0.375/1.347/-0.383/1.362/-0.348,
      30/-1.326/-0.306/-1.257/-0.322/-1.243/-0.265,
      62/-1.460/-0.892/-1.500/-0.839/-1.502/-0.892,
      62/-1.502/-0.892/-1.500/-0.839/-1.517/-0.892,
      29/-1.687/-0.288/-1.618/-0.303/-1.603/-0.246,
      37/-0.759/-0.386/-0.690/-0.406/-0.675/-0.341,
      62/0.227/-0.889/0.246/-0.815/0.181/-0.868,
      51/-0.429/-0.576/-0.345/-0.513/-0.414/-0.491,
      42/-0.552/-0.447/-0.483/-0.469/-0.468/-0.398,
      41/-0.123/-0.488/-0.039/-0.427/-0.108/-0.414,
      48/-0.207/-0.555/-0.123/-0.488/-0.192/-0.472,
      62/-1.788/-0.875/-1.776/-0.730/-1.846/-0.867,
      18/1.639/-0.377/1.723/-0.344/1.654/-0.338,
      38/-0.690/-0.406/-0.621/-0.426/-0.606/-0.359,
      40/-0.621/-0.426/-0.552/-0.447/-0.537/-0.378,
      30/-1.549/-0.317/-1.465/-0.275/-1.534/-0.260,
      31/-1.840/-0.321/-1.756/-0.274/-1.825/-0.261,
      62/2.155/-1.138/2.170/-1.129/2.239/-1.063,
      50/-0.207/-0.555/-0.138/-0.572/-0.123/-0.488,
      60/-0.582/-0.610/-0.513/-0.645/-0.498/-0.549,
      62/-0.819/-0.707/-0.750/-0.767/-0.735/-0.639,
      62/-1.188/-0.875/-1.194/-0.729/-1.207/-0.876,
      53/-0.498/-0.549/-0.429/-0.576/-0.414/-0.491,
      31/-1.119/-0.356/-1.035/-0.313/-1.104/-0.297,
      62/-1.772/-0.877/-1.776/-0.730/-1.788/-0.875,
      36/-0.039/-0.427/0.030/-0.439/0.045/-0.372,
      23/0.558/-0.336/0.627/-0.349/0.642/-0.300,
      23/0.696/-0.361/0.780/-0.328/0.711/-0.314,
      31/2.290/-0.396/2.374/-0.366/2.305/-0.343,
      31/0.183/-0.394/0.267/-0.344/0.198/-0.333,
      27/2.221/-0.376/2.305/-0.343/2.236/-0.325,
      19/1.792/-0.351/1.861/-0.360/1.876/-0.317,
      31/-1.909/-0.309/-1.840/-0.321/-1.825/-0.261,
      37/2.359/-0.421/2.428/-0.452/2.443/-0.394,
      36/0.030/-0.439/0.114/-0.383/0.045/-0.372,
      48/-0.498/-0.549/-0.414/-0.491/-0.483/-0.469,
      31/0.114/-0.383/0.183/-0.394/0.198/-0.333,
      31/-1.257/-0.322/-1.188/-0.339/-1.173/-0.281,
      32/-2.062/-0.353/-1.993/-0.362/-1.978/-0.298,
      62/-1.718/-0.883/-1.707/-0.749/-1.772/-0.877,
      49/-0.138/-0.572/-0.054/-0.501/-0.123/-0.488,
      27/0.405/-0.366/0.489/-0.323/0.420/-0.311,
      42/-0.123/-0.488/-0.054/-0.501/-0.039/-0.427,
      33/-1.993/-0.362/-1.909/-0.309/-1.978/-0.298,
      32/-1.050/-0.374/-0.966/-0.331/-1.035/-0.313,
      17/1.417/-0.391/1.500/-0.362/1.431/-0.355,
      19/1.125/-0.392/1.209/-0.366/1.140/-0.354,
      62/0.181/-0.868/0.261/-0.703/0.179/-0.867,
      30/-1.618/-0.303/-1.549/-0.317/-1.534/-0.260,
      62/-1.575/-0.891/-1.569/-0.800/-1.608/-0.890,
      61/2.452/-0.695/2.536/-0.702/2.467/-0.621,
      62/0.242/-0.897/0.246/-0.815/0.227/-0.889,
      30/-1.480/-0.333/-1.396/-0.291/-1.465/-0.275,
      49/-0.138/-0.572/-0.069/-0.587/-0.054/-0.501,
      62/2.254/-1.071/2.330/-0.966/2.304/-0.986,
      62/-1.517/-0.892/-1.569/-0.800/-1.575/-0.891,
      18/1.570/-0.369/1.639/-0.377/1.654/-0.338,
      62/-1.308/-0.885/-1.347/-0.772/-1.356/-0.888,
      36/-2.146/-0.417/-2.077/-0.422/-2.062/-0.353,
      62/-1.693/-0.885/-1.707/-0.749/-1.718/-0.883,
      19/0.987/-0.368/1.056/-0.380/1.071/-0.342,
      24/2.083/-0.346/2.152/-0.359/2.167/-0.310,
      45/-0.567/-0.523/-0.483/-0.469/-0.552/-0.447,
      62/-1.647/-0.888/-1.638/-0.772/-1.693/-0.885,
      49/-0.567/-0.523/-0.498/-0.549/-0.483/-0.469,
      62/2.239/-1.063/2.254/-1.071/2.304/-0.986,
      42/-2.161/-0.494/-2.077/-0.422/-2.146/-0.417,
      62/-1.356/-0.888/-1.347/-0.772/-1.417/-0.891,
      41/-0.054/-0.501/0.030/-0.439/-0.039/-0.427,
      31/-1.771/-0.334/-1.687/-0.288/-1.756/-0.274,
      62/0.616/-1.138/0.631/-1.171/0.700/-1.205,
      62/-1.608/-0.890/-1.638/-0.772/-1.647/-0.888,
      56/-0.015/-0.709/0.054/-0.710/0.069/-0.605,
      32/-1.188/-0.339/-1.119/-0.356/-1.104/-0.297,
      34/-0.981/-0.392/-0.897/-0.348/-0.966/-0.331,
      60/-0.666/-0.678/-0.582/-0.610/-0.651/-0.579,
      54/-0.582/-0.610/-0.498/-0.549/-0.567/-0.523,
      27/0.336/-0.355/0.405/-0.366/0.420/-0.311,
      43/-0.636/-0.498/-0.552/-0.447/-0.621/-0.426,
      49/-2.176/-0.583/-2.092/-0.498/-2.161/-0.494,
      62/-0.903/-0.800/-0.819/-0.707/-0.888/-0.667,
      20/1.930/-0.370/2.014/-0.334/1.945/-0.325,
      46/2.413/-0.511/2.482/-0.554/2.497/-0.490,
      42/2.413/-0.511/2.497/-0.490/2.428/-0.452,
      22/0.765/-0.374/0.849/-0.342/0.780/-0.328,
      35/-0.912/-0.411/-0.828/-0.367/-0.897/-0.348,
      62/-1.982/-0.840/-1.914/-0.702/-1.983/-0.693,
      23/0.627/-0.349/0.696/-0.361/0.711/-0.314,
      40/-0.705/-0.475/-0.621/-0.426/-0.690/-0.406,
      30/-1.410/-0.349/-1.326/-0.306/-1.396/-0.291,
      62/0.273/-0.912/0.246/-0.815/0.242/-0.897,
      31/-1.840/-0.321/-1.771/-0.334/-1.756/-0.274,
      37/-0.843/-0.431/-0.759/-0.386/-0.828/-0.367,
      46/-0.636/-0.498/-0.567/-0.523/-0.552/-0.447,
      30/-1.549/-0.317/-1.480/-0.333/-1.465/-0.275,
      36/-2.077/-0.422/-1.993/-0.362/-2.062/-0.353,
      38/-0.774/-0.453/-0.690/-0.406/-0.759/-0.386,
      33/-1.119/-0.356/-1.050/-0.374/-1.035/-0.313,
      33/2.290/-0.396/2.359/-0.421/2.374/-0.366,
      60/-0.015/-0.709/0.069/-0.605/0.000/-0.597,
      62/0.362/-0.960/0.348/-0.952/0.370/-0.999,
      35/0.030/-0.439/0.099/-0.450/0.114/-0.383,
      27/2.152/-0.359/2.221/-0.376/2.236/-0.325,
      55/-0.651/-0.579/-0.582/-0.610/-0.567/-0.523,
      49/-0.069/-0.587/0.015/-0.513/-0.054/-0.501,
      62/-0.735/-0.639/-0.666/-0.678/-0.651/-0.579,
      62/-1.417/-0.891/-1.416/-0.739/-1.429/-0.891,
      30/0.252/-0.404/0.336/-0.355/0.267/-0.344,
      17/1.347/-0.383/1.417/-0.391/1.431/-0.355,
      35/0.099/-0.450/0.183/-0.394/0.114/-0.383,
      62/0.128/-0.846/0.192/-0.705/0.123/-0.708,
      26/0.474/-0.377/0.558/-0.336/0.489/-0.323,
      41/-0.054/-0.501/0.015/-0.513/0.030/-0.439,
      30/0.183/-0.394/0.252/-0.404/0.267/-0.344,
      62/0.368/-0.963/0.362/-0.960/0.370/-0.999,
      34/-1.050/-0.374/-0.981/-0.392/-0.966/-0.331,
      29/2.221/-0.376/2.290/-0.396/2.305/-0.343,
      62/0.430/-0.999/0.405/-0.985/0.439/-1.056,
      44/-0.705/-0.475/-0.636/-0.498/-0.621/-0.426,
      46/-2.176/-0.583/-2.107/-0.583/-2.092/-0.498,
      62/-0.972/-0.736/-0.903/-0.800/-0.888/-0.667,
      18/1.708/-0.385/1.792/-0.351/1.723/-0.344,
      31/-1.702/-0.348/-1.618/-0.303/-1.687/-0.288,
      48/-0.069/-0.587/0.000/-0.597/0.015/-0.513,
      33/-1.924/-0.372/-1.840/-0.321/-1.909/-0.309,
      19/1.056/-0.380/1.125/-0.392/1.140/-0.354,
      40/-2.161/-0.494/-2.092/-0.498/-2.077/-0.422,
      33/-1.993/-0.362/-1.924/-0.372/-1.909/-0.309,
      31/-1.341/-0.365/-1.257/-0.322/-1.326/-0.306,
      50/-0.651/-0.579/-0.567/-0.523/-0.636/-0.498,
      21/1.861/-0.360/1.930/-0.370/1.945/-0.325,
      35/-0.981/-0.392/-0.912/-0.411/-0.897/-0.348,
      18/1.194/-0.403/1.278/-0.375/1.209/-0.366,
      41/-0.774/-0.453/-0.705/-0.475/-0.690/-0.406,
      54/-2.121/-0.690/-2.052/-0.688/-2.038/-0.587,
      31/-1.480/-0.333/-1.410/-0.349/-1.396/-0.291,
      62/-1.056/-0.849/-0.972/-0.736/-1.041/-0.695,
      37/-0.912/-0.411/-0.843/-0.431/-0.828/-0.367,
      39/-0.843/-0.431/-0.774/-0.453/-0.759/-0.386,
      58/-2.121/-0.690/-2.038/-0.587/-2.107/-0.583,
      40/0.015/-0.513/0.099/-0.450/0.030/-0.439,
      22/0.834/-0.386/0.918/-0.355/0.849/-0.342,
      26/0.405/-0.366/0.474/-0.377/0.489/-0.323,
      22/0.696/-0.361/0.765/-0.374/0.780/-0.328,
      31/-1.771/-0.334/-1.702/-0.348/-1.687/-0.288,
      17/1.486/-0.400/1.570/-0.369/1.500/-0.362,
      62/-1.125/-0.770/-1.056/-0.849/-1.041/-0.695,
      62/0.405/-0.985/0.368/-0.963/0.370/-0.999,
      62/0.482/-1.031/0.447/-1.009/0.508/-1.095,
      32/-1.272/-0.382/-1.188/-0.339/-1.257/-0.322,
      62/0.447/-1.009/0.430/-0.999/0.439/-1.056,
      62/-1.916/-0.854/-1.845/-0.715/-1.914/-0.702,
      22/1.999/-0.381/2.083/-0.346/2.014/-0.334,
      19/1.639/-0.377/1.708/-0.385/1.723/-0.344,
      51/-0.720/-0.551/-0.651/-0.579/-0.636/-0.498,
      36/-2.077/-0.422/-2.008/-0.430/-1.993/-0.362,
      62/2.353/-0.784/2.412/-0.898/2.427/-0.885,
      31/-1.633/-0.363/-1.549/-0.317/-1.618/-0.303,
      31/-1.410/-0.349/-1.341/-0.365/-1.326/-0.306,
      46/-0.720/-0.551/-0.636/-0.498/-0.705/-0.475,
      62/-1.517/-0.892/-1.500/-0.839/-1.569/-0.800,
      62/-1.278/-0.816/-1.207/-0.876/-1.194/-0.729,
      55/-0.735/-0.639/-0.651/-0.579/-0.720/-0.551,
      61/-0.819/-0.707/-0.735/-0.639/-0.804/-0.607,
      62/-1.188/-0.875/-1.125/-0.770/-1.194/-0.729,
      26/0.543/-0.389/0.627/-0.349/0.558/-0.336,
      34/0.099/-0.450/0.168/-0.459/0.183/-0.394,
      62/-1.308/-0.885/-1.278/-0.816/-1.347/-0.772,
      33/-1.203/-0.400/-1.119/-0.356/-1.188/-0.339,
      48/0.000/-0.597/0.084/-0.522/0.015/-0.513,
      62/2.338/-0.876/2.395/-0.912/2.412/-0.898,
      30/0.321/-0.414/0.405/-0.366/0.336/-0.355,
      33/-1.855/-0.384/-1.771/-0.334/-1.840/-0.321,
      41/-2.092/-0.498/-2.008/-0.430/-2.077/-0.422,
      36/-2.008/-0.430/-1.924/-0.372/-1.993/-0.362,
      34/0.168/-0.459/0.252/-0.404/0.183/-0.394,
      39/0.015/-0.513/0.084/-0.522/0.099/-0.450,
      29/0.252/-0.404/0.321/-0.414/0.336/-0.355,
      33/-1.924/-0.372/-1.855/-0.384/-1.840/-0.321,
      31/-1.702/-0.348/-1.633/-0.363/-1.618/-0.303,
      36/2.344/-0.478/2.428/-0.452/2.359/-0.421,
      18/1.125/-0.392/1.194/-0.403/1.209/-0.366,
      43/-0.789/-0.525/-0.705/-0.475/-0.774/-0.453,
      32/-1.341/-0.365/-1.272/-0.382/-1.257/-0.322,
      21/0.903/-0.399/0.987/-0.368/0.918/-0.355,
      34/-1.134/-0.418/-1.050/-0.374/-1.119/-0.356,
      21/0.765/-0.374/0.834/-0.386/0.849/-0.342,
      62/0.571/-1.085/0.562/-1.130/0.631/-1.171,
      32/-1.563/-0.378/-1.480/-0.333/-1.549/-0.317,
      18/1.417/-0.391/1.486/-0.400/1.500/-0.362,
      47/-0.789/-0.525/-0.720/-0.551/-0.705/-0.475,
      22/1.930/-0.370/1.999/-0.381/2.014/-0.334,
      56/-0.804/-0.607/-0.735/-0.639/-0.720/-0.551,
      46/0.000/-0.597/0.069/-0.605/0.084/-0.522,
      25/0.474/-0.377/0.543/-0.389/0.558/-0.336,
      62/-1.846/-0.867/-1.776/-0.730/-1.845/-0.715,
      19/1.777/-0.394/1.861/-0.360/1.792/-0.351,
      41/-0.858/-0.501/-0.774/-0.453/-0.843/-0.431,
      62/-0.888/-0.667/-0.819/-0.707/-0.804/-0.607,
      35/-1.065/-0.437/-0.981/-0.392/-1.050/-0.374,
      47/-2.107/-0.583/-2.023/-0.504/-2.092/-0.498,
      62/-1.500/-0.839/-1.429/-0.891/-1.416/-0.739,
      24/2.068/-0.395/2.152/-0.359/2.083/-0.346,
      18/1.263/-0.413/1.347/-0.383/1.278/-0.375,
      52/0.054/-0.710/0.123/-0.708/0.138/-0.610,
      57/0.054/-0.710/0.138/-0.610/0.069/-0.605,
      39/0.084/-0.522/0.168/-0.459/0.099/-0.450,
      33/-1.272/-0.382/-1.203/-0.400/-1.188/-0.339,
      39/-0.927/-0.478/-0.843/-0.431/-0.912/-0.411,
      37/-0.996/-0.457/-0.912/-0.411/-0.981/-0.392,
      51/2.398/-0.573/2.467/-0.621/2.482/-0.554,
      39/2.344/-0.478/2.413/-0.511/2.428/-0.452,
      62/-1.608/-0.890/-1.569/-0.800/-1.638/-0.772,
      32/-1.633/-0.363/-1.563/-0.378/-1.549/-0.317,
      44/-0.858/-0.501/-0.789/-0.525/-0.774/-0.453,
      40/-2.092/-0.498/-2.023/-0.504/-2.008/-0.430,
      50/-0.804/-0.607/-0.720/-0.551/-0.789/-0.525,
      33/-1.786/-0.397/-1.702/-0.348/-1.771/-0.334,
      25/0.612/-0.400/0.696/-0.361/0.627/-0.349,
      32/-1.494/-0.394/-1.410/-0.349/-1.480/-0.333,
      34/-1.203/-0.400/-1.134/-0.418/-1.119/-0.356,
      62/0.305/-0.929/0.315/-0.798/0.273/-0.912,
      62/-1.772/-0.877/-1.707/-0.749/-1.776/-0.730,
      46/2.398/-0.573/2.482/-0.554/2.413/-0.511,
      52/0.181/-0.868/0.246/-0.815/0.261/-0.703,
      36/-2.008/-0.430/-1.939/-0.440/-1.924/-0.372,
      45/-2.107/-0.583/-2.038/-0.587/-2.023/-0.504,
      32/2.275/-0.451/2.359/-0.421/2.290/-0.396,
      18/1.555/-0.409/1.639/-0.377/1.570/-0.369,
      33/-1.855/-0.384/-1.786/-0.397/-1.771/-0.334,
      62/2.338/-0.876/2.359/-0.942/2.395/-0.912,
      62/-1.693/-0.885/-1.638/-0.772/-1.707/-0.749,
      26/2.137/-0.410/2.221/-0.376/2.152/-0.359,
      41/-0.927/-0.478/-0.858/-0.501/-0.843/-0.431,
      20/1.708/-0.385/1.777/-0.394/1.792/-0.351,
      36/-1.134/-0.418/-1.065/-0.437/-1.050/-0.374,
      29/0.390/-0.424/0.474/-0.377/0.405/-0.366,
      21/0.972/-0.411/1.056/-0.380/0.987/-0.368,
      21/0.834/-0.386/0.903/-0.399/0.918/-0.355,
      36/-1.939/-0.440/-1.855/-0.384/-1.924/-0.372,
      54/-2.052/-0.688/-1.983/-0.693/-1.968/-0.595,
      33/0.168/-0.459/0.237/-0.468/0.252/-0.404,
      39/-0.996/-0.457/-0.927/-0.478/-0.912/-0.411,
      37/-1.065/-0.437/-0.996/-0.457/-0.981/-0.392,
      62/2.353/-0.784/2.427/-0.885/2.437/-0.780,
      62/0.179/-0.867/0.261/-0.703/0.192/-0.705,
      29/2.206/-0.429/2.290/-0.396/2.221/-0.376,
      28/0.321/-0.414/0.390/-0.424/0.405/-0.366,
      24/1.999/-0.381/2.068/-0.395/2.083/-0.346,
      56/-2.052/-0.688/-1.968/-0.595/-2.038/-0.587,
      33/-1.425/-0.410/-1.341/-0.365/-1.410/-0.349,
      33/0.237/-0.468/0.321/-0.414/0.252/-0.404,
      32/-1.563/-0.378/-1.494/-0.394/-1.480/-0.333,
      18/1.194/-0.403/1.263/-0.413/1.278/-0.375,
      46/0.069/-0.605/0.153/-0.530/0.084/-0.522,
      51/-0.873/-0.578/-0.804/-0.607/-0.789/-0.525,
      24/0.543/-0.389/0.612/-0.400/0.627/-0.349,
      38/0.084/-0.522/0.153/-0.530/0.168/-0.459,
      41/-2.023/-0.504/-1.939/-0.440/-2.008/-0.430,
      62/0.318/-0.936/0.315/-0.798/0.305/-0.929,
      55/-0.888/-0.667/-0.804/-0.607/-0.873/-0.578,
      62/-1.417/-0.891/-1.347/-0.772/-1.416/-0.739,
      62/-0.972/-0.736/-0.888/-0.667/-0.957/-0.634,
      47/-0.873/-0.578/-0.789/-0.525/-0.858/-0.501,
      34/-1.717/-0.411/-1.633/-0.363/-1.702/-0.348,
      21/1.846/-0.405/1.930/-0.370/1.861/-0.360,
      34/-1.356/-0.427/-1.272/-0.382/-1.341/-0.365,
      18/1.486/-0.400/1.555/-0.409/1.570/-0.369,
      24/0.681/-0.411/0.765/-0.374/0.696/-0.361,
      33/-1.786/-0.397/-1.717/-0.411/-1.702/-0.348,
      35/2.275/-0.451/2.344/-0.478/2.359/-0.421,
      33/-1.494/-0.394/-1.425/-0.410/-1.410/-0.349,
      38/0.153/-0.530/0.237/-0.468/0.168/-0.459,
      18/1.333/-0.421/1.417/-0.391/1.347/-0.383,
      43/0.069/-0.605/0.138/-0.610/0.153/-0.530,
      26/2.068/-0.395/2.137/-0.410/2.152/-0.359,
      44/-0.942/-0.551/-0.858/-0.501/-0.927/-0.478,
      62/-1.041/-0.695/-0.972/-0.736/-0.957/-0.634,
      36/-1.939/-0.440/-1.870/-0.452/-1.855/-0.384,
      20/0.903/-0.399/0.972/-0.411/0.987/-0.368,
      35/-1.287/-0.445/-1.203/-0.400/-1.272/-0.382,
      62/0.362/-0.960/0.370/-0.914/0.348/-0.952,
      56/-0.957/-0.634/-0.888/-0.667/-0.873/-0.578,
      46/-2.038/-0.587/-1.954/-0.513/-2.023/-0.504,
      36/-1.870/-0.452/-1.786/-0.397/-1.855/-0.384,
      20/1.041/-0.423/1.125/-0.392/1.056/-0.380,
      48/-0.942/-0.551/-0.873/-0.578/-0.858/-0.501,
      34/-1.647/-0.426/-1.563/-0.378/-1.633/-0.363,
      40/-2.023/-0.504/-1.954/-0.513/-1.939/-0.440,
      28/0.459/-0.434/0.543/-0.389/0.474/-0.377,
      56/2.383/-0.638/2.452/-0.695/2.467/-0.621,
      34/-1.425/-0.410/-1.356/-0.427/-1.341/-0.365,
      62/0.530/-1.060/0.493/-1.064/0.562/-1.130,
      36/-1.218/-0.464/-1.134/-0.418/-1.203/-0.400,
      62/0.273/-0.912/0.315/-0.798/0.246/-0.815,
      41/-1.011/-0.527/-0.927/-0.478/-0.996/-0.457,
      62/0.368/-0.963/0.370/-0.914/0.362/-0.960,
      62/2.359/-0.942/2.338/-0.876/2.330/-0.966,
      31/2.206/-0.429/2.275/-0.451/2.290/-0.396,
      28/2.137/-0.410/2.206/-0.429/2.221/-0.376,
      21/1.777/-0.394/1.846/-0.405/1.861/-0.360,
      24/0.612/-0.400/0.681/-0.411/0.696/-0.361,
      38/-1.149/-0.484/-1.065/-0.437/-1.134/-0.418,
      19/1.624/-0.418/1.708/-0.385/1.639/-0.377,
      39/-1.080/-0.505/-0.996/-0.457/-1.065/-0.437,
      62/2.155/-1.138/2.239/-1.063/2.237/-1.035,
      27/0.390/-0.424/0.459/-0.434/0.474/-0.377,
      31/0.237/-0.468/0.306/-0.477/0.321/-0.414,
      34/-1.717/-0.411/-1.647/-0.426/-1.633/-0.363,
      45/-2.038/-0.587/-1.968/-0.595/-1.954/-0.513,
      51/-0.957/-0.634/-0.873/-0.578/-0.942/-0.551,
      54/-1.983/-0.693/-1.914/-0.702/-1.899/-0.606,
      35/-1.356/-0.427/-1.287/-0.445/-1.272/-0.382,
      32/0.306/-0.477/0.390/-0.424/0.321/-0.414,
      44/-1.011/-0.527/-0.942/-0.551/-0.927/-0.478,
      40/-1.954/-0.513/-1.870/-0.452/-1.939/-0.440,
      54/0.123/-0.708/0.207/-0.614/0.138/-0.610,
      23/0.750/-0.423/0.834/-0.386/0.765/-0.374,
      18/1.263/-0.413/1.333/-0.421/1.347/-0.383,
      35/-1.578/-0.441/-1.494/-0.394/-1.563/-0.378,
      22/1.915/-0.416/1.999/-0.381/1.930/-0.370,
      55/-1.983/-0.693/-1.899/-0.606/-1.968/-0.595,
      62/-1.125/-0.770/-1.041/-0.695/-1.110/-0.663,
      36/-1.287/-0.445/-1.218/-0.464/-1.203/-0.400,
      36/0.153/-0.530/0.222/-0.537/0.237/-0.468,
      42/-1.080/-0.505/-1.011/-0.527/-0.996/-0.457,
      37/-1.800/-0.465/-1.717/-0.411/-1.786/-0.397,
      62/0.405/-0.985/0.370/-0.914/0.368/-0.963,
      62/2.239/-1.063/2.304/-0.986/2.263/-1.017,
      36/-1.870/-0.452/-1.800/-0.465/-1.786/-0.397,
      49/0.123/-0.708/0.192/-0.705/0.207/-0.614,
      44/0.138/-0.610/0.222/-0.537/0.153/-0.530,
      62/2.368/-0.708/2.437/-0.780/2.452/-0.695,
      39/2.329/-0.537/2.413/-0.511/2.344/-0.478,
      49/2.383/-0.638/2.467/-0.621/2.398/-0.573,
      38/-1.218/-0.464/-1.149/-0.484/-1.134/-0.418,
      20/0.972/-0.411/1.041/-0.423/1.056/-0.380,
      40/-1.149/-0.484/-1.080/-0.505/-1.065/-0.437,
      35/-1.647/-0.426/-1.578/-0.441/-1.563/-0.378,
      19/1.555/-0.409/1.624/-0.418/1.639/-0.377,
      52/-1.026/-0.605/-0.957/-0.634/-0.942/-0.551,
      56/-1.041/-0.695/-0.957/-0.634/-1.026/-0.605,
      20/1.110/-0.434/1.194/-0.403/1.125/-0.392,
      62/-1.569/-0.800/-1.500/-0.839/-1.485/-0.712,
      62/-1.194/-0.729/-1.125/-0.770/-1.110/-0.663,
      62/0.348/-0.952/0.385/-0.788/0.318/-0.936,
      35/-1.509/-0.458/-1.425/-0.410/-1.494/-0.394,
      62/-1.347/-0.772/-1.278/-0.816/-1.263/-0.696,
      43/2.329/-0.537/2.398/-0.573/2.413/-0.511,
      18/1.402/-0.431/1.486/-0.400/1.417/-0.391,
      62/-1.278/-0.816/-1.194/-0.729/-1.263/-0.696,
      47/-1.026/-0.605/-0.942/-0.551/-1.011/-0.527,
      36/0.222/-0.537/0.306/-0.477/0.237/-0.468,
      27/0.528/-0.444/0.612/-0.400/0.543/-0.389,
      40/-1.954/-0.513/-1.884/-0.525/-1.870/-0.452,
      46/-1.968/-0.595/-1.884/-0.525/-1.954/-0.513,
      23/0.681/-0.411/0.750/-0.423/0.765/-0.374,
      62/2.338/-0.876/2.412/-0.898/2.353/-0.784,
      22/1.846/-0.405/1.915/-0.416/1.930/-0.370,
      36/-1.440/-0.475/-1.356/-0.427/-1.425/-0.410,
      62/2.071/-1.195/2.155/-1.138/2.146/-1.097,
      40/-1.884/-0.525/-1.800/-0.465/-1.870/-0.452,
      37/-1.731/-0.479/-1.647/-0.426/-1.717/-0.411,
      35/-1.578/-0.441/-1.509/-0.458/-1.494/-0.394,
      55/-1.914/-0.702/-1.845/-0.715/-1.830/-0.618,
      26/0.459/-0.434/0.528/-0.444/0.543/-0.389,
      23/1.984/-0.430/2.068/-0.395/1.999/-0.381,
      57/-1.110/-0.663/-1.041/-0.695/-1.026/-0.605,
      41/0.138/-0.610/0.207/-0.614/0.222/-0.537,
      23/0.819/-0.434/0.903/-0.399/0.834/-0.386,
      20/1.693/-0.428/1.777/-0.394/1.708/-0.385,
      37/-1.800/-0.465/-1.731/-0.479/-1.717/-0.411,
      46/-1.968/-0.595/-1.899/-0.606/-1.884/-0.525,
      45/-1.095/-0.579/-1.011/-0.527/-1.080/-0.505,
      30/0.306/-0.477/0.375/-0.485/0.390/-0.424,
      48/-1.095/-0.579/-1.026/-0.605/-1.011/-0.527,
      37/-1.371/-0.493/-1.287/-0.445/-1.356/-0.427,
      31/0.375/-0.485/0.459/-0.434/0.390/-0.424,
      55/-1.914/-0.702/-1.830/-0.618/-1.899/-0.606,
      62/-1.500/-0.839/-1.416/-0.739/-1.485/-0.712,
      62/2.239/-1.063/2.263/-1.017/2.246/-1.029,
      36/-1.509/-0.458/-1.440/-0.475/-1.425/-0.410,
      42/-1.164/-0.555/-1.080/-0.505/-1.149/-0.484,
      20/1.041/-0.423/1.110/-0.434/1.125/-0.392,
      39/-1.302/-0.513/-1.218/-0.464/-1.287/-0.445,
      18/1.333/-0.421/1.402/-0.431/1.417/-0.391,
      34/2.260/-0.508/2.344/-0.478/2.275/-0.451,
      40/-1.233/-0.533/-1.149/-0.484/-1.218/-0.464,
      52/-1.110/-0.663/-1.026/-0.605/-1.095/-0.579,
      37/-1.662/-0.494/-1.578/-0.441/-1.647/-0.426,
      40/-1.884/-0.525/-1.815/-0.537/-1.800/-0.465,
      25/2.053/-0.445/2.137/-0.410/2.068/-0.395,
      62/0.739/-1.204/0.754/-1.246/0.823/-1.279,
      19/1.180/-0.444/1.263/-0.413/1.194/-0.403,
      45/-1.164/-0.555/-1.095/-0.579/-1.080/-0.505,
      37/-1.440/-0.475/-1.371/-0.493/-1.356/-0.427,
      56/-1.845/-0.715/-1.776/-0.730/-1.761/-0.633,
      62/-1.638/-0.772/-1.569/-0.800/-1.554/-0.688,
      34/0.222/-0.537/0.291/-0.544/0.306/-0.477,
      62/2.246/-1.029/2.237/-1.035/2.239/-1.063,
      22/0.750/-0.423/0.819/-0.434/0.834/-0.386,
      46/-1.899/-0.606/-1.815/-0.537/-1.884/-0.525,
      37/-1.731/-0.479/-1.662/-0.494/-1.647/-0.426,
      20/1.624/-0.418/1.693/-0.428/1.708/-0.385,
      26/0.597/-0.454/0.681/-0.411/0.612/-0.400,
      41/-1.815/-0.537/-1.731/-0.479/-1.800/-0.465,
      23/1.915/-0.416/1.984/-0.430/1.999/-0.381,
      58/-1.194/-0.729/-1.110/-0.663/-1.179/-0.634,
      62/0.553/-1.074/0.530/-1.060/0.562/-1.130,
      54/2.368/-0.708/2.452/-0.695/2.383/-0.638,
      39/-1.371/-0.493/-1.302/-0.513/-1.287/-0.445,
      42/-1.233/-0.533/-1.164/-0.555/-1.149/-0.484,
      31/2.191/-0.483/2.275/-0.451/2.206/-0.429,
      19/1.471/-0.441/1.555/-0.409/1.486/-0.400,
      28/2.122/-0.463/2.206/-0.429/2.137/-0.410,
      40/-1.302/-0.513/-1.233/-0.533/-1.218/-0.464,
      62/0.488/-1.034/0.482/-1.031/0.493/-1.064,
      42/0.207/-0.614/0.291/-0.544/0.222/-0.537,
      22/0.888/-0.446/0.972/-0.411/0.903/-0.399,
      52/-1.179/-0.634/-1.110/-0.663/-1.095/-0.579,
      38/-1.593/-0.510/-1.509/-0.458/-1.578/-0.441,
      46/-1.899/-0.606/-1.830/-0.618/-1.815/-0.537,
      55/-1.845/-0.715/-1.761/-0.633/-1.830/-0.618,
      58/-1.776/-0.730/-1.707/-0.749/-1.692/-0.649,
      37/2.260/-0.508/2.329/-0.537/2.344/-0.478,
      59/-1.263/-0.696/-1.194/-0.729/-1.179/-0.634,
      62/0.492/-1.036/0.488/-1.034/0.493/-1.064,
      60/-1.707/-0.749/-1.638/-0.772/-1.623/-0.667,
      35/0.291/-0.544/0.375/-0.485/0.306/-0.477,
      26/0.528/-0.444/0.597/-0.454/0.612/-0.400,
      50/0.192/-0.705/0.276/-0.618/0.207/-0.614,
      62/2.155/-1.138/2.237/-1.035/2.185/-1.072,
      48/-1.179/-0.634/-1.095/-0.579/-1.164/-0.555,
      21/1.762/-0.439/1.846/-0.405/1.777/-0.394,
      38/-1.662/-0.494/-1.593/-0.510/-1.578/-0.441,
      62/-1.416/-0.739/-1.347/-0.772/-1.332/-0.669,
      61/-1.347/-0.772/-1.263/-0.696/-1.332/-0.669,
      41/-1.815/-0.537/-1.746/-0.551/-1.731/-0.479,
      62/0.607/-1.107/0.571/-1.085/0.631/-1.171,
      62/-1.569/-0.800/-1.485/-0.712/-1.554/-0.688,
      39/-1.524/-0.527/-1.440/-0.475/-1.509/-0.458,
      62/0.571/-1.085/0.553/-1.074/0.562/-1.130,
      61/2.353/-0.784/2.437/-0.780/2.368/-0.708,
      41/-1.746/-0.551/-1.662/-0.494/-1.731/-0.479,
      19/1.110/-0.434/1.180/-0.444/1.194/-0.403,
      25/1.984/-0.430/2.053/-0.445/2.068/-0.395,
      30/0.444/-0.494/0.528/-0.444/0.459/-0.434,
      29/0.375/-0.485/0.444/-0.494/0.459/-0.434,
      47/-1.830/-0.618/-1.746/-0.551/-1.815/-0.537,
      46/-1.248/-0.609/-1.164/-0.555/-1.233/-0.533,
      56/-1.776/-0.730/-1.692/-0.649/-1.761/-0.633,
      49/-1.248/-0.609/-1.179/-0.634/-1.164/-0.555,
      51/0.348/-0.952/0.370/-0.914/0.385/-0.788,
      40/-1.455/-0.545/-1.371/-0.493/-1.440/-0.475,
      19/1.402/-0.431/1.471/-0.441/1.486/-0.400,
      62/0.530/-1.060/0.492/-1.036/0.493/-1.064,
      39/-1.593/-0.510/-1.524/-0.527/-1.509/-0.458,
      22/0.819/-0.434/0.888/-0.446/0.903/-0.399,
      45/0.192/-0.705/0.261/-0.703/0.276/-0.618,
      53/-1.263/-0.696/-1.179/-0.634/-1.248/-0.609,
      43/-1.317/-0.586/-1.233/-0.533/-1.302/-0.513,
      47/-1.830/-0.618/-1.761/-0.633/-1.746/-0.551,
      42/-1.386/-0.565/-1.302/-0.513/-1.371/-0.493,
      62/0.318/-0.936/0.385/-0.788/0.315/-0.798,
      39/0.207/-0.614/0.276/-0.618/0.291/-0.544,
      25/0.666/-0.464/0.750/-0.423/0.681/-0.411,
      62/2.254/-0.883/2.304/-0.986/2.330/-0.966,
      33/2.191/-0.483/2.260/-0.508/2.275/-0.451,
      60/-1.638/-0.772/-1.554/-0.688/-1.623/-0.667,
      42/2.314/-0.598/2.398/-0.573/2.329/-0.537,
      46/2.314/-0.598/2.383/-0.638/2.398/-0.573,
      58/-1.707/-0.749/-1.623/-0.667/-1.692/-0.649,
      19/1.249/-0.454/1.333/-0.421/1.263/-0.413,
      62/1.987/-1.245/2.071/-1.195/2.057/-1.152,
      21/1.693/-0.428/1.762/-0.439/1.777/-0.394,
      27/2.053/-0.445/2.122/-0.463/2.137/-0.410,
      62/2.239/-0.993/2.263/-1.017/2.304/-0.986,
      42/-1.746/-0.551/-1.677/-0.567/-1.662/-0.494,
      22/0.957/-0.457/1.041/-0.423/0.972/-0.411,
      42/-1.677/-0.567/-1.593/-0.510/-1.662/-0.494,
      40/-1.524/-0.527/-1.455/-0.545/-1.440/-0.475,
      46/-1.317/-0.586/-1.248/-0.609/-1.233/-0.533,
      54/-1.332/-0.669/-1.263/-0.696/-1.248/-0.609,
      30/2.122/-0.463/2.191/-0.483/2.206/-0.429,
      62/0.695/-1.161/0.685/-1.205/0.754/-1.246,
      62/0.430/-0.999/0.439/-0.882/0.405/-0.985,
      59/0.246/-0.815/0.330/-0.701/0.261/-0.703,
      42/-1.455/-0.545/-1.386/-0.565/-1.371/-0.493,
      19/1.540/-0.451/1.624/-0.418/1.555/-0.409,
      47/-1.761/-0.633/-1.677/-0.567/-1.746/-0.551,
      44/-1.386/-0.565/-1.317/-0.586/-1.302/-0.513,
      57/-1.485/-0.712/-1.416/-0.739/-1.401/-0.644,
      33/0.291/-0.544/0.360/-0.550/0.375/-0.485,
      25/0.597/-0.454/0.666/-0.464/0.681/-0.411,
      22/1.831/-0.451/1.915/-0.416/1.846/-0.405,
      57/-1.416/-0.739/-1.332/-0.669/-1.401/-0.644,
      50/-1.332/-0.669/-1.248/-0.609/-1.317/-0.586,
      48/-1.761/-0.633/-1.692/-0.649/-1.677/-0.567,
      43/-1.608/-0.584/-1.524/-0.527/-1.593/-0.510,
      50/0.246/-0.815/0.315/-0.798/0.330/-0.701,
      43/-1.677/-0.567/-1.608/-0.584/-1.593/-0.510,
      33/0.360/-0.550/0.444/-0.494/0.375/-0.485,
      51/-1.401/-0.644/-1.332/-0.669/-1.317/-0.586,
      19/1.180/-0.444/1.249/-0.454/1.263/-0.413,
      48/-1.692/-0.649/-1.608/-0.584/-1.677/-0.567,
      44/-1.539/-0.602/-1.455/-0.545/-1.524/-0.527,
      62/2.185/-1.072/2.146/-1.097/2.155/-1.138,
      48/-1.401/-0.644/-1.317/-0.586/-1.386/-0.565,
      39/0.276/-0.618/0.360/-0.550/0.291/-0.544,
      62/1.903/-1.290/1.987/-1.245/1.972/-1.229,
      54/-1.554/-0.688/-1.485/-0.712/-1.470/-0.622,
      62/0.447/-1.009/0.439/-0.882/0.430/-0.999,
      49/-1.692/-0.649/-1.623/-0.667/-1.608/-0.584,
      21/0.888/-0.446/0.957/-0.457/0.972/-0.411,
      29/0.513/-0.502/0.597/-0.454/0.528/-0.444,
      62/0.405/-0.985/0.439/-0.882/0.370/-0.914,
      46/-1.470/-0.622/-1.386/-0.565/-1.455/-0.545,
      54/-1.485/-0.712/-1.401/-0.644/-1.470/-0.622,
      44/-1.608/-0.584/-1.539/-0.602/-1.524/-0.527,
      28/0.444/-0.494/0.513/-0.502/0.528/-0.444,
      51/-1.623/-0.667/-1.554/-0.688/-1.539/-0.602,
      48/-1.470/-0.622/-1.401/-0.644/-1.386/-0.565,
      24/0.735/-0.474/0.819/-0.434/0.750/-0.423,
      49/-1.623/-0.667/-1.539/-0.602/-1.608/-0.584,
      20/1.471/-0.441/1.540/-0.451/1.555/-0.409,
      46/-1.539/-0.602/-1.470/-0.622/-1.455/-0.545,
      51/-1.554/-0.688/-1.470/-0.622/-1.539/-0.602,
      62/2.239/-0.993/2.246/-1.029/2.263/-1.017,
      22/1.762/-0.439/1.831/-0.451/1.846/-0.405,
      21/1.026/-0.468/1.110/-0.434/1.041/-0.423,
      23/1.900/-0.465/1.984/-0.430/1.915/-0.416,
      62/2.254/-0.883/2.330/-0.966/2.338/-0.876,
      19/1.318/-0.463/1.402/-0.431/1.333/-0.421,
      36/2.245/-0.565/2.329/-0.537/2.260/-0.508,
      46/0.261/-0.703/0.345/-0.621/0.276/-0.618,
      20/1.609/-0.462/1.693/-0.428/1.624/-0.418,
      24/0.666/-0.464/0.735/-0.474/0.750/-0.423,
      62/0.488/-1.034/0.493/-1.001/0.482/-1.031,
      62/2.246/-1.029/2.239/-0.993/2.237/-1.035,
      62/0.492/-1.036/0.493/-1.001/0.488/-1.034,
      37/0.276/-0.618/0.345/-0.621/0.360/-0.550,
      51/2.299/-0.661/2.368/-0.708/2.383/-0.638,
      21/0.957/-0.457/1.026/-0.468/1.041/-0.423,
      40/2.245/-0.565/2.314/-0.598/2.329/-0.537,
      31/0.360/-0.550/0.429/-0.557/0.444/-0.494,
      25/1.969/-0.480/2.053/-0.445/1.984/-0.430,
      62/2.071/-1.195/2.146/-1.097/2.120/-1.114,
      23/1.831/-0.451/1.900/-0.465/1.915/-0.416,
      19/1.249/-0.454/1.318/-0.463/1.333/-0.421,
      24/0.804/-0.485/0.888/-0.446/0.819/-0.434,
      28/0.582/-0.511/0.666/-0.464/0.597/-0.454,
      32/0.429/-0.557/0.513/-0.502/0.444/-0.494,
      33/2.176/-0.539/2.260/-0.508/2.191/-0.483,
      45/2.299/-0.661/2.383/-0.638/2.314/-0.598,
      20/1.540/-0.451/1.609/-0.462/1.624/-0.418,
      42/0.261/-0.703/0.330/-0.701/0.345/-0.621,
      21/1.096/-0.478/1.180/-0.444/1.110/-0.434,
      27/0.513/-0.502/0.582/-0.511/0.597/-0.454,
      62/0.530/-1.060/0.493/-1.001/0.492/-1.036,
      62/0.654/-1.136/0.616/-1.138/0.685/-1.205,
      27/2.038/-0.497/2.122/-0.463/2.053/-0.445,
      29/2.107/-0.516/2.191/-0.483/2.122/-0.463,
      37/0.345/-0.621/0.429/-0.557/0.360/-0.550,
      21/1.678/-0.473/1.762/-0.439/1.693/-0.428,
      20/1.387/-0.473/1.471/-0.441/1.402/-0.431,
      24/0.735/-0.474/0.804/-0.485/0.819/-0.434,
      62/0.931/-1.332/0.946/-1.348/1.015/-1.375,
      62/1.819/-1.330/1.903/-1.290/1.888/-1.280,
      25/1.900/-0.465/1.969/-0.480/1.984/-0.430,
      62/2.239/-0.993/2.304/-0.986/2.254/-0.883,
      62/0.482/-1.031/0.508/-0.868/0.447/-1.009,
      35/2.176/-0.539/2.245/-0.565/2.260/-0.508,
      21/1.026/-0.468/1.096/-0.478/1.110/-0.434,
      23/0.873/-0.495/0.957/-0.457/0.888/-0.446,
      57/2.284/-0.728/2.353/-0.784/2.368/-0.708,
      27/1.969/-0.480/2.038/-0.497/2.053/-0.445,
      62/2.120/-1.114/2.057/-1.152/2.071/-1.195,
      21/1.609/-0.462/1.678/-0.473/1.693/-0.428,
      27/0.651/-0.519/0.735/-0.474/0.666/-0.464,
      19/1.318/-0.463/1.387/-0.473/1.402/-0.431,
      52/0.315/-0.798/0.399/-0.700/0.330/-0.701,
      20/1.165/-0.489/1.249/-0.454/1.180/-0.444,
      30/0.429/-0.557/0.498/-0.563/0.513/-0.502,
      62/2.269/-0.801/2.338/-0.876/2.353/-0.784,
      32/2.107/-0.516/2.176/-0.539/2.191/-0.483,
      29/2.038/-0.497/2.107/-0.516/2.122/-0.463,
      26/0.582/-0.511/0.651/-0.519/0.666/-0.464,
      22/1.747/-0.486/1.831/-0.451/1.762/-0.439,
      31/0.498/-0.563/0.582/-0.511/0.513/-0.502,
      43/0.330/-0.701/0.414/-0.625/0.345/-0.621,
      35/0.345/-0.621/0.414/-0.625/0.429/-0.557,
      20/1.456/-0.484/1.540/-0.451/1.471/-0.441,
      23/0.804/-0.485/0.873/-0.495/0.888/-0.446,
      50/2.284/-0.728/2.368/-0.708/2.299/-0.661,
      46/0.315/-0.798/0.385/-0.788/0.399/-0.700,
      39/2.230/-0.625/2.314/-0.598/2.245/-0.565,
      20/1.096/-0.478/1.165/-0.489/1.180/-0.444,
      35/0.414/-0.625/0.498/-0.563/0.429/-0.557,
      62/0.370/-0.914/0.454/-0.782/0.385/-0.788,
      23/0.943/-0.505/1.026/-0.468/0.957/-0.457,
      43/2.230/-0.625/2.299/-0.661/2.314/-0.598,
      22/1.678/-0.473/1.747/-0.486/1.762/-0.439,
      62/0.677/-1.149/0.654/-1.136/0.685/-1.205,
      62/1.972/-1.229/1.987/-1.245/2.052/-1.155,
      23/1.816/-0.499/1.900/-0.465/1.831/-0.451,
      20/1.387/-0.473/1.456/-0.484/1.471/-0.441,
      39/0.330/-0.701/0.399/-0.700/0.414/-0.625,
      26/0.720/-0.528/0.804/-0.485/0.735/-0.474,
      49/0.370/-0.914/0.439/-0.882/0.454/-0.782,
      62/0.612/-1.110/0.607/-1.107/0.616/-1.138,
      20/1.234/-0.498/1.318/-0.463/1.249/-0.454,
      51/0.482/-1.031/0.493/-1.001/0.508/-0.868,
      62/0.615/-1.112/0.612/-1.110/0.616/-1.138,
      62/1.987/-1.245/2.057/-1.152/2.052/-1.155,
      21/1.525/-0.496/1.609/-0.462/1.540/-0.451,
      25/0.651/-0.519/0.720/-0.528/0.735/-0.474,
      22/0.873/-0.495/0.943/-0.505/0.957/-0.457,
      62/0.447/-1.009/0.508/-0.868/0.439/-0.882,
      62/2.155/-0.995/2.185/-1.072/2.237/-1.035,
      29/0.498/-0.563/0.567/-0.570/0.582/-0.511,
      62/0.695/-1.161/0.677/-1.149/0.685/-1.205,
      62/0.735/-1.184/0.695/-1.161/0.754/-1.246,
      29/0.567/-0.570/0.651/-0.519/0.582/-0.511,
      25/1.885/-0.515/1.969/-0.480/1.900/-0.465,
      62/1.888/-1.280/1.903/-1.290/1.972/-1.229,
      35/2.161/-0.596/2.245/-0.565/2.176/-0.539,
      55/2.269/-0.801/2.353/-0.784/2.284/-0.728,
      23/1.747/-0.486/1.816/-0.499/1.831/-0.451,
      62/2.254/-0.883/2.338/-0.876/2.269/-0.801,
      62/2.155/-0.995/2.237/-1.035/2.239/-0.993,
      20/1.165/-0.489/1.234/-0.498/1.249/-0.454,
      62/0.654/-1.136/0.615/-1.112/0.616/-1.138,
      62/0.869/-1.258/0.877/-1.316/0.946/-1.348,
      33/0.414/-0.625/0.483/-0.629/0.498/-0.563,
      22/1.012/-0.515/1.096/-0.478/1.026/-0.468,
      62/1.735/-1.366/1.819/-1.330/1.804/-1.318,
      62/0.553/-1.074/0.562/-0.960/0.530/-1.060,
      27/1.954/-0.531/2.038/-0.497/1.969/-0.480,
      21/1.456/-0.484/1.525/-0.496/1.540/-0.451,
      31/2.092/-0.571/2.176/-0.539/2.107/-0.516,
      40/0.399/-0.700/0.483/-0.629/0.414/-0.625,
      38/2.161/-0.596/2.230/-0.625/2.245/-0.565,
      29/2.023/-0.550/2.107/-0.516/2.038/-0.497,
      25/0.789/-0.538/0.873/-0.495/0.804/-0.485,
      62/0.530/-1.060/0.562/-0.960/0.493/-1.001,
      22/1.594/-0.508/1.678/-0.473/1.609/-0.462,
      33/0.483/-0.629/0.567/-0.570/0.498/-0.563,
      25/1.816/-0.499/1.885/-0.515/1.900/-0.465,
      20/1.303/-0.508/1.387/-0.473/1.318/-0.463,
      22/0.943/-0.505/1.012/-0.515/1.026/-0.468,
      62/0.824/-1.234/0.808/-1.276/0.877/-1.316,
      25/0.720/-0.528/0.789/-0.538/0.804/-0.485,
      62/0.571/-1.085/0.562/-0.960/0.553/-1.074,
      47/0.385/-0.788/0.468/-0.701/0.399/-0.700,
      62/2.185/-1.072/2.155/-0.995/2.146/-1.097,
      47/2.215/-0.688/2.284/-0.728/2.299/-0.661,
      28/0.567/-0.570/0.636/-0.578/0.651/-0.519,
      43/2.215/-0.688/2.299/-0.661/2.230/-0.625,
      28/0.636/-0.578/0.720/-0.528/0.651/-0.519,
      26/1.885/-0.515/1.954/-0.531/1.969/-0.480,
      34/2.092/-0.571/2.161/-0.596/2.176/-0.539,
      22/1.081/-0.526/1.165/-0.489/1.096/-0.478,
      20/1.234/-0.498/1.303/-0.508/1.318/-0.463,
      22/1.525/-0.496/1.594/-0.508/1.609/-0.462,
      37/0.399/-0.700/0.468/-0.701/0.483/-0.629,
      22/1.663/-0.521/1.747/-0.486/1.678/-0.473,
      28/1.954/-0.531/2.023/-0.550/2.038/-0.497,
      31/2.023/-0.550/2.092/-0.571/2.107/-0.516,
      62/0.612/-1.110/0.616/-1.079/0.607/-1.107,
      24/0.859/-0.547/0.943/-0.505/0.873/-0.495,
      42/0.385/-0.788/0.454/-0.782/0.468/-0.701,
      62/0.615/-1.112/0.616/-1.079/0.612/-1.110,
      21/1.372/-0.517/1.456/-0.484/1.387/-0.473,
      22/1.012/-0.515/1.081/-0.526/1.096/-0.478,
      31/0.483/-0.629/0.552/-0.634/0.567/-0.570,
      62/1.804/-1.318/1.819/-1.330/1.888/-1.280,
      24/0.789/-0.538/0.859/-0.547/0.873/-0.495,
      62/1.498/-1.440/1.582/-1.417/1.567/-1.418,
      62/1.567/-1.418/1.582/-1.417/1.651/-1.397,
      23/1.594/-0.508/1.663/-0.521/1.678/-0.473,
      32/0.552/-0.634/0.636/-0.578/0.567/-0.570,
      24/1.732/-0.534/1.816/-0.499/1.747/-0.486,
      62/0.654/-1.136/0.616/-1.079/0.615/-1.112,
      38/0.468/-0.701/0.552/-0.634/0.483/-0.629,
      21/1.150/-0.536/1.234/-0.498/1.165/-0.489,
      27/0.706/-0.585/0.789/-0.538/0.720/-0.528,
      27/0.636/-0.578/0.706/-0.585/0.720/-0.528,
      37/2.146/-0.656/2.230/-0.625/2.161/-0.596,
      20/1.303/-0.508/1.372/-0.517/1.387/-0.473,
      62/2.170/-0.902/2.239/-0.993/2.254/-0.883,
      52/2.200/-0.754/2.269/-0.801/2.284/-0.728,
      21/1.441/-0.530/1.525/-0.496/1.456/-0.484,
      24/0.928/-0.556/1.012/-0.515/0.943/-0.505,
      62/1.414/-1.450/1.429/-1.449/1.498/-1.440,
      53/0.439/-0.882/0.523/-0.779/0.454/-0.782,
      25/1.801/-0.550/1.885/-0.515/1.816/-0.499,
      41/2.146/-0.656/2.215/-0.688/2.230/-0.625,
      62/0.780/-1.210/0.739/-1.204/0.808/-1.276,
      22/1.081/-0.526/1.150/-0.536/1.165/-0.489,
      62/0.607/-1.107/0.631/-0.944/0.571/-1.085,
      24/1.663/-0.521/1.732/-0.534/1.747/-0.486,
      47/2.200/-0.754/2.284/-0.728/2.215/-0.688,
      24/0.859/-0.547/0.928/-0.556/0.943/-0.505,
      34/2.077/-0.628/2.161/-0.596/2.092/-0.571,
      43/0.454/-0.782/0.538/-0.703/0.468/-0.701,
      26/1.870/-0.566/1.954/-0.531/1.885/-0.515,
      35/0.468/-0.701/0.538/-0.703/0.552/-0.634,
      30/0.552/-0.634/0.622/-0.640/0.636/-0.578,
      60/2.185/-0.824/2.254/-0.883/2.269/-0.801,
      46/0.439/-0.882/0.508/-0.868/0.523/-0.779,
      22/1.372/-0.517/1.441/-0.530/1.456/-0.484,
      62/1.972/-1.229/2.052/-1.155/2.027/-1.169,
      31/2.008/-0.605/2.092/-0.571/2.023/-0.550,
      28/1.939/-0.584/2.023/-0.550/1.954/-0.531,
      21/1.219/-0.545/1.303/-0.508/1.234/-0.498,
      62/2.071/-1.015/2.120/-1.114/2.146/-1.097,
      22/1.510/-0.542/1.594/-0.508/1.525/-0.496,
      25/1.732/-0.534/1.801/-0.550/1.816/-0.499,
      27/0.775/-0.593/0.859/-0.547/0.789/-0.538,
      62/0.493/-1.001/0.577/-0.859/0.508/-0.868,
      31/0.622/-0.640/0.706/-0.585/0.636/-0.578,
      62/1.345/-1.458/1.429/-1.449/1.414/-1.450,
      62/2.155/-0.995/2.239/-0.993/2.170/-0.902,
      62/1.651/-1.397/1.735/-1.366/1.720/-1.343,
      26/0.706/-0.585/0.775/-0.593/0.789/-0.538,
      36/2.077/-0.628/2.146/-0.656/2.161/-0.596,
      23/0.997/-0.566/1.081/-0.526/1.012/-0.515,
      49/0.493/-1.001/0.562/-0.960/0.577/-0.859,
      21/1.150/-0.536/1.219/-0.545/1.234/-0.498,
      35/0.538/-0.703/0.622/-0.640/0.552/-0.634,
      39/0.454/-0.782/0.523/-0.779/0.538/-0.703,
      26/1.801/-0.550/1.870/-0.566/1.885/-0.515,
      62/1.888/-1.280/1.972/-1.229/1.971/-1.200,
      23/0.928/-0.556/0.997/-0.566/1.012/-0.515,
      22/1.441/-0.530/1.510/-0.542/1.525/-0.496,
      51/2.185/-0.824/2.269/-0.801/2.200/-0.754,
      62/0.801/-1.222/0.780/-1.210/0.808/-1.276,
      33/2.008/-0.605/2.077/-0.628/2.092/-0.571,
      62/1.972/-1.229/2.027/-1.169/1.980/-1.196,
      23/1.579/-0.556/1.663/-0.521/1.594/-0.508,
      28/1.870/-0.566/1.939/-0.584/1.954/-0.531,
      50/0.607/-1.107/0.616/-1.079/0.631/-0.944,
      30/1.939/-0.584/2.008/-0.605/2.023/-0.550,
      62/0.571/-1.085/0.631/-0.944/0.562/-0.960,
      41/2.131/-0.718/2.215/-0.688/2.146/-0.656,
      21/1.288/-0.554/1.372/-0.517/1.303/-0.508,
      62/2.120/-1.114/2.071/-1.015/2.057/-1.152,
      26/0.844/-0.602/0.928/-0.556/0.859/-0.547,
      45/2.131/-0.718/2.200/-0.754/2.215/-0.688,
      62/0.737/-1.185/0.735/-1.184/0.739/-1.204,
      29/0.622/-0.640/0.691/-0.646/0.706/-0.585,
      62/0.824/-1.234/0.801/-1.222/0.808/-1.276,
      62/0.864/-1.255/0.824/-1.234/0.877/-1.316,
      62/0.739/-1.186/0.737/-1.185/0.739/-1.204,
      58/2.170/-0.902/2.254/-0.883/2.185/-0.824,
      23/1.066/-0.575/1.150/-0.536/1.081/-0.526,
      26/0.775/-0.593/0.844/-0.602/0.859/-0.547,
      29/0.691/-0.646/0.775/-0.593/0.706/-0.585,
      62/1.720/-1.343/1.735/-1.366/1.804/-1.318,
      62/2.071/-1.015/2.146/-1.097/2.155/-0.995,
      62/1.980/-1.196/1.971/-1.200/1.972/-1.229,
      24/1.648/-0.570/1.732/-0.534/1.663/-0.521,
      23/1.510/-0.542/1.579/-0.556/1.594/-0.508,
      33/0.538/-0.703/0.607/-0.706/0.622/-0.640,
      62/0.882/-1.264/0.869/-1.258/0.946/-1.348,
      21/1.219/-0.545/1.288/-0.554/1.303/-0.508,
      62/0.677/-1.149/0.685/-1.037/0.654/-1.136,
      40/0.523/-0.779/0.607/-0.706/0.538/-0.703,
      23/0.997/-0.566/1.066/-0.575/1.081/-0.526,
      62/0.869/-1.258/0.864/-1.255/0.877/-1.316,
      62/0.780/-1.210/0.739/-1.186/0.739/-1.204,
      62/0.654/-1.136/0.685/-1.037/0.616/-1.079,
      48/0.508/-0.868/0.592/-0.778/0.523/-0.779,
      25/1.717/-0.585/1.801/-0.550/1.732/-0.534,
      34/0.607/-0.706/0.691/-0.646/0.622/-0.640,
      36/2.062/-0.688/2.146/-0.656/2.077/-0.628,
      22/1.357/-0.564/1.441/-0.530/1.372/-0.517,
      62/0.695/-1.161/0.685/-1.037/0.677/-1.149,
      24/1.579/-0.556/1.648/-0.570/1.663/-0.521,
      62/1.972/-1.159/2.027/-1.169/2.052/-1.155,
      25/0.913/-0.610/0.997/-0.566/0.928/-0.556,
      23/1.135/-0.585/1.219/-0.545/1.150/-0.536,
      27/1.786/-0.601/1.870/-0.566/1.801/-0.550,
      39/2.062/-0.688/2.131/-0.718/2.146/-0.656,
      62/0.737/-1.185/0.739/-1.166/0.735/-1.184,
      25/0.844/-0.602/0.913/-0.610/0.928/-0.556,
      62/1.192/-1.408/1.207/-1.444/1.276/-1.456,
      62/0.739/-1.186/0.739/-1.166/0.737/-1.185,
      33/1.993/-0.662/2.077/-0.628/2.008/-0.605,
      37/0.523/-0.779/0.592/-0.778/0.607/-0.706,
      28/0.691/-0.646/0.760/-0.652/0.775/-0.593,
      21/1.288/-0.554/1.357/-0.564/1.372/-0.517,
      62/1.888/-1.280/1.971/-1.200/1.903/-1.235,
      62/1.067/-1.344/1.069/-1.403/1.138/-1.426,
      28/0.760/-0.652/0.844/-0.602/0.775/-0.593,
      62/1.014/-1.324/1.000/-1.374/1.069/-1.403,
      62/1.804/-1.318/1.888/-1.280/1.885/-1.243,
      28/1.855/-0.619/1.939/-0.584/1.870/-0.566,
      42/0.508/-0.868/0.577/-0.859/0.592/-0.778,
      49/2.116/-0.783/2.185/-0.824/2.200/-0.754,
      25/1.648/-0.570/1.717/-0.585/1.732/-0.534,
      23/1.066/-0.575/1.135/-0.585/1.150/-0.536,
      30/1.924/-0.639/2.008/-0.605/1.939/-0.584,
      23/1.426/-0.577/1.510/-0.542/1.441/-0.530,
      44/2.116/-0.783/2.200/-0.754/2.131/-0.718,
      62/1.124/-1.362/1.138/-1.426/1.207/-1.444,
      62/0.780/-1.210/0.739/-1.166/0.739/-1.186,
      31/0.607/-0.706/0.676/-0.710/0.691/-0.646,
      62/1.972/-1.159/1.980/-1.196/2.027/-1.169,
      62/1.987/-1.042/2.052/-1.155/2.057/-1.152,
      27/1.717/-0.585/1.786/-0.601/1.801/-0.550,
      36/1.993/-0.662/2.062/-0.688/2.077/-0.628,
      62/0.963/-1.303/0.931/-1.332/1.000/-1.374,
      25/0.982/-0.619/1.066/-0.575/0.997/-0.566,
      62/1.483/-1.418/1.498/-1.440/1.567/-1.418,
      23/1.204/-0.594/1.288/-0.554/1.219/-0.545,
      23/1.357/-0.564/1.426/-0.577/1.441/-0.530,
      38/0.592/-0.778/0.676/-0.710/0.607/-0.706,
      62/1.903/-1.235/1.885/-1.243/1.888/-1.280,
      32/0.676/-0.710/0.760/-0.652/0.691/-0.646,
      23/1.495/-0.591/1.579/-0.556/1.510/-0.542,
      28/1.786/-0.601/1.855/-0.619/1.870/-0.566,
      32/1.924/-0.639/1.993/-0.662/2.008/-0.605,
      25/0.913/-0.610/0.982/-0.619/0.997/-0.566,
      30/1.855/-0.619/1.924/-0.639/1.939/-0.584,
      62/1.261/-1.419/1.276/-1.456/1.345/-1.458,
      56/2.101/-0.852/2.170/-0.902/2.185/-0.824,
      62/2.086/-0.927/2.155/-0.995/2.170/-0.902,
      62/1.980/-1.196/1.972/-1.159/1.971/-1.200,
      62/1.414/-1.450/1.498/-1.440/1.483/-1.418,
      23/1.135/-0.585/1.204/-0.594/1.219/-0.545,
      54/0.562/-0.960/0.646/-0.855/0.577/-0.859,
      27/0.760/-0.652/0.829/-0.659/0.844/-0.602,
      28/0.829/-0.659/0.913/-0.610/0.844/-0.602,
      62/0.735/-1.184/0.754/-1.021/0.695/-1.161,
      24/1.564/-0.605/1.648/-0.570/1.579/-0.556,
      39/2.047/-0.749/2.131/-0.718/2.062/-0.688,
      24/1.426/-0.577/1.495/-0.591/1.510/-0.542,
      49/2.101/-0.852/2.185/-0.824/2.116/-0.783,
      44/0.577/-0.859/0.661/-0.779/0.592/-0.778,
      62/1.567/-1.418/1.651/-1.397/1.638/-1.342,
      43/2.047/-0.749/2.116/-0.783/2.131/-0.718,
      46/0.562/-0.960/0.631/-0.944/0.646/-0.855,
      35/0.592/-0.778/0.661/-0.779/0.676/-0.710,
      24/1.051/-0.628/1.135/-0.585/1.066/-0.575,
      23/1.273/-0.604/1.357/-0.564/1.288/-0.554,
      30/0.676/-0.710/0.745/-0.714/0.760/-0.652,
      62/0.616/-1.079/0.700/-0.936/0.631/-0.944,
      25/1.633/-0.620/1.717/-0.585/1.648/-0.570,
      24/0.982/-0.619/1.051/-0.628/1.066/-0.575,
      62/2.071/-1.015/2.155/-0.995/2.086/-0.927,
      24/1.495/-0.591/1.564/-0.605/1.579/-0.556,
      31/0.745/-0.714/0.829/-0.659/0.760/-0.652,
      23/1.204/-0.594/1.273/-0.604/1.288/-0.554,
      49/0.616/-1.079/0.685/-1.037/0.700/-0.936,
      35/1.978/-0.721/2.062/-0.688/1.993/-0.662,
      55/2.086/-0.927/2.170/-0.902/2.101/-0.852,
      62/1.804/-1.318/1.885/-1.243/1.819/-1.274,
      27/0.898/-0.666/0.982/-0.619/0.913/-0.610,
      27/1.702/-0.637/1.786/-0.601/1.717/-0.585,
      62/1.987/-1.042/2.057/-1.152/2.071/-1.015,
      39/0.577/-0.859/0.646/-0.855/0.661/-0.779,
      27/0.829/-0.659/0.898/-0.666/0.913/-0.610,
      62/1.972/-1.159/2.052/-1.155/1.987/-1.042,
      50/0.735/-1.184/0.739/-1.166/0.754/-1.021,
      35/0.661/-0.779/0.745/-0.714/0.676/-0.710,
      62/1.677/-1.329/1.651/-1.397/1.720/-1.343,
      62/0.915/-1.281/0.882/-1.264/0.931/-1.332,
      32/1.909/-0.696/1.993/-0.662/1.924/-0.639,
      28/1.771/-0.655/1.855/-0.619/1.786/-0.601,
      25/1.564/-0.605/1.633/-0.620/1.648/-0.570,
      38/1.978/-0.721/2.047/-0.749/2.062/-0.688,
      62/1.720/-1.343/1.804/-1.318/1.801/-1.282,
      30/1.840/-0.674/1.924/-0.639/1.855/-0.619,
      24/1.342/-0.613/1.426/-0.577/1.357/-0.564,
      62/0.695/-1.161/0.754/-1.021/0.685/-1.037,
      24/1.120/-0.637/1.204/-0.594/1.135/-0.585,
      62/0.927/-1.287/0.915/-1.281/0.931/-1.332,
      62/1.888/-1.186/1.903/-1.235/1.971/-1.200,
      62/1.819/-1.274/1.801/-1.282/1.804/-1.318,
      27/1.633/-0.620/1.702/-0.637/1.717/-0.585,
      24/1.051/-0.628/1.120/-0.637/1.135/-0.585,
      62/0.780/-1.210/0.808/-1.119/0.739/-1.166,
      48/2.032/-0.814/2.101/-0.852/2.116/-0.783,
      62/0.801/-1.222/0.808/-1.119/0.780/-1.210,
      23/1.273/-0.604/1.342/-0.613/1.357/-0.564,
      43/2.032/-0.814/2.116/-0.783/2.047/-0.749,
      35/1.909/-0.696/1.978/-0.721/1.993/-0.662,
      62/0.992/-1.315/0.963/-1.303/1.000/-1.374,
      62/1.888/-1.186/1.971/-1.200/1.972/-1.159,
      29/0.745/-0.714/0.814/-0.720/0.829/-0.659,
      62/0.963/-1.303/0.927/-1.287/0.931/-1.332,
      24/1.411/-0.627/1.495/-0.591/1.426/-0.577,
      28/1.702/-0.637/1.771/-0.655/1.786/-0.601,
      33/0.661/-0.779/0.730/-0.781/0.745/-0.714,
      26/0.967/-0.674/1.051/-0.628/0.982/-0.619,
      30/0.814/-0.720/0.898/-0.666/0.829/-0.659,
      32/1.840/-0.674/1.909/-0.696/1.924/-0.639,
      40/0.646/-0.855/0.730/-0.781/0.661/-0.779,
      30/1.771/-0.655/1.840/-0.674/1.855/-0.619,
      26/0.898/-0.666/0.967/-0.674/0.982/-0.619,
      62/1.341/-1.395/1.345/-1.458/1.414/-1.450,
      62/1.014/-1.324/0.992/-1.315/1.000/-1.374,
      62/0.824/-1.234/0.808/-1.119/0.801/-1.222,
      62/1.903/-1.235/1.888/-1.186/1.885/-1.243,
      48/0.631/-0.944/0.715/-0.854/0.646/-0.855,
      24/1.189/-0.646/1.273/-0.604/1.204/-0.594,
      62/1.057/-1.340/1.014/-1.324/1.069/-1.403,
      62/1.192/-1.408/1.276/-1.456/1.261/-1.419,
      25/1.480/-0.641/1.564/-0.605/1.495/-0.591,
      34/0.730/-0.781/0.814/-0.720/0.745/-0.714,
      24/1.342/-0.613/1.411/-0.627/1.426/-0.577,
      24/1.120/-0.637/1.189/-0.646/1.204/-0.594,
      62/1.677/-1.329/1.638/-1.342/1.651/-1.397,
      62/1.129/-1.363/1.207/-1.444/1.192/-1.408,
      62/1.067/-1.344/1.057/-1.340/1.069/-1.403,
      53/2.017/-0.882/2.086/-0.927/2.101/-0.852,
      38/1.963/-0.782/2.047/-0.749/1.978/-0.721,
      37/0.646/-0.855/0.715/-0.854/0.730/-0.781,
      26/1.549/-0.657/1.633/-0.620/1.564/-0.605,
      42/0.631/-0.944/0.700/-0.936/0.715/-0.854,
      26/1.036/-0.682/1.120/-0.637/1.051/-0.628,
      62/2.002/-0.957/2.071/-1.015/2.086/-0.927,
      42/1.963/-0.782/2.032/-0.814/2.047/-0.749,
      62/1.123/-1.362/1.067/-1.344/1.138/-1.426,
      25/1.411/-0.627/1.480/-0.641/1.495/-0.591,
      28/0.814/-0.720/0.883/-0.726/0.898/-0.666,
      47/2.017/-0.882/2.101/-0.852/2.032/-0.814,
      26/0.967/-0.674/1.036/-0.682/1.051/-0.628,
      29/0.883/-0.726/0.967/-0.674/0.898/-0.666,
      27/1.618/-0.673/1.702/-0.637/1.633/-0.620,
      35/1.894/-0.755/1.978/-0.721/1.909/-0.696,
      24/1.258/-0.655/1.342/-0.613/1.273/-0.604,
      62/1.124/-1.362/1.123/-1.362/1.138/-1.426,
      62/1.720/-1.343/1.801/-1.282/1.728/-1.311,
      32/0.730/-0.781/0.799/-0.784/0.814/-0.720,
      62/1.129/-1.363/1.124/-1.362/1.207/-1.444,
      26/1.480/-0.641/1.549/-0.657/1.564/-0.605,
      28/1.687/-0.691/1.771/-0.655/1.702/-0.637,
      32/1.825/-0.731/1.909/-0.696/1.840/-0.674,
      24/1.189/-0.646/1.258/-0.655/1.273/-0.604,
      30/1.756/-0.710/1.840/-0.674/1.771/-0.655,
      62/1.804/-1.224/1.819/-1.274/1.885/-1.243,
      62/1.483/-1.418/1.567/-1.418/1.559/-1.365,
      38/0.715/-0.854/0.799/-0.784/0.730/-0.781,
      38/1.894/-0.755/1.963/-0.782/1.978/-0.721,
      32/0.799/-0.784/0.883/-0.726/0.814/-0.720,
      62/0.864/-1.255/0.877/-1.103/0.824/-1.234,
      61/1.987/-1.042/2.071/-1.015/2.002/-0.957,
      53/2.002/-0.957/2.086/-0.927/2.017/-0.882,
      27/1.549/-0.657/1.618/-0.673/1.633/-0.620,
      54/0.685/-1.037/0.769/-0.931/0.700/-0.936,
      62/1.728/-1.311/1.719/-1.314/1.720/-1.343,
      26/1.105/-0.691/1.189/-0.646/1.120/-0.637,
      62/1.567/-1.418/1.638/-1.342/1.626/-1.346,
      25/1.327/-0.665/1.411/-0.627/1.342/-0.613,
      25/1.036/-0.682/1.105/-0.691/1.120/-0.637,
      28/1.618/-0.673/1.687/-0.691/1.702/-0.637,
      35/1.825/-0.731/1.894/-0.755/1.909/-0.696,
      28/0.883/-0.726/0.952/-0.733/0.967/-0.674,
      62/0.869/-1.258/0.877/-1.103/0.864/-1.255,
      62/0.739/-1.166/0.823/-1.013/0.754/-1.021,
      28/0.952/-0.733/1.036/-0.682/0.967/-0.674,
      62/1.261/-1.419/1.345/-1.458/1.332/-1.395,
      62/1.719/-1.314/1.677/-1.329/1.720/-1.343,
      62/1.804/-1.224/1.885/-1.243/1.888/-1.186,
      62/1.819/-1.274/1.804/-1.224/1.801/-1.282,
      42/1.948/-0.847/2.032/-0.814/1.963/-0.782,
      44/0.700/-0.936/0.784/-0.854/0.715/-0.854,
      30/1.687/-0.691/1.756/-0.710/1.771/-0.655,
      62/1.460/-1.385/1.414/-1.450/1.483/-1.418,
      32/1.756/-0.710/1.825/-0.731/1.840/-0.674,
      50/0.739/-1.166/0.808/-1.119/0.823/-1.013,
      46/0.685/-1.037/0.754/-1.021/0.769/-0.931,
      46/1.948/-0.847/2.017/-0.882/2.032/-0.814,
      62/1.626/-1.346/1.559/-1.365/1.567/-1.418,
      24/1.258/-0.655/1.327/-0.665/1.342/-0.613,
      35/0.715/-0.854/0.784/-0.854/0.799/-0.784,
      62/0.915/-1.281/0.931/-1.214/0.882/-1.264,
      62/1.888/-1.186/1.972/-1.159/1.903/-1.074,
      62/1.903/-1.074/1.972/-1.159/1.987/-1.042,
      26/1.396/-0.678/1.480/-0.641/1.411/-0.627,
      31/0.799/-0.784/0.868/-0.789/0.883/-0.726,
      62/0.927/-1.287/0.931/-1.214/0.915/-1.281,
      25/1.174/-0.700/1.258/-0.655/1.189/-0.646,
      31/0.868/-0.789/0.952/-0.733/0.883/-0.726,
      40/0.700/-0.936/0.769/-0.931/0.784/-0.854,
      62/0.824/-1.234/0.877/-1.103/0.808/-1.119,
      26/1.465/-0.694/1.549/-0.657/1.480/-0.641,
      25/1.105/-0.691/1.174/-0.700/1.189/-0.646,
      38/1.879/-0.817/1.963/-0.782/1.894/-0.755,
      62/0.882/-1.264/0.946/-1.097/0.869/-1.258,
      25/1.327/-0.665/1.396/-0.678/1.411/-0.627,
      36/0.784/-0.854/0.868/-0.789/0.799/-0.784,
      62/1.720/-1.277/1.728/-1.311/1.801/-1.282,
      27/0.952/-0.733/1.021/-0.740/1.036/-0.682,
      28/1.021/-0.740/1.105/-0.691/1.036/-0.682,
      62/1.341/-1.395/1.332/-1.395/1.345/-1.458,
      62/0.963/-1.303/0.931/-1.214/0.927/-1.287,
      52/1.933/-0.915/2.002/-0.957/2.017/-0.882,
      41/1.879/-0.817/1.948/-0.847/1.963/-0.782,
      28/1.534/-0.710/1.618/-0.673/1.549/-0.657,
      35/1.810/-0.791/1.894/-0.755/1.825/-0.731,
      46/1.933/-0.915/2.017/-0.882/1.948/-0.847,
      26/1.396/-0.678/1.465/-0.694/1.480/-0.641,
      29/1.603/-0.728/1.687/-0.691/1.618/-0.673,
      60/1.918/-0.989/1.987/-1.042/2.002/-0.957,
      32/1.741/-0.768/1.825/-0.731/1.756/-0.710,
      62/1.728/-1.311/1.720/-1.277/1.719/-1.314,
      30/1.672/-0.747/1.756/-0.710/1.687/-0.691,
      25/1.243/-0.709/1.327/-0.665/1.258/-0.655,
      62/1.720/-1.277/1.801/-1.282/1.804/-1.224,
      62/1.460/-1.385/1.406/-1.392/1.414/-1.450,
      30/0.868/-0.789/0.937/-0.794/0.952/-0.733,
      27/1.465/-0.694/1.534/-0.710/1.549/-0.657,
      25/1.174/-0.700/1.243/-0.709/1.258/-0.655,
      34/0.784/-0.854/0.853/-0.856/0.868/-0.789,
      62/1.406/-1.392/1.341/-1.395/1.414/-1.450,
      37/1.810/-0.791/1.879/-0.817/1.894/-0.755,
      41/0.769/-0.931/0.853/-0.856/0.784/-0.854,
      62/1.719/-1.314/1.720/-1.277/1.677/-1.329,
      30/0.937/-0.794/1.021/-0.740/0.952/-0.733,
      49/0.754/-1.021/0.838/-0.930/0.769/-0.931,
      27/1.090/-0.748/1.174/-0.700/1.105/-0.691,
      29/1.534/-0.710/1.603/-0.728/1.618/-0.673,
      27/1.021/-0.740/1.090/-0.748/1.105/-0.691,
      34/1.741/-0.768/1.810/-0.791/1.825/-0.731,
      51/1.918/-0.989/2.002/-0.957/1.933/-0.915,
      30/1.603/-0.728/1.672/-0.747/1.687/-0.691,
      59/1.903/-1.074/1.987/-1.042/1.918/-0.989,
      32/1.672/-0.747/1.741/-0.768/1.756/-0.710,
      34/0.853/-0.856/0.937/-0.794/0.868/-0.789,
      27/1.312/-0.719/1.396/-0.678/1.327/-0.665,
      41/1.864/-0.881/1.948/-0.847/1.879/-0.817,
      62/1.255/-1.390/1.192/-1.408/1.261/-1.419,
      62/1.483/-1.418/1.559/-1.365/1.503/-1.377,
      45/1.864/-0.881/1.933/-0.915/1.948/-0.847,
      62/0.992/-1.315/1.000/-1.198/0.963/-1.303,
      43/0.754/-1.021/0.823/-1.013/0.838/-0.930,
      38/0.769/-0.931/0.838/-0.930/0.853/-0.856,
      26/1.243/-0.709/1.312/-0.719/1.327/-0.665,
      62/1.804/-1.224/1.888/-1.186/1.819/-1.110,
      62/1.186/-1.378/1.129/-1.363/1.192/-1.408,
      62/1.503/-1.377/1.481/-1.381/1.483/-1.418,
      52/0.882/-1.264/0.931/-1.214/0.946/-1.097,
      27/1.381/-0.732/1.465/-0.694/1.396/-0.678,
      29/0.937/-0.794/1.006/-0.801/1.021/-0.740,
      62/1.014/-1.324/1.000/-1.198/0.992/-1.315,
      62/1.481/-1.381/1.460/-1.385/1.483/-1.418,
      62/1.819/-1.110/1.888/-1.186/1.903/-1.074,
      62/0.869/-1.258/0.946/-1.097/0.877/-1.103,
      27/1.159/-0.756/1.243/-0.709/1.174/-0.700,
      30/1.006/-0.801/1.090/-0.748/1.021/-0.740,
      62/1.191/-1.379/1.186/-1.378/1.192/-1.408,
      27/1.090/-0.748/1.159/-0.756/1.174/-0.700,
      38/1.795/-0.853/1.879/-0.817/1.810/-0.791,
      33/0.853/-0.856/0.922/-0.860/0.937/-0.794,
      28/1.450/-0.748/1.534/-0.710/1.465/-0.694,
      62/1.255/-1.390/1.191/-1.379/1.192/-1.408,
      56/0.808/-1.119/0.892/-1.010/0.823/-1.013,
      26/1.312/-0.719/1.381/-0.732/1.396/-0.678,
      39/0.838/-0.930/0.922/-0.860/0.853/-0.856,
      41/1.795/-0.853/1.864/-0.881/1.879/-0.817,
      35/1.726/-0.827/1.810/-0.791/1.741/-0.768,
      62/0.963/-1.303/1.000/-1.198/0.931/-1.214,
      51/1.849/-0.950/1.918/-0.989/1.933/-0.915,
      29/1.519/-0.765/1.603/-0.728/1.534/-0.710,
      33/0.922/-0.860/1.006/-0.801/0.937/-0.794,
      31/1.588/-0.784/1.672/-0.747/1.603/-0.728,
      33/1.657/-0.805/1.741/-0.768/1.672/-0.747,
      46/1.849/-0.950/1.933/-0.915/1.864/-0.881,
      48/0.808/-1.119/0.877/-1.103/0.892/-1.010,
      62/1.260/-1.391/1.255/-1.390/1.261/-1.419,
      62/1.300/-1.394/1.260/-1.391/1.261/-1.419,
      28/1.381/-0.732/1.450/-0.748/1.465/-0.694,
      62/1.261/-1.419/1.332/-1.395/1.300/-1.394,
      58/1.834/-1.025/1.903/-1.074/1.918/-0.989,
      27/1.228/-0.765/1.312/-0.719/1.243/-0.709,
      45/0.823/-1.013/0.907/-0.931/0.838/-0.930,
      37/1.726/-0.827/1.795/-0.853/1.810/-0.791,
      62/1.677/-1.329/1.651/-1.197/1.638/-1.342,
      29/1.006/-0.801/1.075/-0.808/1.090/-0.748,
      27/1.159/-0.756/1.228/-0.765/1.243/-0.709,
      62/1.057/-1.340/1.069/-1.194/1.014/-1.324,
      29/1.075/-0.808/1.159/-0.756/1.090/-0.748,
      29/1.450/-0.748/1.519/-0.765/1.534/-0.710,
      36/0.838/-0.930/0.907/-0.931/0.922/-0.860,
      62/1.720/-1.277/1.804/-1.224/1.735/-1.151,
      35/1.657/-0.805/1.726/-0.827/1.741/-0.768,
      31/1.519/-0.765/1.588/-0.784/1.603/-0.728,
      32/1.588/-0.784/1.657/-0.805/1.672/-0.747,
      62/1.677/-1.329/1.720/-1.277/1.651/-1.197,
      62/1.067/-1.344/1.069/-1.194/1.057/-1.340,
      32/0.922/-0.860/0.991/-0.865/1.006/-0.801,
      51/1.834/-1.025/1.918/-0.989/1.849/-0.950,
      62/1.567/-1.253/1.626/-1.346/1.638/-1.342,
      59/1.819/-1.110/1.903/-1.074/1.834/-1.025,
      41/0.823/-1.013/0.892/-1.010/0.907/-0.931,
      41/1.780/-0.918/1.864/-0.881/1.795/-0.853,
      62/1.186/-1.378/1.192/-1.341/1.129/-1.363,
      28/1.297/-0.775/1.381/-0.732/1.312/-0.719,
      32/0.991/-0.865/1.075/-0.808/1.006/-0.801,
      45/1.780/-0.918/1.849/-0.950/1.864/-0.881,
      37/0.907/-0.931/0.991/-0.865/0.922/-0.860,
      62/1.626/-1.346/1.567/-1.253/1.559/-1.365,
      62/1.735/-1.151/1.804/-1.224/1.819/-1.110,
      62/1.191/-1.379/1.192/-1.341/1.186/-1.378,
      27/1.228/-0.765/1.297/-0.775/1.312/-0.719,
      62/1.483/-1.330/1.503/-1.377/1.559/-1.365,
      29/1.075/-0.808/1.144/-0.815/1.159/-0.756,
      29/1.144/-0.815/1.228/-0.765/1.159/-0.756,
      62/1.255/-1.390/1.192/-1.341/1.191/-1.379,
      29/1.366/-0.788/1.450/-0.748/1.381/-0.732,
      38/1.711/-0.890/1.795/-0.853/1.726/-0.827,
      62/1.503/-1.377/1.483/-1.330/1.481/-1.381,
      62/1.123/-1.362/1.138/-1.196/1.067/-1.344,
      62/1.481/-1.381/1.483/-1.330/1.460/-1.385,
      30/1.435/-0.805/1.519/-0.765/1.450/-0.748,
      62/1.260/-1.391/1.261/-1.355/1.255/-1.390,
      51/0.877/-1.103/0.961/-1.010/0.892/-1.010,
      62/1.124/-1.362/1.138/-1.196/1.123/-1.362,
      41/1.711/-0.890/1.780/-0.918/1.795/-0.853,
      35/1.642/-0.865/1.726/-0.827/1.657/-0.805,
      62/1.014/-1.324/1.069/-1.194/1.000/-1.198,
      62/1.300/-1.394/1.261/-1.355/1.260/-1.391,
      42/0.892/-1.010/0.976/-0.934/0.907/-0.931,
      28/1.297/-0.775/1.366/-0.788/1.381/-0.732,
      35/0.907/-0.931/0.976/-0.934/0.991/-0.865,
      31/1.504/-0.823/1.588/-0.784/1.519/-0.765,
      62/1.261/-1.355/1.300/-1.394/1.332/-1.395,
      31/0.991/-0.865/1.060/-0.871/1.075/-0.808,
      33/1.573/-0.843/1.657/-0.805/1.588/-0.784,
      51/1.765/-0.987/1.834/-1.025/1.849/-0.950,
      45/1.765/-0.987/1.849/-0.950/1.780/-0.918,
      32/1.060/-0.871/1.144/-0.815/1.075/-0.808,
      62/1.129/-1.363/1.207/-1.204/1.124/-1.362,
      46/0.877/-1.103/0.946/-1.097/0.961/-1.010,
      58/1.750/-1.064/1.819/-1.110/1.834/-1.025,
      29/1.213/-0.824/1.297/-0.775/1.228/-0.765,
      30/1.366/-0.788/1.435/-0.805/1.450/-0.748,
      37/1.642/-0.865/1.711/-0.890/1.726/-0.827,
      29/1.144/-0.815/1.213/-0.824/1.228/-0.765,
      36/0.976/-0.934/1.060/-0.871/0.991/-0.865,
      62/1.651/-1.197/1.720/-1.277/1.735/-1.151,
      62/1.255/-1.390/1.261/-1.355/1.192/-1.341,
      60/0.931/-1.214/1.015/-1.095/0.946/-1.097,
      53/0.931/-1.214/1.000/-1.198/1.015/-1.095,
      31/1.435/-0.805/1.504/-0.823/1.519/-0.765,
      40/0.892/-1.010/0.961/-1.010/0.976/-0.934,
      35/1.573/-0.843/1.642/-0.865/1.657/-0.805,
      33/1.504/-0.823/1.573/-0.843/1.588/-0.784,
      62/1.567/-1.253/1.638/-1.342/1.651/-1.197,
      59/1.735/-1.151/1.819/-1.110/1.750/-1.064,
      62/1.483/-1.330/1.559/-1.365/1.567/-1.253,
      51/1.750/-1.064/1.834/-1.025/1.765/-0.987,
      62/1.460/-1.385/1.414/-1.273/1.406/-1.392,
      41/1.696/-0.956/1.780/-0.918/1.711/-0.890,
      62/1.406/-1.392/1.414/-1.273/1.341/-1.395,
      31/1.060/-0.871/1.129/-0.878/1.144/-0.815,
      30/1.282/-0.834/1.366/-0.788/1.297/-0.775,
      45/1.696/-0.956/1.765/-0.987/1.780/-0.918,
      31/1.129/-0.878/1.213/-0.824/1.144/-0.815,
      29/1.213/-0.824/1.282/-0.834/1.297/-0.775,
      34/0.976/-0.934/1.045/-0.939/1.060/-0.871,
      62/1.129/-1.363/1.192/-1.341/1.207/-1.204,
      40/0.961/-1.010/1.045/-0.939/0.976/-0.934,
      62/1.067/-1.344/1.138/-1.196/1.069/-1.194,
      62/1.341/-1.395/1.345/-1.239/1.332/-1.395,
      38/1.627/-0.929/1.711/-0.890/1.642/-0.865,
      31/1.351/-0.847/1.435/-0.805/1.366/-0.788,
      35/1.045/-0.939/1.129/-0.878/1.060/-0.871,
      47/0.946/-1.097/1.030/-1.012/0.961/-1.010,
      62/1.460/-1.385/1.483/-1.330/1.414/-1.273,
      36/1.558/-0.905/1.642/-0.865/1.573/-0.843,
      32/1.420/-0.864/1.504/-0.823/1.435/-0.805,
      41/1.627/-0.929/1.696/-0.956/1.711/-0.890,
      34/1.489/-0.884/1.573/-0.843/1.504/-0.823,
      30/1.282/-0.834/1.351/-0.847/1.366/-0.788,
      51/1.681/-1.027/1.750/-1.064/1.765/-0.987,
      38/0.961/-1.010/1.030/-1.012/1.045/-0.939,
      31/1.129/-0.878/1.198/-0.886/1.213/-0.824,
      46/1.681/-1.027/1.765/-0.987/1.696/-0.956,
      59/1.666/-1.105/1.735/-1.151/1.750/-1.064,
      44/0.946/-1.097/1.015/-1.095/1.030/-1.012,
      32/1.198/-0.886/1.282/-0.834/1.213/-0.824,
      62/1.261/-1.355/1.332/-1.395/1.345/-1.239,
      38/1.558/-0.905/1.627/-0.929/1.642/-0.865,
      32/1.351/-0.847/1.420/-0.864/1.435/-0.805,
      61/1.651/-1.197/1.735/-1.151/1.666/-1.105,
      34/1.045/-0.939/1.114/-0.945/1.129/-0.878,
      36/1.489/-0.884/1.558/-0.905/1.573/-0.843,
      34/1.420/-0.864/1.489/-0.884/1.504/-0.823,
      62/1.124/-1.362/1.207/-1.204/1.138/-1.196,
      56/1.000/-1.198/1.084/-1.097/1.015/-1.095,
      52/1.666/-1.105/1.750/-1.064/1.681/-1.027,
      39/1.030/-1.012/1.114/-0.945/1.045/-0.939,
      34/1.114/-0.945/1.198/-0.886/1.129/-0.878,
      51/1.000/-1.198/1.069/-1.194/1.084/-1.097,
      42/1.612/-0.997/1.696/-0.956/1.627/-0.929,
      62/1.192/-1.341/1.261/-1.355/1.276/-1.217,
      32/1.267/-0.896/1.351/-0.847/1.282/-0.834,
      31/1.198/-0.886/1.267/-0.896/1.282/-0.834,
      46/1.612/-0.997/1.681/-1.027/1.696/-0.956,
      46/1.015/-1.095/1.099/-1.017/1.030/-1.012,
      39/1.543/-0.970/1.627/-0.929/1.558/-0.905,
      62/1.341/-1.395/1.414/-1.273/1.345/-1.239,
      38/1.030/-1.012/1.099/-1.017/1.114/-0.945,
      62/1.483/-1.330/1.567/-1.253/1.498/-1.206,
      62/1.567/-1.253/1.651/-1.197/1.582/-1.152,
      34/1.336/-0.909/1.420/-0.864/1.351/-0.847,
      61/1.582/-1.152/1.651/-1.197/1.666/-1.105,
      34/1.114/-0.945/1.183/-0.952/1.198/-0.886,
      37/1.474/-0.947/1.558/-0.905/1.489/-0.884,
      35/1.405/-0.927/1.489/-0.884/1.420/-0.864,
      42/1.543/-0.970/1.612/-0.997/1.627/-0.929,
      52/1.597/-1.070/1.666/-1.105/1.681/-1.027,
      43/1.015/-1.095/1.084/-1.097/1.099/-1.017,
      32/1.267/-0.896/1.336/-0.909/1.351/-0.847,
      35/1.183/-0.952/1.267/-0.896/1.198/-0.886,
      47/1.597/-1.070/1.681/-1.027/1.612/-0.997,
      39/1.099/-1.017/1.183/-0.952/1.114/-0.945,
      62/1.414/-1.273/1.483/-1.330/1.498/-1.206,
      39/1.474/-0.947/1.543/-0.970/1.558/-0.905,
      34/1.336/-0.909/1.405/-0.927/1.420/-0.864,
      36/1.405/-0.927/1.474/-0.947/1.489/-0.884,
      54/1.582/-1.152/1.666/-1.105/1.597/-1.070,
      53/1.069/-1.194/1.153/-1.103/1.084/-1.097,
      62/1.192/-1.341/1.276/-1.217/1.207/-1.204,
      51/1.069/-1.194/1.138/-1.196/1.153/-1.103,
      62/1.498/-1.206/1.567/-1.253/1.582/-1.152,
      34/1.183/-0.952/1.252/-0.962/1.267/-0.896,
      35/1.252/-0.962/1.336/-0.909/1.267/-0.896,
      44/1.084/-1.097/1.168/-1.024/1.099/-1.017,
      38/1.099/-1.017/1.168/-1.024/1.183/-0.952,
      43/1.528/-1.040/1.612/-0.997/1.543/-0.970,
      62/1.261/-1.355/1.345/-1.239/1.276/-1.217,
      47/1.528/-1.040/1.597/-1.070/1.612/-0.997,
      38/1.168/-1.024/1.252/-0.962/1.183/-0.952,
      43/1.084/-1.097/1.153/-1.103/1.168/-1.024,
      41/1.459/-1.015/1.543/-0.970/1.474/-0.947,
      37/1.321/-0.975/1.405/-0.927/1.336/-0.909,
      53/1.513/-1.117/1.582/-1.152/1.597/-1.070,
      38/1.390/-0.993/1.474/-0.947/1.405/-0.927,
      35/1.252/-0.962/1.321/-0.975/1.336/-0.909,
      43/1.459/-1.015/1.528/-1.040/1.543/-0.970,
      57/1.498/-1.206/1.582/-1.152/1.513/-1.117,
      49/1.513/-1.117/1.597/-1.070/1.528/-1.040,
      52/1.138/-1.196/1.222/-1.112/1.153/-1.103,
      38/1.168/-1.024/1.237/-1.033/1.252/-0.962,
      37/1.321/-0.975/1.390/-0.993/1.405/-0.927,
      40/1.390/-0.993/1.459/-1.015/1.474/-0.947,
      51/1.138/-1.196/1.207/-1.204/1.222/-1.112,
      62/1.414/-1.273/1.498/-1.206/1.429/-1.171,
      44/1.153/-1.103/1.237/-1.033/1.168/-1.024,
      39/1.237/-1.033/1.321/-0.975/1.252/-0.962,
      62/1.345/-1.239/1.414/-1.273/1.429/-1.171,
      57/1.429/-1.171/1.498/-1.206/1.513/-1.117,
      45/1.444/-1.089/1.528/-1.040/1.459/-1.015,
      48/1.444/-1.089/1.513/-1.117/1.528/-1.040,
      43/1.153/-1.103/1.222/-1.112/1.237/-1.033,
      41/1.306/-1.046/1.390/-0.993/1.321/-0.975,
      39/1.237/-1.033/1.306/-1.046/1.321/-0.975,
      43/1.375/-1.065/1.459/-1.015/1.390/-0.993,
      53/1.207/-1.204/1.276/-1.217/1.291/-1.125,
      52/1.429/-1.171/1.513/-1.117/1.444/-1.089,
      52/1.207/-1.204/1.291/-1.125/1.222/-1.112,
      45/1.222/-1.112/1.306/-1.046/1.237/-1.033,
      45/1.375/-1.065/1.444/-1.089/1.459/-1.015,
      56/1.276/-1.217/1.345/-1.239/1.360/-1.144,
      42/1.306/-1.046/1.375/-1.065/1.390/-0.993,
      57/1.345/-1.239/1.429/-1.171/1.360/-1.144,
      45/1.222/-1.112/1.291/-1.125/1.306/-1.046,
      51/1.360/-1.144/1.429/-1.171/1.444/-1.089,
      54/1.276/-1.217/1.360/-1.144/1.291/-1.125,
      49/1.360/-1.144/1.444/-1.089/1.375/-1.065,
      46/1.291/-1.125/1.375/-1.065/1.306/-1.046,
      47/1.291/-1.125/1.360/-1.144/1.375/-1.065
    } {\path[fill=boundaryshade!\tone!white,draw=boundaryshade!\tone!white,line width=.16pt] (\ax,\ay)--(\bx,\by)--(\cx,\cy)--cycle;}
    \draw[gs!65,opacity=.85,line width=.65pt,dash pattern=on 1.4pt off 1.8pt] (-0.1639,0.9663) -- (-0.1556,0.9622) -- (-0.1469,0.9566) -- (-0.1376,0.9484) -- (-0.1277,0.9353) -- (-0.1170,0.8922);
    \draw[gs!65,opacity=.85,line width=.65pt,dash pattern=on 1.4pt off 1.8pt] (-0.1170,0.8922) -- (-0.1142,0.8298) -- (-0.1114,0.7979) -- (-0.1087,0.7713) -- (-0.1059,0.7474) -- (-0.1031,0.7254) -- (-0.1003,0.7047) -- (-0.0976,0.6850) -- (-0.0948,0.6660) -- (-0.0920,0.6477) -- (-0.0892,0.6300) -- (-0.0865,0.6128) -- (-0.0837,0.5961) -- (-0.0809,0.5797) -- (-0.0781,0.5637) -- (-0.0754,0.5480) -- (-0.0726,0.5326) -- (-0.0698,0.5174) -- (-0.0671,0.5024) -- (-0.0643,0.4877) -- (-0.0615,0.4731) -- (-0.0587,0.4588) -- (-0.0560,0.4446) -- (-0.0532,0.4306) -- (-0.0504,0.4167) -- (-0.0476,0.4030) -- (-0.0449,0.3893) -- (-0.0421,0.3758) -- (-0.0393,0.3624) -- (-0.0365,0.3491) -- (-0.0338,0.3359) -- (-0.0310,0.3228) -- (-0.0282,0.3097) -- (-0.0254,0.2968) -- (-0.0227,0.2839) -- (-0.0199,0.2711) -- (-0.0171,0.2584) -- (-0.0143,0.2457) -- (-0.0116,0.2331) -- (-0.0088,0.2205) -- (-0.0060,0.2079) -- (-0.0032,0.1954) -- (-0.0005,0.1830) -- (0.0023,0.1705) -- (0.0051,0.1581) -- (0.0079,0.1458) -- (0.0106,0.1335) -- (0.0134,0.1212) -- (0.0162,0.1089) -- (0.0190,0.0967) -- (0.0217,0.0844) -- (0.0245,0.0722) -- (0.0273,0.0600) -- (0.0301,0.0479) -- (0.0328,0.0357) -- (0.0356,0.0236) -- (0.0384,0.0114) -- (0.0412,-0.0007) -- (0.0439,-0.0128) -- (0.0467,-0.0249) -- (0.0495,-0.0371) -- (0.0523,-0.0492) -- (0.0550,-0.0613) -- (0.0578,-0.0734) -- (0.0606,-0.0854) -- (0.0634,-0.0975) -- (0.0661,-0.1096) -- (0.0689,-0.1216) -- (0.0717,-0.1337) -- (0.0745,-0.1457) -- (0.0772,-0.1578) -- (0.0800,-0.1699) -- (0.0828,-0.1820) -- (0.0856,-0.1940) -- (0.0883,-0.2061) -- (0.0911,-0.2182) -- (0.0939,-0.2302) -- (0.0967,-0.2423) -- (0.0994,-0.2538) -- (0.1022,-0.2649) -- (0.1050,-0.2761) -- (0.1078,-0.2873) -- (0.1105,-0.2984) -- (0.1133,-0.3096) -- (0.1161,-0.3207) -- (0.1189,-0.3319) -- (0.1216,-0.3430) -- (0.1244,-0.3542) -- (0.1272,-0.3654) -- (0.1299,-0.3766) -- (0.1327,-0.3877) -- (0.1355,-0.3989) -- (0.1383,-0.4100) -- (0.1410,-0.4212) -- (0.1438,-0.4323) -- (0.1466,-0.4435) -- (0.1494,-0.4546) -- (0.1521,-0.4657) -- (0.1549,-0.4768) -- (0.1577,-0.4879) -- (0.1605,-0.4990) -- (0.1632,-0.5101) -- (0.1660,-0.5211) -- (0.1688,-0.5322) -- (0.1716,-0.5432) -- (0.1743,-0.5542) -- (0.1771,-0.5652) -- (0.1799,-0.5761) -- (0.1827,-0.5870) -- (0.1854,-0.5979) -- (0.1882,-0.6087) -- (0.1910,-0.6195) -- (0.1938,-0.6303) -- (0.1965,-0.6410) -- (0.1993,-0.6517) -- (0.2021,-0.6623) -- (0.2049,-0.6729) -- (0.2076,-0.6835) -- (0.2104,-0.6940) -- (0.2132,-0.7044) -- (0.2160,-0.7148) -- (0.2187,-0.7251) -- (0.2215,-0.7353) -- (0.2243,-0.7455) -- (0.2271,-0.7555) -- (0.2298,-0.7656) -- (0.2326,-0.7755) -- (0.2354,-0.7854) -- (0.2382,-0.7951) -- (0.2409,-0.8048) -- (0.2437,-0.8143) -- (0.2465,-0.8238) -- (0.2493,-0.8331) -- (0.2520,-0.8423) -- (0.2548,-0.8514) -- (0.2576,-0.8604) -- (0.2604,-0.8692) -- (0.2631,-0.8779) -- (0.2659,-0.8864) -- (0.2687,-0.8947) -- (0.2715,-0.9028) -- (0.2742,-0.9108) -- (0.2770,-0.9186) -- (0.2798,-0.9261) -- (0.2826,-0.9334) -- (0.2853,-0.9404) -- (0.2881,-0.9471) -- (0.2909,-0.9535) -- (0.2937,-0.9597) -- (0.2964,-0.9654) -- (0.2992,-0.9706) -- (0.3020,-0.9753) -- (0.3048,-0.9793) -- (0.3075,-0.9826);
    \draw[orange!85!black!65,opacity=.85,line width=.65pt,dash pattern=on 1.4pt off 1.8pt] (-2.7368,0.5673) -- (-2.7350,0.5489) -- (-2.7311,0.5350) -- (-2.7252,0.5221) -- (-2.7173,0.5100) -- (-2.7077,0.4988) -- (-2.6963,0.4884) -- (-2.6834,0.4788) -- (-2.6691,0.4699) -- (-2.6534,0.4618) -- (-2.6365,0.4543) -- (-2.6186,0.4475) -- (-2.5996,0.4414) -- (-2.5798,0.4359) -- (-2.5592,0.4309) -- (-2.5380,0.4262) -- (-2.5164,0.4220) -- (-2.4943,0.4180) -- (-2.4720,0.4142) -- (-2.4494,0.4106) -- (-2.4269,0.4071) -- (-2.4043,0.4037) -- (-2.3820,0.4002) -- (-2.3599,0.3966) -- (-2.3382,0.3928) -- (-2.3171,0.3887) -- (-2.2965,0.3843) -- (-2.2768,0.3795) -- (-2.2570,0.3743) -- (-2.2365,0.3688) -- (-2.2154,0.3633) -- (-2.1938,0.3577) -- (-2.1718,0.3523) -- (-2.1495,0.3470) -- (-2.1271,0.3419) -- (-2.1046,0.3372) -- (-2.0822,0.3329) -- (-2.0598,0.3290) -- (-2.0374,0.3255) -- (-2.0150,0.3226) -- (-1.9928,0.3204) -- (-1.9710,0.3189) -- (-1.9495,0.3182) -- (-1.9286,0.3184) -- (-1.9083,0.3196) -- (-1.8888,0.3218) -- (-1.8702,0.3252) -- (-1.8526,0.3298) -- (-1.8361,0.3357) -- (-1.8208,0.3431) -- (-1.8069,0.3520) -- (-1.7945,0.3629) -- (-1.7836,0.3761) -- (-1.7745,0.3932);
    \draw[orange!85!black!65,opacity=.85,line width=.65pt,dash pattern=on 1.4pt off 1.8pt] (1.8824,-0.2195) -- (1.8863,-0.1894) -- (1.8914,-0.1754) -- (1.8979,-0.1644) -- (1.9056,-0.1553) -- (1.9144,-0.1477);
    \draw[orange!85!black!65,opacity=.85,line width=.65pt,dash pattern=on 1.4pt off 1.8pt] (1.8824,-0.2195) -- (1.8872,-0.2505) -- (1.8932,-0.2654) -- (1.9004,-0.2777) -- (1.9088,-0.2888) -- (1.9183,-0.2997) -- (1.9289,-0.3103) -- (1.9405,-0.3202) -- (1.9532,-0.3295) -- (1.9669,-0.3386) -- (1.9815,-0.3474) -- (1.9970,-0.3558) -- (2.0134,-0.3638) -- (2.0306,-0.3714) -- (2.0486,-0.3786) -- (2.0674,-0.3854) -- (2.0869,-0.3918) -- (2.1071,-0.3978) -- (2.1280,-0.4036) -- (2.1496,-0.4091) -- (2.1720,-0.4144) -- (2.1951,-0.4195) -- (2.2190,-0.4244) -- (2.2436,-0.4292) -- (2.2689,-0.4337) -- (2.2948,-0.4380) -- (2.3212,-0.4421) -- (2.3483,-0.4460) -- (2.3753,-0.4496) -- (2.4019,-0.4528) -- (2.4279,-0.4556) -- (2.4534,-0.4580) -- (2.4782,-0.4601) -- (2.5024,-0.4617) -- (2.5258,-0.4628) -- (2.5486,-0.4635) -- (2.5705,-0.4636) -- (2.5916,-0.4632) -- (2.6119,-0.4621) -- (2.6313,-0.4605) -- (2.6498,-0.4583) -- (2.6673,-0.4554) -- (2.6838,-0.4518) -- (2.6993,-0.4476) -- (2.7137,-0.4427) -- (2.7269,-0.4371) -- (2.7390,-0.4307) -- (2.7498,-0.4234) -- (2.7594,-0.4153) -- (2.7677,-0.4063) -- (2.7747,-0.3966) -- (2.7802,-0.3860) -- (2.7844,-0.3746) -- (2.7871,-0.3623);
    \draw[gs,line width=.95pt] (-1.1845,0.8003) -- (-1.2189,0.8081) -- (-1.2546,0.8139) -- (-1.2912,0.8177) -- (-1.3286,0.8197) -- (-1.3665,0.8199) -- (-1.4048,0.8184) -- (-1.4432,0.8154) -- (-1.4816,0.8107) -- (-1.5196,0.8045) -- (-1.5572,0.7971) -- (-1.5940,0.7884) -- (-1.6299,0.7784) -- (-1.6647,0.7674) -- (-1.6982,0.7552) -- (-1.7301,0.7420) -- (-1.7602,0.7278) -- (-1.7884,0.7128) -- (-1.8144,0.6970) -- (-1.8380,0.6804) -- (-1.8590,0.6631) -- (-1.8772,0.6449) -- (-1.8923,0.6261) -- (-1.9043,0.6067) -- (-1.9128,0.5862) -- (-1.9176,0.5648) -- (-1.9185,0.5429) -- (-1.9154,0.5200) -- (-1.9093,0.4971) -- (-1.9013,0.4752) -- (-1.8915,0.4541) -- (-1.8801,0.4335) -- (-1.8672,0.4136) -- (-1.8528,0.3944) -- (-1.8369,0.3758) -- (-1.8198,0.3579) -- (-1.8015,0.3407) -- (-1.7820,0.3242) -- (-1.7616,0.3085) -- (-1.7401,0.2936) -- (-1.7178,0.2794) -- (-1.6948,0.2659) -- (-1.6711,0.2532) -- (-1.6467,0.2413) -- (-1.6219,0.2301) -- (-1.5967,0.2197) -- (-1.5711,0.2100) -- (-1.5453,0.2010) -- (-1.5194,0.1926) -- (-1.4934,0.1849) -- (-1.4674,0.1779) -- (-1.4415,0.1716) -- (-1.4159,0.1660) -- (-1.3905,0.1611) -- (-1.3655,0.1567) -- (-1.3394,0.1531) -- (-1.3105,0.1506) -- (-1.2793,0.1495) -- (-1.2459,0.1496) -- (-1.2108,0.1509) -- (-1.1741,0.1535) -- (-1.1362,0.1573) -- (-1.0973,0.1620) -- (-1.0578,0.1678) -- (-1.0178,0.1744) -- (-0.9778,0.1820) -- (-0.9379,0.1905) -- (-0.8985,0.1998) -- (-0.8599,0.2099) -- (-0.8223,0.2208) -- (-0.7860,0.2325) -- (-0.7514,0.2450) -- (-0.7186,0.2582) -- (-0.6880,0.2722) -- (-0.6599,0.2869) -- (-0.6345,0.3022) -- (-0.6122,0.3179) -- (-0.5932,0.3336) -- (-0.5778,0.3492) -- (-0.5663,0.3638) -- (-0.5589,0.3777) -- (-0.5560,0.3904) -- (-0.5568,0.4023) -- (-0.5603,0.4149) -- (-0.5662,0.4279) -- (-0.5746,0.4417) -- (-0.5852,0.4560) -- (-0.5980,0.4710) -- (-0.6130,0.4868) -- (-0.6299,0.5031) -- (-0.6487,0.5201) -- (-0.6692,0.5374) -- (-0.6914,0.5552) -- (-0.7152,0.5732) -- (-0.7403,0.5913) -- (-0.7669,0.6095) -- (-0.7946,0.6275) -- (-0.8235,0.6453) -- (-0.8534,0.6628) -- (-0.8842,0.6799) -- (-0.9158,0.6965) -- (-0.9481,0.7125) -- (-0.9810,0.7278) -- (-1.0143,0.7423) -- (-1.0480,0.7559) -- (-1.0820,0.7686) -- (-1.1162,0.7803) -- (-1.1504,0.7909) -- (-1.1845,0.8003) -- (-1.1845,0.8003) -- (-1.1845,0.8003);
    \draw[gs,line width=.95pt] (1.4052,0.3552) -- (1.3707,0.3627) -- (1.3351,0.3682) -- (1.2985,0.3718) -- (1.2611,0.3734) -- (1.2231,0.3733) -- (1.1849,0.3716) -- (1.1465,0.3682) -- (1.1081,0.3632) -- (1.0701,0.3569) -- (1.0325,0.3492) -- (0.9957,0.3403) -- (0.9598,0.3302) -- (0.9250,0.3190) -- (0.8915,0.3067) -- (0.8596,0.2935) -- (0.8295,0.2794) -- (0.8013,0.2645) -- (0.7753,0.2488) -- (0.7517,0.2323) -- (0.7307,0.2151) -- (0.7125,0.1972) -- (0.6974,0.1786) -- (0.6855,0.1593) -- (0.6770,0.1390) -- (0.6721,0.1178) -- (0.6712,0.0961) -- (0.6743,0.0733) -- (0.6805,0.0503) -- (0.6885,0.0283) -- (0.6982,0.0070) -- (0.7096,-0.0137) -- (0.7225,-0.0337) -- (0.7370,-0.0531) -- (0.7528,-0.0718) -- (0.7699,-0.0897) -- (0.7882,-0.1070) -- (0.8077,-0.1234) -- (0.8282,-0.1392) -- (0.8496,-0.1541) -- (0.8719,-0.1683) -- (0.8949,-0.1817) -- (0.9187,-0.1944) -- (0.9430,-0.2063) -- (0.9678,-0.2174) -- (0.9930,-0.2278) -- (1.0186,-0.2375) -- (1.0444,-0.2464) -- (1.0703,-0.2546) -- (1.0963,-0.2621) -- (1.1223,-0.2690) -- (1.1482,-0.2751) -- (1.1738,-0.2806) -- (1.1992,-0.2854) -- (1.2241,-0.2896) -- (1.2503,-0.2931) -- (1.2792,-0.2954) -- (1.3104,-0.2965) -- (1.3437,-0.2962) -- (1.3789,-0.2947) -- (1.4156,-0.2921) -- (1.4535,-0.2884) -- (1.4924,-0.2836) -- (1.5319,-0.2779) -- (1.5719,-0.2712) -- (1.6119,-0.2637) -- (1.6518,-0.2552) -- (1.6912,-0.2459) -- (1.7298,-0.2358) -- (1.7674,-0.2250) -- (1.8037,-0.2134) -- (1.8383,-0.2009) -- (1.8711,-0.1877) -- (1.9017,-0.1736) -- (1.9298,-0.1589) -- (1.9552,-0.1434) -- (1.9775,-0.1277) -- (1.9965,-0.1118) -- (2.0120,-0.0962) -- (2.0235,-0.0815) -- (2.0308,-0.0675) -- (2.0337,-0.0548) -- (2.0329,-0.0428) -- (2.0295,-0.0300) -- (2.0235,-0.0169) -- (2.0152,-0.0031) -- (2.0045,0.0114) -- (1.9917,0.0264) -- (1.9768,0.0422) -- (1.9599,0.0586) -- (1.9411,0.0756) -- (1.9205,0.0931) -- (1.8983,0.1109) -- (1.8746,0.1289) -- (1.8494,0.1471) -- (1.8228,0.1653) -- (1.7951,0.1833) -- (1.7662,0.2012) -- (1.7363,0.2187) -- (1.7055,0.2358) -- (1.6739,0.2524) -- (1.6416,0.2684) -- (1.6087,0.2836) -- (1.5754,0.2981) -- (1.5417,0.3116) -- (1.5077,0.3241) -- (1.4735,0.3356) -- (1.4393,0.3459) -- (1.4052,0.3552) -- (1.4052,0.3552) -- (1.4052,0.3552);
    \draw[gs,line width=.95pt] (-2.0257,0.7565) -- (-2.0286,0.7593) -- (-2.0305,0.7633) -- (-2.0316,0.7684) -- (-2.0318,0.7747) -- (-2.0311,0.7818) -- (-2.0296,0.7899) -- (-2.0274,0.7987) -- (-2.0244,0.8082) -- (-2.0206,0.8184) -- (-2.0162,0.8292) -- (-2.0111,0.8404) -- (-2.0054,0.8519) -- (-1.9991,0.8637) -- (-1.9922,0.8757) -- (-1.9848,0.8877) -- (-1.9768,0.8997) -- (-1.9684,0.9117) -- (-1.9595,0.9234) -- (-1.9502,0.9348) -- (-1.9405,0.9457) -- (-1.9304,0.9562) -- (-1.9201,0.9661) -- (-1.9094,0.9752) -- (-1.8984,0.9835) -- (-1.8872,0.9909) -- (-1.8757,0.9973) -- (-1.8641,1.0025) -- (-1.8500,1.0082) -- (-1.8370,1.0133) -- (-1.8248,1.0181) -- (-1.8135,1.0226) -- (-1.8030,1.0267) -- (-1.7931,1.0304) -- (-1.7838,1.0338) -- (-1.7750,1.0369) -- (-1.7666,1.0398) -- (-1.7585,1.0424) -- (-1.7507,1.0448) -- (-1.7430,1.0469) -- (-1.7354,1.0488) -- (-1.7277,1.0506) -- (-1.7200,1.0523) -- (-1.7121,1.0538) -- (-1.7038,1.0552) -- (-1.6953,1.0565) -- (-1.6862,1.0577) -- (-1.6767,1.0589) -- (-1.6665,1.0601) -- (-1.6556,1.0612) -- (-1.6439,1.0624) -- (-1.6313,1.0637) -- (-1.6177,1.0650) -- (-1.6031,1.0664) -- (-1.5874,1.0680) -- (-1.5867,1.0678) -- (-1.5861,1.0677) -- (-1.5854,1.0675) -- (-1.5848,1.0673) -- (-1.5841,1.0672) -- (-1.5835,1.0670) -- (-1.5829,1.0668) -- (-1.5822,1.0666) -- (-1.5816,1.0665) -- (-1.5809,1.0663) -- (-1.5803,1.0661) -- (-1.5796,1.0659) -- (-1.5790,1.0658) -- (-1.5784,1.0656) -- (-1.5777,1.0654) -- (-1.5771,1.0653) -- (-1.5764,1.0651) -- (-1.5758,1.0649) -- (-1.5751,1.0647) -- (-1.5745,1.0646) -- (-1.5739,1.0644) -- (-1.5293,1.0704) -- (-1.4846,1.0734) -- (-1.4400,1.0736) -- (-1.3955,1.0712) -- (-1.3512,1.0658) -- (-1.3071,1.0583) -- (-1.2633,1.0490) -- (-1.2199,1.0381) -- (-1.1769,1.0259) -- (-1.1344,1.0126) -- (-1.0924,0.9984) -- (-1.0511,0.9836) -- (-1.0105,0.9681) -- (-0.9706,0.9522) -- (-0.9315,0.9361) -- (-0.8933,0.9199) -- (-0.8561,0.9038) -- (-0.8198,0.8880) -- (-0.7847,0.8726) -- (-0.7507,0.8578) -- (-0.7179,0.8437) -- (-0.6864,0.8306) -- (-0.6562,0.8185) -- (-0.6274,0.8076) -- (-0.6001,0.7981) -- (-0.5743,0.7901) -- (-0.5501,0.7837) -- (-0.4194,0.7572) -- (-0.2905,0.7381) -- (-0.1636,0.7245) -- (-0.0387,0.7157) -- (0.0844,0.7112) -- (0.2054,0.7108) -- (0.3245,0.7150) -- (0.4416,0.7237) -- (0.5566,0.7367) -- (0.6697,0.7535) -- (0.7806,0.7730) -- (0.8895,0.7944) -- (0.9963,0.8165) -- (1.1010,0.8382) -- (1.2035,0.8585) -- (1.3040,0.8762) -- (1.4022,0.8901) -- (1.4983,0.8992) -- (1.5922,0.9024) -- (1.6839,0.8988) -- (1.7734,0.8873) -- (1.8606,0.8674) -- (1.9456,0.8384) -- (2.0282,0.8000) -- (2.1086,0.7516) -- (2.1867,0.6927) -- (2.2624,0.6224) -- (2.2864,0.5976) -- (2.3085,0.5745) -- (2.3290,0.5526) -- (2.3479,0.5320) -- (2.3653,0.5126) -- (2.3811,0.4942) -- (2.3956,0.4769) -- (2.4089,0.4604) -- (2.4209,0.4445) -- (2.4317,0.4293) -- (2.4415,0.4145) -- (2.4503,0.3999) -- (2.4582,0.3856) -- (2.4653,0.3713) -- (2.4717,0.3569) -- (2.4774,0.3420) -- (2.4825,0.3268) -- (2.4871,0.3111) -- (2.4913,0.2944) -- (2.4951,0.2767) -- (2.4987,0.2581) -- (2.5021,0.2379) -- (2.5054,0.2164) -- (2.5087,0.1931) -- (2.5120,0.1679) -- (2.5154,0.1408) -- (2.5191,0.1114) -- (2.5210,0.0881) -- (2.5212,0.0622) -- (2.5197,0.0337) -- (2.5164,0.0030) -- (2.5111,-0.0298) -- (2.5038,-0.0644) -- (2.4944,-0.1008) -- (2.4828,-0.1389) -- (2.4689,-0.1785) -- (2.4526,-0.2192) -- (2.4339,-0.2607) -- (2.4126,-0.3024) -- (2.3886,-0.3440) -- (2.3619,-0.3851) -- (2.3324,-0.4254) -- (2.3000,-0.4643) -- (2.2645,-0.5016) -- (2.2260,-0.5368) -- (2.1842,-0.5694) -- (2.1392,-0.5994) -- (2.0908,-0.6261) -- (2.0390,-0.6493) -- (1.9836,-0.6687) -- (1.9245,-0.6842) -- (1.8617,-0.6955) -- (1.7951,-0.7025) -- (1.7246,-0.7051) -- (1.6591,-0.7050) -- (1.5962,-0.7040) -- (1.5356,-0.7022) -- (1.4772,-0.6996) -- (1.4208,-0.6965) -- (1.3663,-0.6929) -- (1.3135,-0.6906) -- (1.2621,-0.6894) -- (1.2121,-0.6879) -- (1.1632,-0.6862) -- (1.1151,-0.6844) -- (1.0678,-0.6827) -- (1.0210,-0.6813) -- (0.9746,-0.6804) -- (0.9283,-0.6801) -- (0.8821,-0.6807) -- (0.8357,-0.6824) -- (0.7889,-0.6855) -- (0.7417,-0.6904) -- (0.6938,-0.6973) -- (0.6450,-0.7069) -- (0.5951,-0.7196) -- (0.5441,-0.7364) -- (0.4916,-0.7587) -- (0.4376,-0.7885) -- (0.3818,-0.8316) -- (0.3242,-0.9392);
    \draw[gs,line width=.95pt] (-2.0257,0.7565) -- (-2.0341,0.7437) -- (-2.0352,0.7392) -- (-2.0364,0.7326) -- (-2.0377,0.7242) -- (-2.0390,0.7141) -- (-2.0404,0.7025) -- (-2.0417,0.6895) -- (-2.0430,0.6753) -- (-2.0443,0.6602) -- (-2.0454,0.6444) -- (-2.0465,0.6278) -- (-2.0474,0.6107) -- (-2.0481,0.5936) -- (-2.0487,0.5761) -- (-2.0490,0.5588) -- (-2.0491,0.5416) -- (-2.0490,0.5246) -- (-2.0485,0.5081) -- (-2.0477,0.4919) -- (-2.0466,0.4763) -- (-2.0451,0.4613) -- (-2.0432,0.4470) -- (-2.0409,0.4336) -- (-2.0382,0.4210) -- (-2.0349,0.4095) -- (-2.0312,0.3990) -- (-2.0269,0.3898) -- (-2.0135,0.3678) -- (-1.9969,0.3460) -- (-1.9771,0.3244) -- (-1.9544,0.3031) -- (-1.9290,0.2822) -- (-1.9011,0.2619) -- (-1.8707,0.2421) -- (-1.8382,0.2231) -- (-1.8037,0.2048) -- (-1.7673,0.1873) -- (-1.7293,0.1708) -- (-1.6899,0.1552) -- (-1.6492,0.1400) -- (-1.6074,0.1260) -- (-1.5647,0.1132) -- (-1.5213,0.1015) -- (-1.4774,0.0912) -- (-1.4331,0.0822) -- (-1.3887,0.0746) -- (-1.3442,0.0688) -- (-1.3000,0.0648) -- (-1.2562,0.0626) -- (-1.2129,0.0619) -- (-1.1704,0.0629) -- (-1.1288,0.0655) -- (-1.0883,0.0696) -- (-1.0491,0.0754) -- (-0.9866,0.0864) -- (-0.9285,0.0971) -- (-0.8745,0.1076) -- (-0.8244,0.1178) -- (-0.7777,0.1278) -- (-0.7342,0.1376) -- (-0.6934,0.1472) -- (-0.6551,0.1569) -- (-0.6188,0.1665) -- (-0.5843,0.1763) -- (-0.5513,0.1863) -- (-0.5192,0.1966) -- (-0.4880,0.2073) -- (-0.4570,0.2185) -- (-0.4262,0.2303) -- (-0.3950,0.2429) -- (-0.3632,0.2563) -- (-0.3303,0.2706) -- (-0.2962,0.2860) -- (-0.2604,0.3017) -- (-0.2226,0.3180) -- (-0.1824,0.3353) -- (-0.1395,0.3536) -- (-0.0935,0.3730) -- (-0.0442,0.3934) -- (0.0088,0.4149) -- (0.0659,0.4374) -- (0.1353,0.4636) -- (0.2049,0.4885) -- (0.2749,0.5123) -- (0.3451,0.5349) -- (0.4155,0.5565) -- (0.4860,0.5772) -- (0.5566,0.5971) -- (0.6272,0.6160) -- (0.6978,0.6341) -- (0.7683,0.6512) -- (0.8386,0.6672) -- (0.9086,0.6820) -- (0.9784,0.6954) -- (1.0479,0.7072) -- (1.1170,0.7172) -- (1.1856,0.7253) -- (1.2537,0.7312) -- (1.3212,0.7349) -- (1.3881,0.7360) -- (1.4544,0.7345) -- (1.5199,0.7301) -- (1.5846,0.7225) -- (1.6484,0.7113) -- (1.7113,0.6962) -- (1.7733,0.6771) -- (1.8342,0.6539) -- (1.8941,0.6266) -- (1.9262,0.6094) -- (1.9583,0.5897) -- (1.9900,0.5675) -- (2.0213,0.5431) -- (2.0518,0.5166) -- (2.0814,0.4881) -- (2.1098,0.4578) -- (2.1369,0.4258) -- (2.1624,0.3923) -- (2.1861,0.3575) -- (2.2079,0.3214) -- (2.2275,0.2842) -- (2.2446,0.2462) -- (2.2591,0.2075) -- (2.2709,0.1682) -- (2.2795,0.1286) -- (2.2849,0.0889) -- (2.2869,0.0490) -- (2.2852,0.0093) -- (2.2796,-0.0301) -- (2.2699,-0.0692) -- (2.2559,-0.1079) -- (2.2374,-0.1465) -- (2.2142,-0.1843) -- (2.1860,-0.2214) -- (2.1527,-0.2574) -- (2.1141,-0.2922) -- (2.0525,-0.3383) -- (1.9896,-0.3766) -- (1.9254,-0.4078) -- (1.8599,-0.4323) -- (1.7931,-0.4508) -- (1.7252,-0.4637) -- (1.6562,-0.4716) -- (1.5861,-0.4749) -- (1.5150,-0.4742) -- (1.4429,-0.4700) -- (1.3699,-0.4626) -- (1.2960,-0.4545) -- (1.2213,-0.4439) -- (1.1458,-0.4302) -- (1.0696,-0.4140) -- (0.9927,-0.3958) -- (0.9153,-0.3759) -- (0.8372,-0.3548) -- (0.7586,-0.3328) -- (0.6796,-0.3106) -- (0.6001,-0.2887) -- (0.5203,-0.2679) -- (0.4401,-0.2490) -- (0.3597,-0.2325) -- (0.2791,-0.2191) -- (0.1983,-0.2093) -- (0.1173,-0.2037) -- (0.0589,-0.2016) -- (0.0046,-0.2004) -- (-0.0458,-0.1996) -- (-0.0927,-0.1996) -- (-0.1364,-0.1999) -- (-0.1773,-0.2007) -- (-0.2157,-0.2019) -- (-0.2519,-0.2034) -- (-0.2863,-0.2050) -- (-0.3191,-0.2069) -- (-0.3508,-0.2089) -- (-0.3817,-0.2109) -- (-0.4120,-0.2129) -- (-0.4422,-0.2148) -- (-0.4725,-0.2165) -- (-0.5034,-0.2179) -- (-0.5350,-0.2191) -- (-0.5679,-0.2198) -- (-0.6022,-0.2200) -- (-0.6384,-0.2197) -- (-0.6767,-0.2187) -- (-0.7175,-0.2171) -- (-0.7611,-0.2147) -- (-0.8080,-0.2115) -- (-0.8583,-0.2075) -- (-0.9124,-0.2025) -- (-0.9707,-0.1967) -- (-1.1928,-0.1696) -- (-1.3947,-0.1369) -- (-1.5771,-0.0979) -- (-1.7409,-0.0540) -- (-1.8867,-0.0069) -- (-2.0151,0.0412) -- (-2.1269,0.0913) -- (-2.2227,0.1437) -- (-2.3033,0.1984) -- (-2.3693,0.2552) -- (-2.4215,0.3141) -- (-2.4606,0.3749) -- (-2.4871,0.4378) -- (-2.5019,0.5025) -- (-2.5056,0.5687) -- (-2.4990,0.6362) -- (-2.4826,0.7044) -- (-2.4573,0.7726) -- (-2.4237,0.8401) -- (-2.3825,0.9062) -- (-2.3343,0.9700) -- (-2.2800,1.0304) -- (-2.2201,1.0871) -- (-2.1554,1.1391) -- (-2.0866,1.1856) -- (-2.0144,1.2262) -- (-1.9394,1.2604) -- (-1.8934,1.2765) -- (-1.8446,1.2890) -- (-1.7931,1.2981) -- (-1.7392,1.3039) -- (-1.6832,1.3065) -- (-1.6252,1.3063) -- (-1.5656,1.3033) -- (-1.5045,1.2978) -- (-1.4422,1.2900) -- (-1.3790,1.2801) -- (-1.3151,1.2676) -- (-1.2507,1.2521) -- (-1.1861,1.2352) -- (-1.1215,1.2176) -- (-1.0572,1.1994) -- (-0.9934,1.1809) -- (-0.9303,1.1624) -- (-0.8681,1.1441) -- (-0.8072,1.1260) -- (-0.7478,1.1084) -- (-0.6901,1.0916) -- (-0.6343,1.0756) -- (-0.5806,1.0606) -- (-0.5295,1.0469) -- (-0.4809,1.0346) -- (-0.4353,1.0237) -- (-0.3929,1.0145) -- (-0.3741,1.0106) -- (-0.3566,1.0069) -- (-0.3404,1.0035) -- (-0.3254,1.0003) -- (-0.3116,0.9974) -- (-0.2987,0.9947) -- (-0.2868,0.9922) -- (-0.2758,0.9900) -- (-0.2655,0.9879) -- (-0.2560,0.9860) -- (-0.2470,0.9843) -- (-0.2385,0.9828) -- (-0.2305,0.9815) -- (-0.2228,0.9802) -- (-0.2154,0.9790) -- (-0.2081,0.9778) -- (-0.2010,0.9765) -- (-0.1939,0.9752) -- (-0.1867,0.9736) -- (-0.1793,0.9717) -- (-0.1718,0.9693) -- (-0.1639,0.9663);
    \draw[gs,line width=.95pt] (0.3075,-0.9826) -- (0.3103,-0.9851) -- (0.3131,-0.9864) -- (0.3159,-0.9860) -- (0.3186,-0.9831) -- (0.3214,-0.9752) -- (0.3242,-0.9392);
    \draw[orange!85!black,line width=.95pt] (-2.7368,0.5673) -- (-2.7348,0.5880) -- (-2.7316,0.6001) -- (-2.7270,0.6102) -- (-2.7212,0.6186) -- (-2.7142,0.6256) -- (-2.7059,0.6312) -- (-2.6965,0.6354) -- (-2.6858,0.6383) -- (-2.6741,0.6401) -- (-2.6612,0.6409) -- (-2.6473,0.6408) -- (-2.6323,0.6399) -- (-2.6162,0.6383) -- (-2.5992,0.6360) -- (-2.5812,0.6331) -- (-2.5622,0.6298) -- (-2.5423,0.6260) -- (-2.5215,0.6219) -- (-2.4998,0.6178) -- (-2.4772,0.6135) -- (-2.4537,0.6093) -- (-2.4293,0.6052) -- (-2.4041,0.6013) -- (-2.3781,0.5977) -- (-2.3513,0.5944) -- (-2.3238,0.5916) -- (-2.2955,0.5893) -- (-2.2670,0.5874) -- (-2.2389,0.5859) -- (-2.2112,0.5846) -- (-2.1839,0.5835) -- (-2.1572,0.5825) -- (-2.1311,0.5817) -- (-2.1056,0.5809) -- (-2.0808,0.5801) -- (-2.0567,0.5793) -- (-2.0333,0.5783) -- (-2.0105,0.5770) -- (-1.9883,0.5753) -- (-1.9667,0.5731) -- (-1.9459,0.5703) -- (-1.9259,0.5671) -- (-1.9067,0.5632) -- (-1.8884,0.5589) -- (-1.8710,0.5537) -- (-1.8547,0.5475) -- (-1.8394,0.5407) -- (-1.8253,0.5332) -- (-1.8123,0.5245) -- (-1.8006,0.5143) -- (-1.7901,0.5024) -- (-1.7810,0.4888) -- (-1.7733,0.4713) -- (-1.7671,0.4324);
    \draw[orange!85!black,line width=.95pt] (-1.7745,0.3932) -- (-1.7671,0.4324);
    \draw[orange!85!black,line width=.95pt] (1.9144,-0.1477) -- (1.9243,-0.1416) -- (1.9353,-0.1367) -- (1.9474,-0.1330) -- (1.9604,-0.1304) -- (1.9743,-0.1289) -- (1.9890,-0.1283) -- (2.0046,-0.1286) -- (2.0209,-0.1297) -- (2.0379,-0.1314) -- (2.0556,-0.1339) -- (2.0738,-0.1368) -- (2.0926,-0.1403) -- (2.1119,-0.1441) -- (2.1318,-0.1483) -- (2.1522,-0.1527) -- (2.1731,-0.1574) -- (2.1945,-0.1622) -- (2.2164,-0.1671) -- (2.2385,-0.1720) -- (2.2610,-0.1768) -- (2.2838,-0.1814) -- (2.3067,-0.1857) -- (2.3300,-0.1897) -- (2.3537,-0.1932) -- (2.3776,-0.1963) -- (2.4017,-0.1990) -- (2.4260,-0.2014) -- (2.4502,-0.2036) -- (2.4743,-0.2057) -- (2.4982,-0.2079) -- (2.5218,-0.2101) -- (2.5450,-0.2123) -- (2.5677,-0.2147) -- (2.5899,-0.2175) -- (2.6114,-0.2208) -- (2.6322,-0.2244) -- (2.6521,-0.2286) -- (2.6711,-0.2333) -- (2.6890,-0.2385) -- (2.7058,-0.2445) -- (2.7213,-0.2516) -- (2.7354,-0.2595) -- (2.7481,-0.2682) -- (2.7593,-0.2779) -- (2.7688,-0.2884) -- (2.7765,-0.3000) -- (2.7824,-0.3125) -- (2.7864,-0.3263) -- (2.7883,-0.3461);
    \draw[orange!85!black,line width=.95pt] (2.7871,-0.3623) -- (2.7883,-0.3461);
    \node[font=\small,fill=white,fill opacity=.85,text opacity=1,inner sep=.7pt] at (-1.2546,0.3372) {$1$};
    \node[font=\small,fill=white,fill opacity=.85,text opacity=1,inner sep=.7pt] at (1.3822,-0.0773) {$2$};
    \node[font=\small,fill=white,fill opacity=.85,text opacity=1,inner sep=.7pt] at (-1.6485,1.6410) {$3$};
    \node at (0,2.25) {$\partial M\quad(g=2)$};
  \end{scope}
  \begin{scope}[shift={(4.45,-.25)}]
    \path[fill=black!9] (0,0)--(-.96,1.18)--(1.25,1.18)--cycle;
    \draw[line width=.8pt] (-.96,1.18)--(0,0)--(1.25,1.18);
    \draw[-{Latex[length=1.3mm]},line width=.5pt]
      (43.35:.48) arc[start angle=43.35,end angle=129.14,radius=.48];
    \node at (85:.72) {$\psi_i$};
    \node at (.1,1.02) {$M$};
    \fill[gs] (0,0) circle[radius=1.7pt];
    \node[below,text=gs,inner sep=4pt] at (0,0) {$\gamma_i$};
    \node[anchor=east,inner sep=2pt] at (-1.0,.94) {$\partial M$};
    \node[anchor=west,inner sep=2pt] at (1.29,.94) {$\partial M$};
    \node at (.13,1.68) {transverse section};
  \end{scope}
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[x=1cm,y=1cm,line cap=round,line join=round,font=\small,
  lab/.style={font=\scriptsize,inner sep=1.1pt}]
\node[paneltitle] at (-2.25,0) {(a)};
\begin{scope}[shift={(0.000,0.000)}]
\shade[inner color=white,outer color=gray!22] (0,0) circle (1.18);
\draw[black!55,line width=.5pt] (0,0) circle (1.18);
\fill[pt!9,even odd rule] (0.000,0.340) circle (0.84) (0.000,0.340) circle (0.5);
\draw[pt,line width=1.0pt] (0.000,0.340) circle (0.66);
\draw[gs,line width=1.0pt] (-0.110,-0.110) -- (-0.110,-0.108) -- (-0.110,-0.105) -- (-0.110,-0.103) -- (-0.110,-0.101) -- (-0.110,-0.098) -- (-0.110,-0.096) -- (-0.110,-0.094) -- (-0.110,-0.091) -- (-0.110,-0.089) -- (-0.110,-0.086) -- (-0.110,-0.084) -- (-0.110,-0.082) -- (-0.110,-0.079) -- (-0.110,-0.077) -- (-0.110,-0.075) -- (-0.110,-0.072) -- (-0.110,-0.070) -- (-0.110,-0.068) -- (-0.111,-0.065) -- (-0.111,-0.063) -- (-0.111,-0.061) -- (-0.111,-0.058) -- (-0.111,-0.056) -- (-0.111,-0.054) -- (-0.111,-0.051) -- (-0.111,-0.049) -- (-0.111,-0.046) -- (-0.111,-0.044) -- (-0.111,-0.042) -- (-0.111,-0.039) -- (-0.111,-0.037) -- (-0.111,-0.035) -- (-0.112,-0.032) -- (-0.112,-0.030) -- (-0.112,-0.028) -- (-0.112,-0.025) -- (-0.112,-0.023) -- (-0.112,-0.021) -- (-0.112,-0.018) -- (-0.112,-0.016) -- (-0.112,-0.014) -- (-0.113,-0.011) -- (-0.113,-0.009) -- (-0.113,-0.007) -- (-0.113,-0.004) -- (-0.113,-0.002) -- (-0.113,0.000) -- (-0.113,0.003) -- (-0.113,0.005) -- (-0.114,0.007) -- (-0.114,0.010) -- (-0.114,0.012) -- (-0.114,0.014) -- (-0.114,0.017) -- (-0.114,0.019) -- (-0.114,0.021) -- (-0.115,0.024) -- (-0.115,0.026) -- (-0.115,0.028) -- (-0.115,0.031) -- (-0.115,0.033) -- (-0.115,0.035) -- (-0.116,0.037) -- (-0.116,0.040) -- (-0.116,0.042) -- (-0.116,0.044) -- (-0.116,0.047) -- (-0.117,0.049) -- (-0.117,0.051) -- (-0.117,0.054) -- (-0.117,0.056) -- (-0.117,0.058) -- (-0.118,0.060) -- (-0.118,0.063) -- (-0.118,0.065) -- (-0.118,0.067) -- (-0.118,0.070) -- (-0.119,0.072) -- (-0.119,0.074) -- (-0.119,0.077) -- (-0.119,0.079) -- (-0.120,0.081) -- (-0.120,0.083) -- (-0.120,0.086) -- (-0.120,0.088) -- (-0.121,0.090) -- (-0.121,0.092) -- (-0.121,0.095) -- (-0.121,0.097) -- (-0.122,0.099) -- (-0.122,0.102) -- (-0.122,0.104) -- (-0.122,0.106) -- (-0.123,0.108) -- (-0.123,0.111) -- (-0.123,0.113) -- (-0.123,0.115) -- (-0.124,0.117) -- (-0.124,0.120) -- (-0.124,0.122) -- (-0.124,0.124) -- (-0.125,0.126) -- (-0.125,0.128) -- (-0.125,0.131) -- (-0.126,0.133) -- (-0.126,0.135) -- (-0.126,0.137) -- (-0.127,0.140) -- (-0.127,0.142) -- (-0.127,0.144) -- (-0.127,0.146) -- (-0.128,0.148) -- (-0.128,0.151) -- (-0.128,0.153) -- (-0.129,0.155) -- (-0.129,0.157) -- (-0.129,0.160) -- (-0.130,0.162) -- (-0.130,0.164) -- (-0.130,0.166) -- (-0.131,0.168) -- (-0.131,0.170) -- (-0.131,0.173) -- (-0.132,0.175) -- (-0.132,0.177) -- (-0.132,0.179) -- (-0.133,0.181) -- (-0.133,0.184) -- (-0.133,0.186) -- (-0.134,0.188) -- (-0.134,0.190) -- (-0.135,0.192) -- (-0.135,0.194) -- (-0.135,0.196) -- (-0.136,0.199) -- (-0.136,0.201) -- (-0.136,0.203) -- (-0.137,0.205) -- (-0.137,0.207) -- (-0.138,0.209) -- (-0.138,0.211) -- (-0.138,0.214) -- (-0.139,0.216) -- (-0.139,0.218) -- (-0.140,0.220) -- (-0.140,0.222) -- (-0.140,0.224) -- (-0.141,0.226) -- (-0.141,0.228) -- (-0.142,0.230) -- (-0.142,0.233) -- (-0.142,0.235) -- (-0.143,0.237) -- (-0.143,0.239) -- (-0.144,0.241) -- (-0.144,0.243) -- (-0.145,0.245) -- (-0.145,0.247) -- (-0.145,0.249) -- (-0.146,0.251) -- (-0.146,0.253) -- (-0.147,0.255) -- (-0.147,0.257) -- (-0.148,0.260) -- (-0.148,0.262) -- (-0.149,0.264) -- (-0.149,0.266) -- (-0.149,0.268) -- (-0.150,0.270) -- (-0.150,0.272) -- (-0.151,0.274) -- (-0.151,0.276) -- (-0.152,0.278) -- (-0.152,0.280) -- (-0.153,0.282) -- (-0.153,0.284) -- (-0.154,0.286) -- (-0.154,0.288) -- (-0.155,0.290) -- (-0.155,0.292) -- (-0.156,0.294) -- (-0.156,0.296) -- (-0.157,0.298) -- (-0.157,0.300) -- (-0.158,0.302) -- (-0.158,0.304) -- (-0.159,0.306) -- (-0.159,0.308) -- (-0.160,0.310) -- (-0.160,0.312) -- (-0.161,0.314) -- (-0.161,0.315) -- (-0.162,0.317) -- (-0.162,0.319) -- (-0.163,0.321) -- (-0.163,0.323) -- (-0.164,0.325) -- (-0.164,0.327) -- (-0.165,0.329) -- (-0.165,0.331) -- (-0.166,0.333) -- (-0.166,0.335) -- (-0.167,0.337) -- (-0.168,0.338) -- (-0.168,0.340) -- (-0.169,0.342) -- (-0.169,0.344) -- (-0.170,0.346) -- (-0.170,0.348) -- (-0.171,0.350) -- (-0.171,0.352) -- (-0.172,0.353) -- (-0.173,0.355) -- (-0.173,0.357) -- (-0.174,0.359) -- (-0.174,0.361) -- (-0.175,0.363) -- (-0.175,0.364) -- (-0.176,0.366) -- (-0.177,0.368) -- (-0.177,0.370) -- (-0.178,0.372) -- (-0.178,0.373) -- (-0.179,0.375) -- (-0.179,0.377) -- (-0.180,0.379) -- (-0.181,0.381) -- (-0.181,0.382) -- (-0.182,0.384) -- (-0.182,0.386) -- (-0.183,0.388) -- (-0.184,0.390) -- (-0.184,0.391) -- (-0.185,0.393) -- (-0.186,0.395) -- (-0.186,0.396) -- (-0.187,0.398) -- (-0.187,0.400) -- (-0.188,0.402) -- (-0.189,0.403) -- (-0.189,0.405) -- (-0.190,0.407) -- (-0.190,0.409) -- (-0.191,0.410) -- (-0.192,0.412) -- (-0.192,0.414) -- (-0.193,0.415) -- (-0.194,0.417) -- (-0.194,0.419) -- (-0.195,0.420) -- (-0.196,0.422) -- (-0.196,0.424) -- (-0.197,0.425) -- (-0.198,0.427) -- (-0.198,0.429) -- (-0.199,0.430) -- (-0.199,0.432) -- (-0.200,0.433) -- (-0.201,0.435) -- (-0.201,0.437) -- (-0.202,0.438) -- (-0.203,0.440) -- (-0.203,0.442) -- (-0.204,0.443) -- (-0.205,0.445) -- (-0.206,0.446) -- (-0.206,0.448) -- (-0.207,0.449) -- (-0.208,0.451) -- (-0.208,0.453) -- (-0.209,0.454) -- (-0.210,0.456) -- (-0.210,0.457) -- (-0.211,0.459) -- (-0.212,0.460) -- (-0.212,0.462) -- (-0.213,0.463) -- (-0.214,0.465) -- (-0.214,0.466) -- (-0.215,0.468) -- (-0.216,0.469) -- (-0.217,0.471) -- (-0.217,0.472) -- (-0.218,0.474) -- (-0.219,0.475) -- (-0.219,0.477) -- (-0.220,0.478) -- (-0.221,0.480) -- (-0.222,0.481) -- (-0.222,0.483) -- (-0.223,0.484) -- (-0.224,0.485) -- (-0.224,0.487) -- (-0.225,0.488) -- (-0.226,0.490) -- (-0.227,0.491) -- (-0.227,0.493) -- (-0.228,0.494) -- (-0.229,0.495) -- (-0.230,0.497) -- (-0.230,0.498) -- (-0.231,0.500) -- (-0.232,0.501) -- (-0.233,0.502) -- (-0.233,0.504) -- (-0.234,0.505) -- (-0.235,0.506) -- (-0.235,0.508) -- (-0.236,0.509) -- (-0.237,0.510) -- (-0.238,0.512) -- (-0.239,0.513) -- (-0.239,0.514) -- (-0.240,0.516) -- (-0.241,0.517) -- (-0.242,0.518) -- (-0.242,0.519) -- (-0.243,0.521) -- (-0.244,0.522) -- (-0.245,0.523) -- (-0.245,0.525) -- (-0.246,0.526) -- (-0.247,0.527) -- (-0.248,0.528) -- (-0.248,0.529) -- (-0.249,0.531) -- (-0.250,0.532) -- (-0.251,0.533) -- (-0.252,0.534) -- (-0.252,0.536) -- (-0.253,0.537) -- (-0.254,0.538) -- (-0.255,0.539) -- (-0.256,0.540) -- (-0.256,0.541) -- (-0.257,0.543) -- (-0.258,0.544) -- (-0.259,0.545) -- (-0.259,0.546) -- (-0.260,0.547) -- (-0.261,0.548) -- (-0.262,0.549) -- (-0.263,0.551) -- (-0.263,0.552) -- (-0.264,0.553) -- (-0.265,0.554) -- (-0.266,0.555) -- (-0.267,0.556) -- (-0.268,0.557) -- (-0.268,0.558) -- (-0.269,0.559) -- (-0.270,0.560) -- (-0.271,0.561) -- (-0.272,0.562) -- (-0.272,0.564) -- (-0.273,0.565) -- (-0.274,0.566) -- (-0.275,0.567) -- (-0.276,0.568) -- (-0.277,0.569) -- (-0.277,0.570) -- (-0.278,0.571) -- (-0.279,0.572) -- (-0.280,0.573) -- (-0.281,0.574) -- (-0.281,0.575) -- (-0.282,0.575) -- (-0.283,0.576) -- (-0.284,0.577) -- (-0.285,0.578) -- (-0.286,0.579) -- (-0.287,0.580) -- (-0.287,0.581) -- (-0.288,0.582) -- (-0.289,0.583) -- (-0.290,0.584) -- (-0.291,0.585) -- (-0.292,0.586) -- (-0.292,0.586) -- (-0.293,0.587) -- (-0.294,0.588) -- (-0.295,0.589) -- (-0.296,0.590) -- (-0.297,0.591) -- (-0.297,0.592) -- (-0.298,0.592) -- (-0.299,0.593) -- (-0.300,0.594) -- (-0.301,0.595) -- (-0.302,0.596) -- (-0.303,0.596) -- (-0.303,0.597) -- (-0.304,0.598) -- (-0.305,0.599) -- (-0.306,0.600) -- (-0.307,0.600) -- (-0.308,0.601) -- (-0.309,0.602) -- (-0.310,0.603) -- (-0.310,0.603) -- (-0.311,0.604) -- (-0.312,0.605) -- (-0.313,0.605) -- (-0.314,0.606) -- (-0.315,0.607) -- (-0.316,0.608) -- (-0.316,0.608) -- (-0.317,0.609) -- (-0.318,0.610) -- (-0.319,0.610) -- (-0.320,0.611) -- (-0.321,0.612) -- (-0.322,0.612) -- (-0.323,0.613) -- (-0.323,0.613) -- (-0.324,0.614) -- (-0.325,0.615) -- (-0.326,0.615) -- (-0.327,0.616) -- (-0.328,0.616) -- (-0.329,0.617) -- (-0.330,0.618) -- (-0.331,0.618) -- (-0.331,0.619) -- (-0.332,0.619) -- (-0.333,0.620) -- (-0.334,0.620) -- (-0.335,0.621) -- (-0.336,0.621) -- (-0.337,0.622) -- (-0.338,0.622) -- (-0.339,0.623) -- (-0.339,0.623) -- (-0.340,0.624) -- (-0.341,0.624) -- (-0.342,0.625) -- (-0.343,0.625) -- (-0.344,0.626) -- (-0.345,0.626) -- (-0.346,0.627) -- (-0.347,0.627) -- (-0.347,0.628) -- (-0.348,0.628) -- (-0.349,0.628) -- (-0.350,0.629) -- (-0.351,0.629) -- (-0.352,0.630) -- (-0.353,0.630) -- (-0.354,0.630) -- (-0.355,0.631) -- (-0.356,0.631) -- (-0.356,0.631) -- (-0.357,0.632) -- (-0.358,0.632) -- (-0.359,0.633) -- (-0.360,0.633) -- (-0.361,0.633) -- (-0.362,0.633) -- (-0.363,0.634) -- (-0.364,0.634) -- (-0.365,0.634) -- (-0.365,0.635) -- (-0.366,0.635) -- (-0.367,0.635) -- (-0.368,0.635) -- (-0.369,0.636) -- (-0.370,0.636) -- (-0.371,0.636) -- (-0.372,0.636) -- (-0.373,0.637) -- (-0.374,0.637) -- (-0.375,0.637) -- (-0.375,0.637) -- (-0.376,0.637) -- (-0.377,0.638) -- (-0.378,0.638) -- (-0.379,0.638) -- (-0.380,0.638) -- (-0.381,0.638) -- (-0.382,0.639) -- (-0.383,0.639) -- (-0.384,0.639) -- (-0.385,0.639) -- (-0.385,0.639) -- (-0.386,0.639) -- (-0.387,0.639) -- (-0.388,0.639) -- (-0.389,0.639) -- (-0.390,0.640) -- (-0.391,0.640) -- (-0.392,0.640) -- (-0.393,0.640) -- (-0.394,0.640) -- (-0.395,0.640) -- (-0.395,0.640) -- (-0.396,0.640) -- (-0.397,0.640) -- (-0.398,0.640) -- (-0.399,0.640) -- (-0.400,0.640) -- (-0.401,0.640) -- (-0.402,0.640) -- (-0.403,0.640) -- (-0.404,0.640) -- (-0.405,0.640) -- (-0.405,0.640) -- (-0.406,0.640) -- (-0.407,0.640) -- (-0.408,0.640) -- (-0.409,0.640) -- (-0.410,0.640) -- (-0.411,0.639) -- (-0.412,0.639) -- (-0.413,0.639) -- (-0.414,0.639) -- (-0.415,0.639) -- (-0.415,0.639) -- (-0.416,0.639) -- (-0.417,0.639) -- (-0.418,0.639) -- (-0.419,0.638) -- (-0.420,0.638) -- (-0.421,0.638) -- (-0.422,0.638) -- (-0.423,0.638) -- (-0.424,0.637) -- (-0.425,0.637) -- (-0.425,0.637) -- (-0.426,0.637) -- (-0.427,0.637) -- (-0.428,0.636) -- (-0.429,0.636) -- (-0.430,0.636) -- (-0.431,0.636) -- (-0.432,0.635) -- (-0.433,0.635) -- (-0.434,0.635) -- (-0.435,0.635) -- (-0.435,0.634) -- (-0.436,0.634) -- (-0.437,0.634) -- (-0.438,0.633) -- (-0.439,0.633) -- (-0.440,0.633) -- (-0.441,0.633) -- (-0.442,0.632) -- (-0.443,0.632) -- (-0.444,0.631) -- (-0.444,0.631) -- (-0.445,0.631) -- (-0.446,0.630) -- (-0.447,0.630) -- (-0.448,0.630) -- (-0.449,0.629) -- (-0.450,0.629) -- (-0.451,0.628) -- (-0.452,0.628) -- (-0.453,0.628) -- (-0.453,0.627) -- (-0.454,0.627) -- (-0.455,0.626) -- (-0.456,0.626) -- (-0.457,0.625) -- (-0.458,0.625) -- (-0.459,0.624) -- (-0.460,0.624) -- (-0.461,0.623) -- (-0.461,0.623) -- (-0.462,0.622) -- (-0.463,0.622) -- (-0.464,0.621) -- (-0.465,0.621) -- (-0.466,0.620) -- (-0.467,0.620) -- (-0.468,0.619) -- (-0.469,0.619) -- (-0.469,0.618) -- (-0.470,0.618) -- (-0.471,0.617) -- (-0.472,0.616) -- (-0.473,0.616) -- (-0.474,0.615) -- (-0.475,0.615) -- (-0.476,0.614) -- (-0.477,0.613) -- (-0.477,0.613) -- (-0.478,0.612) -- (-0.479,0.612) -- (-0.480,0.611) -- (-0.481,0.610) -- (-0.482,0.610) -- (-0.483,0.609) -- (-0.484,0.608) -- (-0.484,0.608) -- (-0.485,0.607) -- (-0.486,0.606) -- (-0.487,0.605) -- (-0.488,0.605) -- (-0.489,0.604) -- (-0.490,0.603) -- (-0.490,0.603) -- (-0.491,0.602) -- (-0.492,0.601) -- (-0.493,0.600) -- (-0.494,0.600) -- (-0.495,0.599) -- (-0.496,0.598) -- (-0.497,0.597) -- (-0.497,0.596) -- (-0.498,0.596) -- (-0.499,0.595) -- (-0.500,0.594) -- (-0.501,0.593) -- (-0.502,0.592) -- (-0.503,0.592) -- (-0.503,0.591) -- (-0.504,0.590) -- (-0.505,0.589) -- (-0.506,0.588) -- (-0.507,0.587) -- (-0.508,0.586) -- (-0.508,0.586) -- (-0.509,0.585) -- (-0.510,0.584) -- (-0.511,0.583) -- (-0.512,0.582) -- (-0.513,0.581) -- (-0.513,0.580) -- (-0.514,0.579) -- (-0.515,0.578) -- (-0.516,0.577) -- (-0.517,0.576) -- (-0.518,0.575) -- (-0.519,0.575) -- (-0.519,0.574) -- (-0.520,0.573) -- (-0.521,0.572) -- (-0.522,0.571) -- (-0.523,0.570) -- (-0.523,0.569) -- (-0.524,0.568) -- (-0.525,0.567) -- (-0.526,0.566) -- (-0.527,0.565) -- (-0.528,0.564) -- (-0.528,0.562) -- (-0.529,0.561) -- (-0.530,0.560) -- (-0.531,0.559) -- (-0.532,0.558) -- (-0.532,0.557) -- (-0.533,0.556) -- (-0.534,0.555) -- (-0.535,0.554) -- (-0.536,0.553) -- (-0.537,0.552) -- (-0.537,0.551) -- (-0.538,0.549) -- (-0.539,0.548) -- (-0.540,0.547) -- (-0.541,0.546) -- (-0.541,0.545) -- (-0.542,0.544) -- (-0.543,0.543) -- (-0.544,0.541) -- (-0.544,0.540) -- (-0.545,0.539) -- (-0.546,0.538) -- (-0.547,0.537) -- (-0.548,0.536) -- (-0.548,0.534) -- (-0.549,0.533) -- (-0.550,0.532) -- (-0.551,0.531) -- (-0.552,0.529) -- (-0.552,0.528) -- (-0.553,0.527) -- (-0.554,0.526) -- (-0.555,0.525) -- (-0.555,0.523) -- (-0.556,0.522) -- (-0.557,0.521) -- (-0.558,0.519) -- (-0.558,0.518) -- (-0.559,0.517) -- (-0.560,0.516) -- (-0.561,0.514) -- (-0.561,0.513) -- (-0.562,0.512) -- (-0.563,0.510) -- (-0.564,0.509) -- (-0.565,0.508) -- (-0.565,0.506) -- (-0.566,0.505) -- (-0.567,0.504) -- (-0.567,0.502) -- (-0.568,0.501) -- (-0.569,0.500) -- (-0.570,0.498) -- (-0.570,0.497) -- (-0.571,0.495) -- (-0.572,0.494) -- (-0.573,0.493) -- (-0.573,0.491) -- (-0.574,0.490) -- (-0.575,0.488) -- (-0.576,0.487) -- (-0.576,0.485) -- (-0.577,0.484) -- (-0.578,0.483) -- (-0.578,0.481) -- (-0.579,0.480) -- (-0.580,0.478) -- (-0.581,0.477) -- (-0.581,0.475) -- (-0.582,0.474) -- (-0.583,0.472) -- (-0.583,0.471) -- (-0.584,0.469) -- (-0.585,0.468) -- (-0.586,0.466) -- (-0.586,0.465) -- (-0.587,0.463) -- (-0.588,0.462) -- (-0.588,0.460) -- (-0.589,0.459) -- (-0.590,0.457) -- (-0.590,0.456) -- (-0.591,0.454) -- (-0.592,0.453) -- (-0.592,0.451) -- (-0.593,0.449) -- (-0.594,0.448) -- (-0.594,0.446) -- (-0.595,0.445) -- (-0.596,0.443) -- (-0.597,0.442) -- (-0.597,0.440) -- (-0.598,0.438) -- (-0.599,0.437) -- (-0.599,0.435) -- (-0.600,0.433) -- (-0.601,0.432) -- (-0.601,0.430) -- (-0.602,0.429) -- (-0.602,0.427) -- (-0.603,0.425) -- (-0.604,0.424) -- (-0.604,0.422) -- (-0.605,0.420) -- (-0.606,0.419) -- (-0.606,0.417) -- (-0.607,0.415) -- (-0.608,0.414) -- (-0.608,0.412) -- (-0.609,0.410) -- (-0.610,0.409) -- (-0.610,0.407) -- (-0.611,0.405) -- (-0.611,0.403) -- (-0.612,0.402) -- (-0.613,0.400) -- (-0.613,0.398) -- (-0.614,0.396) -- (-0.614,0.395) -- (-0.615,0.393) -- (-0.616,0.391) -- (-0.616,0.390) -- (-0.617,0.388) -- (-0.618,0.386) -- (-0.618,0.384) -- (-0.619,0.382) -- (-0.619,0.381) -- (-0.620,0.379) -- (-0.621,0.377) -- (-0.621,0.375) -- (-0.622,0.373) -- (-0.622,0.372) -- (-0.623,0.370) -- (-0.623,0.368) -- (-0.624,0.366) -- (-0.625,0.364) -- (-0.625,0.363) -- (-0.626,0.361) -- (-0.626,0.359) -- (-0.627,0.357) -- (-0.627,0.355) -- (-0.628,0.353) -- (-0.629,0.352) -- (-0.629,0.350) -- (-0.630,0.348) -- (-0.630,0.346) -- (-0.631,0.344) -- (-0.631,0.342) -- (-0.632,0.340) -- (-0.632,0.338) -- (-0.633,0.337) -- (-0.634,0.335) -- (-0.634,0.333) -- (-0.635,0.331) -- (-0.635,0.329) -- (-0.636,0.327) -- (-0.636,0.325) -- (-0.637,0.323) -- (-0.637,0.321) -- (-0.638,0.319) -- (-0.638,0.317) -- (-0.639,0.315) -- (-0.639,0.314) -- (-0.640,0.312) -- (-0.640,0.310) -- (-0.641,0.308) -- (-0.641,0.306) -- (-0.642,0.304) -- (-0.642,0.302) -- (-0.643,0.300) -- (-0.643,0.298) -- (-0.644,0.296) -- (-0.644,0.294) -- (-0.645,0.292) -- (-0.645,0.290) -- (-0.646,0.288) -- (-0.646,0.286) -- (-0.647,0.284) -- (-0.647,0.282) -- (-0.648,0.280) -- (-0.648,0.278) -- (-0.649,0.276) -- (-0.649,0.274) -- (-0.650,0.272) -- (-0.650,0.270) -- (-0.651,0.268) -- (-0.651,0.266) -- (-0.651,0.264) -- (-0.652,0.262) -- (-0.652,0.260) -- (-0.653,0.257) -- (-0.653,0.255) -- (-0.654,0.253) -- (-0.654,0.251) -- (-0.655,0.249) -- (-0.655,0.247) -- (-0.655,0.245) -- (-0.656,0.243) -- (-0.656,0.241) -- (-0.657,0.239) -- (-0.657,0.237) -- (-0.658,0.235) -- (-0.658,0.233) -- (-0.658,0.230) -- (-0.659,0.228) -- (-0.659,0.226) -- (-0.660,0.224) -- (-0.660,0.222) -- (-0.660,0.220) -- (-0.661,0.218) -- (-0.661,0.216) -- (-0.662,0.214) -- (-0.662,0.211) -- (-0.662,0.209) -- (-0.663,0.207) -- (-0.663,0.205) -- (-0.664,0.203) -- (-0.664,0.201) -- (-0.664,0.199) -- (-0.665,0.196) -- (-0.665,0.194) -- (-0.665,0.192) -- (-0.666,0.190) -- (-0.666,0.188) -- (-0.667,0.186) -- (-0.667,0.184) -- (-0.667,0.181) -- (-0.668,0.179) -- (-0.668,0.177) -- (-0.668,0.175) -- (-0.669,0.173) -- (-0.669,0.170) -- (-0.669,0.168) -- (-0.670,0.166) -- (-0.670,0.164) -- (-0.670,0.162) -- (-0.671,0.160) -- (-0.671,0.157) -- (-0.671,0.155) -- (-0.672,0.153) -- (-0.672,0.151) -- (-0.672,0.148) -- (-0.673,0.146) -- (-0.673,0.144) -- (-0.673,0.142) -- (-0.673,0.140) -- (-0.674,0.137) -- (-0.674,0.135) -- (-0.674,0.133) -- (-0.675,0.131) -- (-0.675,0.128) -- (-0.675,0.126) -- (-0.676,0.124) -- (-0.676,0.122) -- (-0.676,0.120) -- (-0.676,0.117) -- (-0.677,0.115) -- (-0.677,0.113) -- (-0.677,0.111) -- (-0.677,0.108) -- (-0.678,0.106) -- (-0.678,0.104) -- (-0.678,0.102) -- (-0.678,0.099) -- (-0.679,0.097) -- (-0.679,0.095) -- (-0.679,0.092) -- (-0.679,0.090) -- (-0.680,0.088) -- (-0.680,0.086) -- (-0.680,0.083) -- (-0.680,0.081) -- (-0.681,0.079) -- (-0.681,0.077) -- (-0.681,0.074) -- (-0.681,0.072) -- (-0.682,0.070) -- (-0.682,0.067) -- (-0.682,0.065) -- (-0.682,0.063) -- (-0.682,0.060) -- (-0.683,0.058) -- (-0.683,0.056) -- (-0.683,0.054) -- (-0.683,0.051) -- (-0.683,0.049) -- (-0.684,0.047) -- (-0.684,0.044) -- (-0.684,0.042) -- (-0.684,0.040) -- (-0.684,0.037) -- (-0.685,0.035) -- (-0.685,0.033) -- (-0.685,0.031) -- (-0.685,0.028) -- (-0.685,0.026) -- (-0.685,0.024) -- (-0.686,0.021) -- (-0.686,0.019) -- (-0.686,0.017) -- (-0.686,0.014) -- (-0.686,0.012) -- (-0.686,0.010) -- (-0.686,0.007) -- (-0.687,0.005) -- (-0.687,0.003) -- (-0.687,0.000) -- (-0.687,-0.002) -- (-0.687,-0.004) -- (-0.687,-0.007) -- (-0.687,-0.009) -- (-0.687,-0.011) -- (-0.688,-0.014) -- (-0.688,-0.016) -- (-0.688,-0.018) -- (-0.688,-0.021) -- (-0.688,-0.023) -- (-0.688,-0.025) -- (-0.688,-0.028) -- (-0.688,-0.030) -- (-0.688,-0.032) -- (-0.689,-0.035) -- (-0.689,-0.037) -- (-0.689,-0.039) -- (-0.689,-0.042) -- (-0.689,-0.044) -- (-0.689,-0.046) -- (-0.689,-0.049) -- (-0.689,-0.051) -- (-0.689,-0.054) -- (-0.689,-0.056) -- (-0.689,-0.058) -- (-0.689,-0.061) -- (-0.689,-0.063) -- (-0.689,-0.065) -- (-0.690,-0.068) -- (-0.690,-0.070) -- (-0.690,-0.072) -- (-0.690,-0.075) -- (-0.690,-0.077) -- (-0.690,-0.079) -- (-0.690,-0.082) -- (-0.690,-0.084) -- (-0.690,-0.086) -- (-0.690,-0.089) -- (-0.690,-0.091) -- (-0.690,-0.094) -- (-0.690,-0.096) -- (-0.690,-0.098) -- (-0.690,-0.101) -- (-0.690,-0.103) -- (-0.690,-0.105) -- (-0.690,-0.108) -- (-0.690,-0.110) -- (-0.690,-0.112) -- (-0.690,-0.115) -- (-0.690,-0.117) -- (-0.690,-0.119) -- (-0.690,-0.122) -- (-0.690,-0.124) -- (-0.690,-0.126) -- (-0.690,-0.129) -- (-0.690,-0.131) -- (-0.690,-0.134) -- (-0.690,-0.136) -- (-0.690,-0.138) -- (-0.690,-0.141) -- (-0.690,-0.143) -- (-0.690,-0.145) -- (-0.690,-0.148) -- (-0.690,-0.150) -- (-0.690,-0.152) -- (-0.689,-0.155) -- (-0.689,-0.157) -- (-0.689,-0.159) -- (-0.689,-0.162) -- (-0.689,-0.164) -- (-0.689,-0.166) -- (-0.689,-0.169) -- (-0.689,-0.171) -- (-0.689,-0.174) -- (-0.689,-0.176) -- (-0.689,-0.178) -- (-0.689,-0.181) -- (-0.689,-0.183) -- (-0.689,-0.185) -- (-0.688,-0.188) -- (-0.688,-0.190) -- (-0.688,-0.192) -- (-0.688,-0.195) -- (-0.688,-0.197) -- (-0.688,-0.199) -- (-0.688,-0.202) -- (-0.688,-0.204) -- (-0.688,-0.206) -- (-0.687,-0.209) -- (-0.687,-0.211) -- (-0.687,-0.213) -- (-0.687,-0.216) -- (-0.687,-0.218) -- (-0.687,-0.220) -- (-0.687,-0.223) -- (-0.687,-0.225) -- (-0.686,-0.227) -- (-0.686,-0.230) -- (-0.686,-0.232) -- (-0.686,-0.234) -- (-0.686,-0.237) -- (-0.686,-0.239) -- (-0.686,-0.241) -- (-0.685,-0.244) -- (-0.685,-0.246) -- (-0.685,-0.248) -- (-0.685,-0.251) -- (-0.685,-0.253) -- (-0.685,-0.255) -- (-0.684,-0.257) -- (-0.684,-0.260) -- (-0.684,-0.262) -- (-0.684,-0.264) -- (-0.684,-0.267) -- (-0.683,-0.269) -- (-0.683,-0.271) -- (-0.683,-0.274) -- (-0.683,-0.276) -- (-0.683,-0.278) -- (-0.682,-0.280) -- (-0.682,-0.283) -- (-0.682,-0.285) -- (-0.682,-0.287) -- (-0.682,-0.290) -- (-0.681,-0.292) -- (-0.681,-0.294) -- (-0.681,-0.297) -- (-0.681,-0.299) -- (-0.680,-0.301) -- (-0.680,-0.303) -- (-0.680,-0.306) -- (-0.680,-0.308) -- (-0.679,-0.310) -- (-0.679,-0.312) -- (-0.679,-0.315) -- (-0.679,-0.317) -- (-0.678,-0.319) -- (-0.678,-0.322) -- (-0.678,-0.324) -- (-0.678,-0.326) -- (-0.677,-0.328) -- (-0.677,-0.331) -- (-0.677,-0.333) -- (-0.677,-0.335) -- (-0.676,-0.337) -- (-0.676,-0.340) -- (-0.676,-0.342) -- (-0.676,-0.344) -- (-0.675,-0.346) -- (-0.675,-0.348) -- (-0.675,-0.351) -- (-0.674,-0.353) -- (-0.674,-0.355) -- (-0.674,-0.357) -- (-0.673,-0.360) -- (-0.673,-0.362) -- (-0.673,-0.364) -- (-0.673,-0.366) -- (-0.672,-0.368) -- (-0.672,-0.371) -- (-0.672,-0.373) -- (-0.671,-0.375) -- (-0.671,-0.377) -- (-0.671,-0.380) -- (-0.670,-0.382) -- (-0.670,-0.384) -- (-0.670,-0.386) -- (-0.669,-0.388) -- (-0.669,-0.390) -- (-0.669,-0.393) -- (-0.668,-0.395) -- (-0.668,-0.397) -- (-0.668,-0.399) -- (-0.667,-0.401) -- (-0.667,-0.404) -- (-0.667,-0.406) -- (-0.666,-0.408) -- (-0.666,-0.410) -- (-0.665,-0.412) -- (-0.665,-0.414) -- (-0.665,-0.416) -- (-0.664,-0.419) -- (-0.664,-0.421) -- (-0.664,-0.423) -- (-0.663,-0.425) -- (-0.663,-0.427) -- (-0.662,-0.429) -- (-0.662,-0.431) -- (-0.662,-0.434) -- (-0.661,-0.436) -- (-0.661,-0.438) -- (-0.660,-0.440) -- (-0.660,-0.442) -- (-0.660,-0.444) -- (-0.659,-0.446) -- (-0.659,-0.448) -- (-0.658,-0.450) -- (-0.658,-0.453) -- (-0.658,-0.455) -- (-0.657,-0.457) -- (-0.657,-0.459) -- (-0.656,-0.461) -- (-0.656,-0.463) -- (-0.655,-0.465) -- (-0.655,-0.467) -- (-0.655,-0.469) -- (-0.654,-0.471) -- (-0.654,-0.473) -- (-0.653,-0.475) -- (-0.653,-0.477) -- (-0.652,-0.480) -- (-0.652,-0.482) -- (-0.651,-0.484) -- (-0.651,-0.486) -- (-0.651,-0.488) -- (-0.650,-0.490) -- (-0.650,-0.492) -- (-0.649,-0.494) -- (-0.649,-0.496) -- (-0.648,-0.498) -- (-0.648,-0.500) -- (-0.647,-0.502) -- (-0.647,-0.504) -- (-0.646,-0.506) -- (-0.646,-0.508) -- (-0.645,-0.510) -- (-0.645,-0.512) -- (-0.644,-0.514) -- (-0.644,-0.516) -- (-0.643,-0.518) -- (-0.643,-0.520) -- (-0.642,-0.522) -- (-0.642,-0.524) -- (-0.641,-0.526) -- (-0.641,-0.528) -- (-0.640,-0.530) -- (-0.640,-0.532) -- (-0.639,-0.534) -- (-0.639,-0.535) -- (-0.638,-0.537) -- (-0.638,-0.539) -- (-0.637,-0.541) -- (-0.637,-0.543) -- (-0.636,-0.545) -- (-0.636,-0.547) -- (-0.635,-0.549) -- (-0.635,-0.551) -- (-0.634,-0.553) -- (-0.634,-0.555) -- (-0.633,-0.557) -- (-0.632,-0.558) -- (-0.632,-0.560) -- (-0.631,-0.562) -- (-0.631,-0.564) -- (-0.630,-0.566) -- (-0.630,-0.568) -- (-0.629,-0.570) -- (-0.629,-0.572) -- (-0.628,-0.573) -- (-0.627,-0.575) -- (-0.627,-0.577) -- (-0.626,-0.579) -- (-0.626,-0.581) -- (-0.625,-0.583) -- (-0.625,-0.584) -- (-0.624,-0.586) -- (-0.623,-0.588) -- (-0.623,-0.590) -- (-0.622,-0.592) -- (-0.622,-0.593) -- (-0.621,-0.595) -- (-0.621,-0.597) -- (-0.620,-0.599) -- (-0.619,-0.601) -- (-0.619,-0.602) -- (-0.618,-0.604) -- (-0.618,-0.606) -- (-0.617,-0.608) -- (-0.616,-0.610) -- (-0.616,-0.611) -- (-0.615,-0.613) -- (-0.614,-0.615) -- (-0.614,-0.616) -- (-0.613,-0.618) -- (-0.613,-0.620) -- (-0.612,-0.622) -- (-0.611,-0.623) -- (-0.611,-0.625) -- (-0.610,-0.627) -- (-0.610,-0.629) -- (-0.609,-0.630) -- (-0.608,-0.632) -- (-0.608,-0.634) -- (-0.607,-0.635) -- (-0.606,-0.637) -- (-0.606,-0.639) -- (-0.605,-0.640) -- (-0.604,-0.642) -- (-0.604,-0.644) -- (-0.603,-0.645) -- (-0.602,-0.647) -- (-0.602,-0.649) -- (-0.601,-0.650) -- (-0.601,-0.652) -- (-0.600,-0.653) -- (-0.599,-0.655) -- (-0.599,-0.657) -- (-0.598,-0.658) -- (-0.597,-0.660) -- (-0.597,-0.662) -- (-0.596,-0.663) -- (-0.595,-0.665) -- (-0.594,-0.666) -- (-0.594,-0.668) -- (-0.593,-0.669) -- (-0.592,-0.671) -- (-0.592,-0.673) -- (-0.591,-0.674) -- (-0.590,-0.676) -- (-0.590,-0.677) -- (-0.589,-0.679) -- (-0.588,-0.680) -- (-0.588,-0.682) -- (-0.587,-0.683) -- (-0.586,-0.685) -- (-0.586,-0.686) -- (-0.585,-0.688) -- (-0.584,-0.689) -- (-0.583,-0.691) -- (-0.583,-0.692) -- (-0.582,-0.694) -- (-0.581,-0.695) -- (-0.581,-0.697) -- (-0.580,-0.698) -- (-0.579,-0.700) -- (-0.578,-0.701) -- (-0.578,-0.703) -- (-0.577,-0.704) -- (-0.576,-0.705) -- (-0.576,-0.707) -- (-0.575,-0.708) -- (-0.574,-0.710) -- (-0.573,-0.711) -- (-0.573,-0.713) -- (-0.572,-0.714) -- (-0.571,-0.715) -- (-0.570,-0.717) -- (-0.570,-0.718) -- (-0.569,-0.720) -- (-0.568,-0.721) -- (-0.567,-0.722) -- (-0.567,-0.724) -- (-0.566,-0.725) -- (-0.565,-0.726) -- (-0.565,-0.728) -- (-0.564,-0.729) -- (-0.563,-0.730) -- (-0.562,-0.732) -- (-0.561,-0.733) -- (-0.561,-0.734) -- (-0.560,-0.736) -- (-0.559,-0.737) -- (-0.558,-0.738) -- (-0.558,-0.739) -- (-0.557,-0.741) -- (-0.556,-0.742) -- (-0.555,-0.743) -- (-0.555,-0.745) -- (-0.554,-0.746) -- (-0.553,-0.747) -- (-0.552,-0.748) -- (-0.552,-0.749) -- (-0.551,-0.751) -- (-0.550,-0.752) -- (-0.549,-0.753) -- (-0.548,-0.754) -- (-0.548,-0.756) -- (-0.547,-0.757) -- (-0.546,-0.758) -- (-0.545,-0.759) -- (-0.544,-0.760) -- (-0.544,-0.761) -- (-0.543,-0.763) -- (-0.542,-0.764) -- (-0.541,-0.765) -- (-0.541,-0.766) -- (-0.540,-0.767) -- (-0.539,-0.768) -- (-0.538,-0.769) -- (-0.537,-0.771) -- (-0.537,-0.772) -- (-0.536,-0.773) -- (-0.535,-0.774) -- (-0.534,-0.775) -- (-0.533,-0.776) -- (-0.532,-0.777) -- (-0.532,-0.778) -- (-0.531,-0.779) -- (-0.530,-0.780) -- (-0.529,-0.781) -- (-0.528,-0.782) -- (-0.528,-0.784) -- (-0.527,-0.785) -- (-0.526,-0.786) -- (-0.525,-0.787) -- (-0.524,-0.788) -- (-0.523,-0.789) -- (-0.523,-0.790) -- (-0.522,-0.791) -- (-0.521,-0.792) -- (-0.520,-0.793) -- (-0.519,-0.794) -- (-0.519,-0.795) -- (-0.518,-0.795) -- (-0.517,-0.796) -- (-0.516,-0.797) -- (-0.515,-0.798) -- (-0.514,-0.799) -- (-0.513,-0.800) -- (-0.513,-0.801) -- (-0.512,-0.802) -- (-0.511,-0.803) -- (-0.510,-0.804) -- (-0.509,-0.805) -- (-0.508,-0.806) -- (-0.508,-0.806) -- (-0.507,-0.807) -- (-0.506,-0.808) -- (-0.505,-0.809) -- (-0.504,-0.810) -- (-0.503,-0.811) -- (-0.503,-0.812) -- (-0.502,-0.812) -- (-0.501,-0.813) -- (-0.500,-0.814) -- (-0.499,-0.815) -- (-0.498,-0.816) -- (-0.497,-0.816) -- (-0.497,-0.817) -- (-0.496,-0.818) -- (-0.495,-0.819) -- (-0.494,-0.820) -- (-0.493,-0.820) -- (-0.492,-0.821) -- (-0.491,-0.822) -- (-0.490,-0.823) -- (-0.490,-0.823) -- (-0.489,-0.824) -- (-0.488,-0.825) -- (-0.487,-0.825) -- (-0.486,-0.826) -- (-0.485,-0.827) -- (-0.484,-0.828) -- (-0.484,-0.828) -- (-0.483,-0.829) -- (-0.482,-0.830) -- (-0.481,-0.830) -- (-0.480,-0.831) -- (-0.479,-0.832) -- (-0.478,-0.832) -- (-0.477,-0.833) -- (-0.477,-0.833) -- (-0.476,-0.834) -- (-0.475,-0.835) -- (-0.474,-0.835) -- (-0.473,-0.836) -- (-0.472,-0.836) -- (-0.471,-0.837) -- (-0.470,-0.838) -- (-0.469,-0.838) -- (-0.469,-0.839) -- (-0.468,-0.839) -- (-0.467,-0.840) -- (-0.466,-0.840) -- (-0.465,-0.841) -- (-0.464,-0.841) -- (-0.463,-0.842) -- (-0.462,-0.842) -- (-0.461,-0.843) -- (-0.461,-0.843) -- (-0.460,-0.844) -- (-0.459,-0.844) -- (-0.458,-0.845) -- (-0.457,-0.845) -- (-0.456,-0.846) -- (-0.455,-0.846) -- (-0.454,-0.847) -- (-0.453,-0.847) -- (-0.453,-0.848) -- (-0.452,-0.848) -- (-0.451,-0.848) -- (-0.450,-0.849) -- (-0.449,-0.849) -- (-0.448,-0.850) -- (-0.447,-0.850) -- (-0.446,-0.850) -- (-0.445,-0.851) -- (-0.444,-0.851) -- (-0.444,-0.851) -- (-0.443,-0.852) -- (-0.442,-0.852) -- (-0.441,-0.853) -- (-0.440,-0.853) -- (-0.439,-0.853) -- (-0.438,-0.853) -- (-0.437,-0.854) -- (-0.436,-0.854) -- (-0.435,-0.854) -- (-0.435,-0.855) -- (-0.434,-0.855) -- (-0.433,-0.855) -- (-0.432,-0.855) -- (-0.431,-0.856) -- (-0.430,-0.856) -- (-0.429,-0.856) -- (-0.428,-0.856) -- (-0.427,-0.857) -- (-0.426,-0.857) -- (-0.425,-0.857) -- (-0.425,-0.857) -- (-0.424,-0.857) -- (-0.423,-0.858) -- (-0.422,-0.858) -- (-0.421,-0.858) -- (-0.420,-0.858) -- (-0.419,-0.858) -- (-0.418,-0.859) -- (-0.417,-0.859) -- (-0.416,-0.859) -- (-0.415,-0.859) -- (-0.415,-0.859) -- (-0.414,-0.859) -- (-0.413,-0.859) -- (-0.412,-0.859) -- (-0.411,-0.859) -- (-0.410,-0.860) -- (-0.409,-0.860) -- (-0.408,-0.860) -- (-0.407,-0.860) -- (-0.406,-0.860) -- (-0.405,-0.860) -- (-0.405,-0.860) -- (-0.404,-0.860) -- (-0.403,-0.860) -- (-0.402,-0.860) -- (-0.401,-0.860) -- (-0.400,-0.860) -- (-0.399,-0.860) -- (-0.398,-0.860) -- (-0.397,-0.860) -- (-0.396,-0.860) -- (-0.395,-0.860) -- (-0.395,-0.860) -- (-0.394,-0.860) -- (-0.393,-0.860) -- (-0.392,-0.860) -- (-0.391,-0.860) -- (-0.390,-0.860) -- (-0.389,-0.859) -- (-0.388,-0.859) -- (-0.387,-0.859) -- (-0.386,-0.859) -- (-0.385,-0.859) -- (-0.385,-0.859) -- (-0.384,-0.859) -- (-0.383,-0.859) -- (-0.382,-0.859) -- (-0.381,-0.858) -- (-0.380,-0.858) -- (-0.379,-0.858) -- (-0.378,-0.858) -- (-0.377,-0.858) -- (-0.376,-0.857) -- (-0.375,-0.857) -- (-0.375,-0.857) -- (-0.374,-0.857) -- (-0.373,-0.857) -- (-0.372,-0.856) -- (-0.371,-0.856) -- (-0.370,-0.856) -- (-0.369,-0.856) -- (-0.368,-0.855) -- (-0.367,-0.855) -- (-0.366,-0.855) -- (-0.365,-0.855) -- (-0.365,-0.854) -- (-0.364,-0.854) -- (-0.363,-0.854) -- (-0.362,-0.853) -- (-0.361,-0.853) -- (-0.360,-0.853) -- (-0.359,-0.853) -- (-0.358,-0.852) -- (-0.357,-0.852) -- (-0.356,-0.851) -- (-0.356,-0.851) -- (-0.355,-0.851) -- (-0.354,-0.850) -- (-0.353,-0.850) -- (-0.352,-0.850) -- (-0.351,-0.849) -- (-0.350,-0.849) -- (-0.349,-0.848) -- (-0.348,-0.848) -- (-0.347,-0.848) -- (-0.347,-0.847) -- (-0.346,-0.847) -- (-0.345,-0.846) -- (-0.344,-0.846) -- (-0.343,-0.845) -- (-0.342,-0.845) -- (-0.341,-0.844) -- (-0.340,-0.844) -- (-0.339,-0.843) -- (-0.339,-0.843) -- (-0.338,-0.842) -- (-0.337,-0.842) -- (-0.336,-0.841) -- (-0.335,-0.841) -- (-0.334,-0.840) -- (-0.333,-0.840) -- (-0.332,-0.839) -- (-0.331,-0.839) -- (-0.331,-0.838) -- (-0.330,-0.838) -- (-0.329,-0.837) -- (-0.328,-0.836) -- (-0.327,-0.836) -- (-0.326,-0.835) -- (-0.325,-0.835) -- (-0.324,-0.834) -- (-0.323,-0.833) -- (-0.323,-0.833) -- (-0.322,-0.832) -- (-0.321,-0.832) -- (-0.320,-0.831) -- (-0.319,-0.830) -- (-0.318,-0.830) -- (-0.317,-0.829) -- (-0.316,-0.828) -- (-0.316,-0.828) -- (-0.315,-0.827) -- (-0.314,-0.826) -- (-0.313,-0.825) -- (-0.312,-0.825) -- (-0.311,-0.824) -- (-0.310,-0.823) -- (-0.310,-0.823) -- (-0.309,-0.822) -- (-0.308,-0.821) -- (-0.307,-0.820) -- (-0.306,-0.820) -- (-0.305,-0.819) -- (-0.304,-0.818) -- (-0.303,-0.817) -- (-0.303,-0.816) -- (-0.302,-0.816) -- (-0.301,-0.815) -- (-0.300,-0.814) -- (-0.299,-0.813) -- (-0.298,-0.812) -- (-0.297,-0.812) -- (-0.297,-0.811) -- (-0.296,-0.810) -- (-0.295,-0.809) -- (-0.294,-0.808) -- (-0.293,-0.807) -- (-0.292,-0.806) -- (-0.292,-0.806) -- (-0.291,-0.805) -- (-0.290,-0.804) -- (-0.289,-0.803) -- (-0.288,-0.802) -- (-0.287,-0.801) -- (-0.287,-0.800) -- (-0.286,-0.799) -- (-0.285,-0.798) -- (-0.284,-0.797) -- (-0.283,-0.796) -- (-0.282,-0.795) -- (-0.281,-0.795) -- (-0.281,-0.794) -- (-0.280,-0.793) -- (-0.279,-0.792) -- (-0.278,-0.791) -- (-0.277,-0.790) -- (-0.277,-0.789) -- (-0.276,-0.788) -- (-0.275,-0.787) -- (-0.274,-0.786) -- (-0.273,-0.785) -- (-0.272,-0.784) -- (-0.272,-0.782) -- (-0.271,-0.781) -- (-0.270,-0.780) -- (-0.269,-0.779) -- (-0.268,-0.778) -- (-0.268,-0.777) -- (-0.267,-0.776) -- (-0.266,-0.775) -- (-0.265,-0.774) -- (-0.264,-0.773) -- (-0.263,-0.772) -- (-0.263,-0.771) -- (-0.262,-0.769) -- (-0.261,-0.768) -- (-0.260,-0.767) -- (-0.259,-0.766) -- (-0.259,-0.765) -- (-0.258,-0.764) -- (-0.257,-0.763) -- (-0.256,-0.761) -- (-0.256,-0.760) -- (-0.255,-0.759) -- (-0.254,-0.758) -- (-0.253,-0.757) -- (-0.252,-0.756) -- (-0.252,-0.754) -- (-0.251,-0.753) -- (-0.250,-0.752) -- (-0.249,-0.751) -- (-0.248,-0.749) -- (-0.248,-0.748) -- (-0.247,-0.747) -- (-0.246,-0.746) -- (-0.245,-0.745) -- (-0.245,-0.743) -- (-0.244,-0.742) -- (-0.243,-0.741) -- (-0.242,-0.739) -- (-0.242,-0.738) -- (-0.241,-0.737) -- (-0.240,-0.736) -- (-0.239,-0.734) -- (-0.239,-0.733) -- (-0.238,-0.732) -- (-0.237,-0.730) -- (-0.236,-0.729) -- (-0.235,-0.728) -- (-0.235,-0.726) -- (-0.234,-0.725) -- (-0.233,-0.724) -- (-0.233,-0.722) -- (-0.232,-0.721) -- (-0.231,-0.720) -- (-0.230,-0.718) -- (-0.230,-0.717) -- (-0.229,-0.715) -- (-0.228,-0.714) -- (-0.227,-0.713) -- (-0.227,-0.711) -- (-0.226,-0.710) -- (-0.225,-0.708) -- (-0.224,-0.707) -- (-0.224,-0.705) -- (-0.223,-0.704) -- (-0.222,-0.703) -- (-0.222,-0.701) -- (-0.221,-0.700) -- (-0.220,-0.698) -- (-0.219,-0.697) -- (-0.219,-0.695) -- (-0.218,-0.694) -- (-0.217,-0.692) -- (-0.217,-0.691) -- (-0.216,-0.689) -- (-0.215,-0.688) -- (-0.214,-0.686) -- (-0.214,-0.685) -- (-0.213,-0.683) -- (-0.212,-0.682) -- (-0.212,-0.680) -- (-0.211,-0.679) -- (-0.210,-0.677) -- (-0.210,-0.676) -- (-0.209,-0.674) -- (-0.208,-0.673) -- (-0.208,-0.671) -- (-0.207,-0.669) -- (-0.206,-0.668) -- (-0.206,-0.666) -- (-0.205,-0.665) -- (-0.204,-0.663) -- (-0.203,-0.662) -- (-0.203,-0.660) -- (-0.202,-0.658) -- (-0.201,-0.657) -- (-0.201,-0.655) -- (-0.200,-0.653) -- (-0.199,-0.652) -- (-0.199,-0.650) -- (-0.198,-0.649) -- (-0.198,-0.647) -- (-0.197,-0.645) -- (-0.196,-0.644) -- (-0.196,-0.642) -- (-0.195,-0.640) -- (-0.194,-0.639) -- (-0.194,-0.637) -- (-0.193,-0.635) -- (-0.192,-0.634) -- (-0.192,-0.632) -- (-0.191,-0.630) -- (-0.190,-0.629) -- (-0.190,-0.627) -- (-0.189,-0.625) -- (-0.189,-0.623) -- (-0.188,-0.622) -- (-0.187,-0.620) -- (-0.187,-0.618) -- (-0.186,-0.616) -- (-0.186,-0.615) -- (-0.185,-0.613) -- (-0.184,-0.611) -- (-0.184,-0.610) -- (-0.183,-0.608) -- (-0.182,-0.606) -- (-0.182,-0.604) -- (-0.181,-0.602) -- (-0.181,-0.601) -- (-0.180,-0.599) -- (-0.179,-0.597) -- (-0.179,-0.595) -- (-0.178,-0.593) -- (-0.178,-0.592) -- (-0.177,-0.590) -- (-0.177,-0.588) -- (-0.176,-0.586) -- (-0.175,-0.584) -- (-0.175,-0.583) -- (-0.174,-0.581) -- (-0.174,-0.579) -- (-0.173,-0.577) -- (-0.173,-0.575) -- (-0.172,-0.573) -- (-0.171,-0.572) -- (-0.171,-0.570) -- (-0.170,-0.568) -- (-0.170,-0.566) -- (-0.169,-0.564) -- (-0.169,-0.562) -- (-0.168,-0.560) -- (-0.168,-0.558) -- (-0.167,-0.557) -- (-0.166,-0.555) -- (-0.166,-0.553) -- (-0.165,-0.551) -- (-0.165,-0.549) -- (-0.164,-0.547) -- (-0.164,-0.545) -- (-0.163,-0.543) -- (-0.163,-0.541) -- (-0.162,-0.539) -- (-0.162,-0.537) -- (-0.161,-0.535) -- (-0.161,-0.534) -- (-0.160,-0.532) -- (-0.160,-0.530) -- (-0.159,-0.528) -- (-0.159,-0.526) -- (-0.158,-0.524) -- (-0.158,-0.522) -- (-0.157,-0.520) -- (-0.157,-0.518) -- (-0.156,-0.516) -- (-0.156,-0.514) -- (-0.155,-0.512) -- (-0.155,-0.510) -- (-0.154,-0.508) -- (-0.154,-0.506) -- (-0.153,-0.504) -- (-0.153,-0.502) -- (-0.152,-0.500) -- (-0.152,-0.498) -- (-0.151,-0.496) -- (-0.151,-0.494) -- (-0.150,-0.492) -- (-0.150,-0.490) -- (-0.149,-0.488) -- (-0.149,-0.486) -- (-0.149,-0.484) -- (-0.148,-0.482) -- (-0.148,-0.480) -- (-0.147,-0.477) -- (-0.147,-0.475) -- (-0.146,-0.473) -- (-0.146,-0.471) -- (-0.145,-0.469) -- (-0.145,-0.467) -- (-0.145,-0.465) -- (-0.144,-0.463) -- (-0.144,-0.461) -- (-0.143,-0.459) -- (-0.143,-0.457) -- (-0.142,-0.455) -- (-0.142,-0.453) -- (-0.142,-0.450) -- (-0.141,-0.448) -- (-0.141,-0.446) -- (-0.140,-0.444) -- (-0.140,-0.442) -- (-0.140,-0.440) -- (-0.139,-0.438) -- (-0.139,-0.436) -- (-0.138,-0.434) -- (-0.138,-0.431) -- (-0.138,-0.429) -- (-0.137,-0.427) -- (-0.137,-0.425) -- (-0.136,-0.423) -- (-0.136,-0.421) -- (-0.136,-0.419) -- (-0.135,-0.416) -- (-0.135,-0.414) -- (-0.135,-0.412) -- (-0.134,-0.410) -- (-0.134,-0.408) -- (-0.133,-0.406) -- (-0.133,-0.404) -- (-0.133,-0.401) -- (-0.132,-0.399) -- (-0.132,-0.397) -- (-0.132,-0.395) -- (-0.131,-0.393) -- (-0.131,-0.390) -- (-0.131,-0.388) -- (-0.130,-0.386) -- (-0.130,-0.384) -- (-0.130,-0.382) -- (-0.129,-0.380) -- (-0.129,-0.377) -- (-0.129,-0.375) -- (-0.128,-0.373) -- (-0.128,-0.371) -- (-0.128,-0.368) -- (-0.127,-0.366) -- (-0.127,-0.364) -- (-0.127,-0.362) -- (-0.127,-0.360) -- (-0.126,-0.357) -- (-0.126,-0.355) -- (-0.126,-0.353) -- (-0.125,-0.351) -- (-0.125,-0.348) -- (-0.125,-0.346) -- (-0.124,-0.344) -- (-0.124,-0.342) -- (-0.124,-0.340) -- (-0.124,-0.337) -- (-0.123,-0.335) -- (-0.123,-0.333) -- (-0.123,-0.331) -- (-0.123,-0.328) -- (-0.122,-0.326) -- (-0.122,-0.324) -- (-0.122,-0.322) -- (-0.122,-0.319) -- (-0.121,-0.317) -- (-0.121,-0.315) -- (-0.121,-0.312) -- (-0.121,-0.310) -- (-0.120,-0.308) -- (-0.120,-0.306) -- (-0.120,-0.303) -- (-0.120,-0.301) -- (-0.119,-0.299) -- (-0.119,-0.297) -- (-0.119,-0.294) -- (-0.119,-0.292) -- (-0.118,-0.290) -- (-0.118,-0.287) -- (-0.118,-0.285) -- (-0.118,-0.283) -- (-0.118,-0.280) -- (-0.117,-0.278) -- (-0.117,-0.276) -- (-0.117,-0.274) -- (-0.117,-0.271) -- (-0.117,-0.269) -- (-0.116,-0.267) -- (-0.116,-0.264) -- (-0.116,-0.262) -- (-0.116,-0.260) -- (-0.116,-0.257) -- (-0.115,-0.255) -- (-0.115,-0.253) -- (-0.115,-0.251) -- (-0.115,-0.248) -- (-0.115,-0.246) -- (-0.115,-0.244) -- (-0.114,-0.241) -- (-0.114,-0.239) -- (-0.114,-0.237) -- (-0.114,-0.234) -- (-0.114,-0.232) -- (-0.114,-0.230) -- (-0.114,-0.227) -- (-0.113,-0.225) -- (-0.113,-0.223) -- (-0.113,-0.220) -- (-0.113,-0.218) -- (-0.113,-0.216) -- (-0.113,-0.213) -- (-0.113,-0.211) -- (-0.113,-0.209) -- (-0.112,-0.206) -- (-0.112,-0.204) -- (-0.112,-0.202) -- (-0.112,-0.199) -- (-0.112,-0.197) -- (-0.112,-0.195) -- (-0.112,-0.192) -- (-0.112,-0.190) -- (-0.112,-0.188) -- (-0.111,-0.185) -- (-0.111,-0.183) -- (-0.111,-0.181) -- (-0.111,-0.178) -- (-0.111,-0.176) -- (-0.111,-0.174) -- (-0.111,-0.171) -- (-0.111,-0.169) -- (-0.111,-0.166) -- (-0.111,-0.164) -- (-0.111,-0.162) -- (-0.111,-0.159) -- (-0.111,-0.157) -- (-0.111,-0.155) -- (-0.110,-0.152) -- (-0.110,-0.150) -- (-0.110,-0.148) -- (-0.110,-0.145) -- (-0.110,-0.143) -- (-0.110,-0.141) -- (-0.110,-0.138) -- (-0.110,-0.136) -- (-0.110,-0.134) -- (-0.110,-0.131) -- (-0.110,-0.129) -- (-0.110,-0.126) -- (-0.110,-0.124) -- (-0.110,-0.122) -- (-0.110,-0.119) -- (-0.110,-0.117) -- (-0.110,-0.115) -- (-0.110,-0.112) -- (-0.110,-0.110) -- cycle;
\fill (-0.4,0.34) circle (1.5pt); \node[lab] at (-0.27,0.23000000000000004) {$1$};
\fill (0.4,0.34) circle (1.5pt); \node[lab] at (0.53,0.23000000000000004) {$2$};
\fill (0.4,-0.56) circle (1.5pt); \node[lab] at (0.53,-0.67) {$3$};
\fill (-0.4,-0.56) circle (1.5pt); \node[lab] at (-0.27,-0.67) {$4$};
\node[lab,pt] at (0.620,0.860) {$\gamma_s$};
\node[lab,gs] at (-0.85,-0.72) {$\gamma_t$};
\node at (0,1.46) {$j=0$};
\end{scope}
\begin{scope}[shift={(4.000,0.000)}]
\shade[inner color=white,outer color=gray!22] (0,0) circle (1.18);
\draw[black!55,line width=.5pt] (0,0) circle (1.18);
\fill[pt!9,even odd rule] (0.000,0.340) circle (0.84) (0.000,0.340) circle (0.5);
\draw[pt,line width=1.0pt] (0.000,0.340) circle (0.66);
\draw[gs,line width=1.0pt] (-0.110,-0.110) -- (-0.110,-0.108) -- (-0.110,-0.105) -- (-0.110,-0.103) -- (-0.110,-0.101) -- (-0.110,-0.098) -- (-0.110,-0.096) -- (-0.110,-0.094) -- (-0.110,-0.091) -- (-0.110,-0.089) -- (-0.110,-0.086) -- (-0.110,-0.084) -- (-0.110,-0.082) -- (-0.110,-0.079) -- (-0.110,-0.077) -- (-0.110,-0.075) -- (-0.110,-0.072) -- (-0.110,-0.070) -- (-0.110,-0.068) -- (-0.111,-0.065) -- (-0.111,-0.063) -- (-0.111,-0.061) -- (-0.111,-0.058) -- (-0.111,-0.056) -- (-0.111,-0.054) -- (-0.111,-0.051) -- (-0.111,-0.049) -- (-0.111,-0.046) -- (-0.111,-0.044) -- (-0.111,-0.042) -- (-0.111,-0.039) -- (-0.111,-0.037) -- (-0.111,-0.035) -- (-0.112,-0.032) -- (-0.112,-0.030) -- (-0.112,-0.028) -- (-0.112,-0.025) -- (-0.112,-0.023) -- (-0.112,-0.021) -- (-0.112,-0.018) -- (-0.112,-0.016) -- (-0.112,-0.014) -- (-0.113,-0.011) -- (-0.113,-0.009) -- (-0.113,-0.007) -- (-0.113,-0.004) -- (-0.113,-0.002) -- (-0.113,0.000) -- (-0.113,0.003) -- (-0.113,0.005) -- (-0.114,0.007) -- (-0.114,0.010) -- (-0.114,0.012) -- (-0.114,0.014) -- (-0.114,0.017) -- (-0.114,0.019) -- (-0.114,0.021) -- (-0.115,0.024) -- (-0.115,0.026) -- (-0.115,0.028) -- (-0.115,0.031) -- (-0.115,0.033) -- (-0.115,0.035) -- (-0.116,0.037) -- (-0.116,0.040) -- (-0.116,0.042) -- (-0.116,0.044) -- (-0.116,0.047) -- (-0.117,0.049) -- (-0.117,0.051) -- (-0.117,0.054) -- (-0.117,0.056) -- (-0.117,0.058) -- (-0.118,0.060) -- (-0.118,0.063) -- (-0.118,0.065) -- (-0.118,0.067) -- (-0.118,0.070) -- (-0.119,0.072) -- (-0.119,0.074) -- (-0.119,0.077) -- (-0.119,0.079) -- (-0.120,0.081) -- (-0.120,0.083) -- (-0.120,0.086) -- (-0.120,0.088) -- (-0.121,0.090) -- (-0.121,0.092) -- (-0.121,0.095) -- (-0.121,0.097) -- (-0.122,0.099) -- (-0.122,0.102) -- (-0.122,0.104) -- (-0.122,0.106) -- (-0.123,0.108) -- (-0.123,0.111) -- (-0.123,0.113) -- (-0.123,0.115) -- (-0.124,0.117) -- (-0.124,0.120) -- (-0.124,0.122) -- (-0.124,0.124) -- (-0.125,0.126) -- (-0.125,0.128) -- (-0.125,0.131) -- (-0.126,0.133) -- (-0.126,0.135) -- (-0.126,0.137) -- (-0.127,0.140) -- (-0.127,0.142) -- (-0.127,0.144) -- (-0.127,0.146) -- (-0.128,0.148) -- (-0.128,0.151) -- (-0.128,0.153) -- (-0.129,0.155) -- (-0.129,0.157) -- (-0.129,0.160) -- (-0.130,0.162) -- (-0.130,0.164) -- (-0.130,0.166) -- (-0.131,0.168) -- (-0.131,0.170) -- (-0.131,0.173) -- (-0.132,0.175) -- (-0.132,0.177) -- (-0.132,0.179) -- (-0.133,0.181) -- (-0.133,0.184) -- (-0.133,0.186) -- (-0.134,0.188) -- (-0.134,0.190) -- (-0.135,0.192) -- (-0.135,0.194) -- (-0.135,0.196) -- (-0.136,0.199) -- (-0.136,0.201) -- (-0.136,0.203) -- (-0.137,0.205) -- (-0.137,0.207) -- (-0.138,0.209) -- (-0.138,0.211) -- (-0.138,0.214) -- (-0.139,0.216) -- (-0.139,0.218) -- (-0.140,0.220) -- (-0.140,0.222) -- (-0.140,0.224) -- (-0.141,0.226) -- (-0.141,0.228) -- (-0.142,0.230) -- (-0.142,0.233) -- (-0.142,0.235) -- (-0.143,0.237) -- (-0.143,0.239) -- (-0.144,0.241) -- (-0.144,0.243) -- (-0.145,0.245) -- (-0.145,0.247) -- (-0.145,0.249) -- (-0.146,0.251) -- (-0.146,0.253) -- (-0.147,0.255) -- (-0.147,0.257) -- (-0.148,0.260) -- (-0.148,0.262) -- (-0.149,0.264) -- (-0.149,0.266) -- (-0.149,0.268) -- (-0.150,0.270) -- (-0.150,0.272) -- (-0.151,0.274) -- (-0.151,0.276) -- (-0.152,0.278) -- (-0.152,0.280) -- (-0.153,0.282) -- (-0.153,0.284) -- (-0.154,0.286) -- (-0.154,0.288) -- (-0.155,0.290) -- (-0.155,0.292) -- (-0.156,0.294) -- (-0.156,0.296) -- (-0.157,0.298) -- (-0.157,0.300) -- (-0.158,0.302) -- (-0.158,0.304) -- (-0.159,0.306) -- (-0.159,0.308) -- (-0.160,0.310) -- (-0.160,0.312) -- (-0.161,0.314) -- (-0.161,0.315) -- (-0.162,0.317) -- (-0.162,0.319) -- (-0.163,0.321) -- (-0.163,0.323) -- (-0.164,0.325) -- (-0.164,0.327) -- (-0.165,0.329) -- (-0.165,0.331) -- (-0.166,0.333) -- (-0.166,0.335) -- (-0.167,0.337) -- (-0.168,0.338) -- (-0.168,0.340) -- (-0.169,0.342) -- (-0.169,0.344) -- (-0.170,0.346) -- (-0.170,0.348) -- (-0.171,0.350) -- (-0.171,0.352) -- (-0.172,0.353) -- (-0.173,0.355) -- (-0.173,0.357) -- (-0.174,0.359) -- (-0.174,0.361) -- (-0.175,0.363) -- (-0.175,0.364) -- (-0.176,0.366) -- (-0.177,0.368) -- (-0.177,0.370) -- (-0.178,0.372) -- (-0.178,0.373) -- (-0.179,0.375) -- (-0.179,0.377) -- (-0.180,0.379) -- (-0.181,0.381) -- (-0.181,0.382) -- (-0.182,0.384) -- (-0.182,0.386) -- (-0.183,0.388) -- (-0.184,0.390) -- (-0.184,0.391) -- (-0.185,0.393) -- (-0.186,0.395) -- (-0.186,0.396) -- (-0.187,0.398) -- (-0.187,0.400) -- (-0.188,0.402) -- (-0.189,0.403) -- (-0.189,0.405) -- (-0.190,0.407) -- (-0.190,0.409) -- (-0.191,0.410) -- (-0.192,0.412) -- (-0.192,0.414) -- (-0.193,0.415) -- (-0.194,0.417) -- (-0.194,0.419) -- (-0.195,0.420) -- (-0.196,0.422) -- (-0.196,0.424) -- (-0.197,0.425) -- (-0.198,0.427) -- (-0.198,0.429) -- (-0.199,0.430) -- (-0.199,0.432) -- (-0.200,0.433) -- (-0.201,0.435) -- (-0.201,0.437) -- (-0.202,0.438) -- (-0.203,0.440) -- (-0.203,0.442) -- (-0.204,0.443) -- (-0.205,0.445) -- (-0.206,0.446) -- (-0.206,0.448) -- (-0.207,0.449) -- (-0.208,0.451) -- (-0.208,0.453) -- (-0.209,0.454) -- (-0.210,0.456) -- (-0.210,0.457) -- (-0.211,0.459) -- (-0.212,0.460) -- (-0.212,0.462) -- (-0.213,0.463) -- (-0.214,0.465) -- (-0.214,0.466) -- (-0.215,0.468) -- (-0.216,0.469) -- (-0.217,0.471) -- (-0.217,0.472) -- (-0.218,0.474) -- (-0.219,0.475) -- (-0.219,0.477) -- (-0.220,0.478) -- (-0.221,0.480) -- (-0.222,0.481) -- (-0.222,0.483) -- (-0.223,0.484) -- (-0.224,0.485) -- (-0.224,0.487) -- (-0.225,0.488) -- (-0.226,0.490) -- (-0.227,0.491) -- (-0.227,0.493) -- (-0.228,0.494) -- (-0.229,0.495) -- (-0.230,0.497) -- (-0.230,0.498) -- (-0.231,0.500) -- (-0.232,0.501) -- (-0.233,0.502) -- (-0.233,0.504) -- (-0.234,0.505) -- (-0.235,0.506) -- (-0.235,0.508) -- (-0.236,0.509) -- (-0.237,0.510) -- (-0.238,0.512) -- (-0.239,0.513) -- (-0.239,0.514) -- (-0.240,0.516) -- (-0.241,0.517) -- (-0.242,0.518) -- (-0.242,0.519) -- (-0.243,0.521) -- (-0.244,0.522) -- (-0.245,0.523) -- (-0.245,0.525) -- (-0.246,0.526) -- (-0.247,0.527) -- (-0.248,0.528) -- (-0.248,0.529) -- (-0.249,0.531) -- (-0.250,0.532) -- (-0.251,0.533) -- (-0.252,0.534) -- (-0.252,0.536) -- (-0.253,0.537) -- (-0.254,0.538) -- (-0.255,0.539) -- (-0.256,0.540) -- (-0.256,0.541) -- (-0.257,0.543) -- (-0.258,0.544) -- (-0.259,0.545) -- (-0.259,0.546) -- (-0.260,0.547) -- (-0.261,0.548) -- (-0.262,0.549) -- (-0.263,0.551) -- (-0.263,0.552) -- (-0.264,0.553) -- (-0.265,0.554) -- (-0.266,0.555) -- (-0.267,0.556) -- (-0.268,0.557) -- (-0.268,0.558) -- (-0.269,0.559) -- (-0.270,0.560) -- (-0.271,0.561) -- (-0.272,0.562) -- (-0.272,0.564) -- (-0.273,0.565) -- (-0.274,0.566) -- (-0.275,0.567) -- (-0.276,0.568) -- (-0.277,0.569) -- (-0.277,0.570) -- (-0.278,0.571) -- (-0.279,0.572) -- (-0.280,0.573) -- (-0.281,0.574) -- (-0.281,0.575) -- (-0.282,0.575) -- (-0.283,0.576) -- (-0.284,0.577) -- (-0.285,0.578) -- (-0.286,0.579) -- (-0.287,0.580) -- (-0.287,0.581) -- (-0.288,0.582) -- (-0.289,0.583) -- (-0.290,0.584) -- (-0.291,0.585) -- (-0.292,0.586) -- (-0.292,0.586) -- (-0.293,0.587) -- (-0.294,0.588) -- (-0.295,0.589) -- (-0.296,0.590) -- (-0.297,0.591) -- (-0.297,0.592) -- (-0.298,0.592) -- (-0.299,0.593) -- (-0.300,0.594) -- (-0.301,0.595) -- (-0.302,0.596) -- (-0.303,0.596) -- (-0.303,0.597) -- (-0.304,0.598) -- (-0.305,0.599) -- (-0.306,0.600) -- (-0.307,0.600) -- (-0.308,0.601) -- (-0.309,0.602) -- (-0.310,0.603) -- (-0.310,0.603) -- (-0.311,0.604) -- (-0.312,0.605) -- (-0.313,0.605) -- (-0.314,0.606) -- (-0.315,0.607) -- (-0.316,0.608) -- (-0.316,0.608) -- (-0.317,0.609) -- (-0.318,0.610) -- (-0.319,0.610) -- (-0.320,0.611) -- (-0.321,0.612) -- (-0.322,0.612) -- (-0.323,0.613) -- (-0.323,0.613) -- (-0.324,0.614) -- (-0.325,0.615) -- (-0.326,0.615) -- (-0.327,0.616) -- (-0.328,0.616) -- (-0.329,0.617) -- (-0.330,0.618) -- (-0.331,0.618) -- (-0.331,0.619) -- (-0.332,0.619) -- (-0.333,0.620) -- (-0.334,0.620) -- (-0.335,0.621) -- (-0.336,0.621) -- (-0.337,0.622) -- (-0.338,0.622) -- (-0.339,0.623) -- (-0.339,0.623) -- (-0.340,0.624) -- (-0.341,0.624) -- (-0.342,0.625) -- (-0.343,0.625) -- (-0.344,0.626) -- (-0.345,0.626) -- (-0.346,0.627) -- (-0.347,0.627) -- (-0.347,0.628) -- (-0.348,0.628) -- (-0.349,0.628) -- (-0.350,0.629) -- (-0.351,0.629) -- (-0.352,0.630) -- (-0.353,0.630) -- (-0.354,0.630) -- (-0.355,0.631) -- (-0.356,0.631) -- (-0.356,0.631) -- (-0.357,0.632) -- (-0.358,0.632) -- (-0.359,0.633) -- (-0.360,0.633) -- (-0.361,0.633) -- (-0.362,0.633) -- (-0.363,0.634) -- (-0.364,0.634) -- (-0.365,0.634) -- (-0.365,0.635) -- (-0.366,0.635) -- (-0.367,0.635) -- (-0.368,0.635) -- (-0.369,0.636) -- (-0.370,0.636) -- (-0.371,0.636) -- (-0.372,0.636) -- (-0.373,0.637) -- (-0.374,0.637) -- (-0.375,0.637) -- (-0.375,0.637) -- (-0.376,0.637) -- (-0.377,0.638) -- (-0.378,0.638) -- (-0.379,0.638) -- (-0.380,0.638) -- (-0.381,0.638) -- (-0.382,0.639) -- (-0.383,0.639) -- (-0.384,0.639) -- (-0.385,0.639) -- (-0.385,0.639) -- (-0.386,0.639) -- (-0.387,0.639) -- (-0.388,0.639) -- (-0.389,0.639) -- (-0.390,0.640) -- (-0.391,0.640) -- (-0.392,0.640) -- (-0.393,0.640) -- (-0.394,0.640) -- (-0.395,0.640) -- (-0.395,0.640) -- (-0.396,0.640) -- (-0.397,0.640) -- (-0.398,0.640) -- (-0.399,0.640) -- (-0.400,0.640) -- (-0.401,0.640) -- (-0.402,0.640) -- (-0.403,0.640) -- (-0.404,0.639) -- (-0.405,0.639) -- (-0.406,0.639) -- (-0.408,0.638) -- (-0.409,0.638) -- (-0.410,0.637) -- (-0.412,0.636) -- (-0.413,0.636) -- (-0.414,0.635) -- (-0.416,0.634) -- (-0.417,0.633) -- (-0.419,0.632) -- (-0.420,0.631) -- (-0.422,0.630) -- (-0.424,0.628) -- (-0.425,0.627) -- (-0.427,0.626) -- (-0.429,0.624) -- (-0.431,0.623) -- (-0.432,0.621) -- (-0.434,0.620) -- (-0.436,0.618) -- (-0.438,0.616) -- (-0.440,0.615) -- (-0.442,0.613) -- (-0.443,0.611) -- (-0.445,0.609) -- (-0.447,0.607) -- (-0.449,0.605) -- (-0.451,0.603) -- (-0.453,0.600) -- (-0.455,0.598) -- (-0.457,0.596) -- (-0.459,0.594) -- (-0.461,0.591) -- (-0.463,0.589) -- (-0.465,0.586) -- (-0.467,0.584) -- (-0.469,0.581) -- (-0.471,0.578) -- (-0.473,0.576) -- (-0.475,0.573) -- (-0.477,0.570) -- (-0.479,0.567) -- (-0.481,0.564) -- (-0.483,0.561) -- (-0.485,0.558) -- (-0.487,0.555) -- (-0.489,0.552) -- (-0.491,0.549) -- (-0.493,0.546) -- (-0.495,0.543) -- (-0.497,0.539) -- (-0.498,0.536) -- (-0.500,0.533) -- (-0.502,0.529) -- (-0.504,0.526) -- (-0.506,0.522) -- (-0.508,0.519) -- (-0.509,0.515) -- (-0.511,0.512) -- (-0.513,0.508) -- (-0.515,0.504) -- (-0.516,0.501) -- (-0.518,0.497) -- (-0.520,0.493) -- (-0.521,0.489) -- (-0.523,0.486) -- (-0.525,0.482) -- (-0.526,0.478) -- (-0.528,0.474) -- (-0.529,0.470) -- (-0.531,0.466) -- (-0.532,0.462) -- (-0.533,0.458) -- (-0.535,0.454) -- (-0.536,0.449) -- (-0.537,0.445) -- (-0.539,0.441) -- (-0.540,0.437) -- (-0.541,0.433) -- (-0.542,0.428) -- (-0.543,0.424) -- (-0.544,0.420) -- (-0.546,0.415) -- (-0.547,0.411) -- (-0.548,0.407) -- (-0.549,0.402) -- (-0.549,0.398) -- (-0.550,0.394) -- (-0.551,0.389) -- (-0.552,0.385) -- (-0.553,0.380) -- (-0.554,0.376) -- (-0.554,0.371) -- (-0.555,0.366) -- (-0.555,0.362) -- (-0.556,0.357) -- (-0.557,0.353) -- (-0.557,0.348) -- (-0.558,0.343) -- (-0.558,0.339) -- (-0.558,0.334) -- (-0.559,0.330) -- (-0.559,0.325) -- (-0.559,0.320) -- (-0.559,0.315) -- (-0.560,0.311) -- (-0.560,0.306) -- (-0.560,0.301) -- (-0.560,0.297) -- (-0.560,0.292) -- (-0.560,0.287) -- (-0.560,0.282) -- (-0.560,0.277) -- (-0.559,0.273) -- (-0.559,0.268) -- (-0.559,0.263) -- (-0.559,0.258) -- (-0.558,0.253) -- (-0.558,0.249) -- (-0.558,0.244) -- (-0.557,0.239) -- (-0.557,0.234) -- (-0.556,0.229) -- (-0.555,0.225) -- (-0.555,0.220) -- (-0.554,0.215) -- (-0.553,0.210) -- (-0.553,0.205) -- (-0.552,0.200) -- (-0.551,0.196) -- (-0.550,0.191) -- (-0.549,0.186) -- (-0.548,0.181) -- (-0.547,0.176) -- (-0.546,0.171) -- (-0.545,0.166) -- (-0.543,0.162) -- (-0.542,0.157) -- (-0.541,0.152) -- (-0.540,0.147) -- (-0.538,0.142) -- (-0.537,0.137) -- (-0.535,0.133) -- (-0.534,0.128) -- (-0.532,0.123) -- (-0.531,0.118) -- (-0.529,0.113) -- (-0.527,0.108) -- (-0.525,0.104) -- (-0.524,0.099) -- (-0.522,0.094) -- (-0.520,0.089) -- (-0.518,0.085) -- (-0.516,0.080) -- (-0.514,0.075) -- (-0.512,0.070) -- (-0.510,0.065) -- (-0.507,0.061) -- (-0.505,0.056) -- (-0.503,0.051) -- (-0.500,0.047) -- (-0.498,0.042) -- (-0.496,0.037) -- (-0.493,0.032) -- (-0.491,0.028) -- (-0.488,0.023) -- (-0.485,0.018) -- (-0.483,0.014) -- (-0.480,0.009) -- (-0.477,0.005) -- (-0.474,-0.000) -- (-0.471,-0.005) -- (-0.468,-0.009) -- (-0.465,-0.014) -- (-0.462,-0.018) -- (-0.459,-0.023) -- (-0.456,-0.028) -- (-0.453,-0.032) -- (-0.449,-0.037) -- (-0.446,-0.041) -- (-0.442,-0.046) -- (-0.439,-0.050) -- (-0.435,-0.054) -- (-0.432,-0.059) -- (-0.428,-0.063) -- (-0.425,-0.068) -- (-0.421,-0.072) -- (-0.417,-0.076) -- (-0.413,-0.081) -- (-0.409,-0.085) -- (-0.405,-0.089) -- (-0.401,-0.094) -- (-0.397,-0.098) -- (-0.393,-0.102) -- (-0.389,-0.106) -- (-0.384,-0.110) -- (-0.380,-0.114) -- (-0.375,-0.119) -- (-0.371,-0.123) -- (-0.366,-0.127) -- (-0.362,-0.131) -- (-0.357,-0.135) -- (-0.352,-0.139) -- (-0.347,-0.143) -- (-0.343,-0.147) -- (-0.338,-0.150) -- (-0.333,-0.154) -- (-0.328,-0.158) -- (-0.322,-0.162) -- (-0.317,-0.166) -- (-0.312,-0.169) -- (-0.306,-0.173) -- (-0.301,-0.177) -- (-0.296,-0.180) -- (-0.290,-0.184) -- (-0.284,-0.187) -- (-0.279,-0.191) -- (-0.273,-0.194) -- (-0.267,-0.197) -- (-0.261,-0.201) -- (-0.255,-0.204) -- (-0.249,-0.207) -- (-0.243,-0.210) -- (-0.237,-0.214) -- (-0.230,-0.217) -- (-0.224,-0.220) -- (-0.218,-0.223) -- (-0.211,-0.225) -- (-0.204,-0.228) -- (-0.198,-0.231) -- (-0.191,-0.234) -- (-0.184,-0.236) -- (-0.177,-0.239) -- (-0.170,-0.241) -- (-0.163,-0.244) -- (-0.156,-0.246) -- (-0.149,-0.248) -- (-0.142,-0.251) -- (-0.135,-0.253) -- (-0.127,-0.255) -- (-0.120,-0.257) -- (-0.112,-0.259) -- (-0.104,-0.261) -- (-0.097,-0.262) -- (-0.089,-0.264) -- (-0.081,-0.265) -- (-0.073,-0.267) -- (-0.065,-0.268) -- (-0.057,-0.269) -- (-0.049,-0.271) -- (-0.041,-0.272) -- (-0.033,-0.272) -- (-0.024,-0.273) -- (-0.016,-0.274) -- (-0.007,-0.275) -- (0.001,-0.275) -- (0.010,-0.275) -- (0.019,-0.276) -- (0.027,-0.276) -- (0.036,-0.276) -- (0.045,-0.276) -- (0.054,-0.275) -- (0.063,-0.275) -- (0.072,-0.275) -- (0.081,-0.274) -- (0.090,-0.273) -- (0.099,-0.272) -- (0.109,-0.271) -- (0.118,-0.270) -- (0.127,-0.268) -- (0.137,-0.267) -- (0.146,-0.265) -- (0.156,-0.263) -- (0.165,-0.261) -- (0.175,-0.259) -- (0.184,-0.257) -- (0.194,-0.254) -- (0.204,-0.252) -- (0.213,-0.249) -- (0.223,-0.246) -- (0.233,-0.242) -- (0.243,-0.239) -- (0.252,-0.235) -- (0.262,-0.231) -- (0.272,-0.227) -- (0.282,-0.223) -- (0.291,-0.219) -- (0.301,-0.214) -- (0.311,-0.210) -- (0.321,-0.205) -- (0.330,-0.199) -- (0.340,-0.194) -- (0.350,-0.188) -- (0.359,-0.182) -- (0.369,-0.176) -- (0.378,-0.170) -- (0.388,-0.164) -- (0.397,-0.157) -- (0.407,-0.150) -- (0.416,-0.143) -- (0.425,-0.136) -- (0.435,-0.128) -- (0.444,-0.120) -- (0.453,-0.112) -- (0.462,-0.104) -- (0.471,-0.095) -- (0.479,-0.087) -- (0.488,-0.078) -- (0.497,-0.068) -- (0.505,-0.059) -- (0.513,-0.049) -- (0.521,-0.039) -- (0.529,-0.029) -- (0.537,-0.019) -- (0.545,-0.008) -- (0.552,0.003) -- (0.560,0.014) -- (0.567,0.025) -- (0.574,0.036) -- (0.581,0.048) -- (0.587,0.060) -- (0.594,0.072) -- (0.600,0.085) -- (0.606,0.097) -- (0.611,0.110) -- (0.617,0.123) -- (0.622,0.136) -- (0.627,0.150) -- (0.632,0.163) -- (0.636,0.177) -- (0.640,0.191) -- (0.644,0.205) -- (0.648,0.219) -- (0.651,0.234) -- (0.654,0.249) -- (0.656,0.263) -- (0.659,0.278) -- (0.661,0.293) -- (0.662,0.309) -- (0.664,0.324) -- (0.664,0.340) -- (0.665,0.355) -- (0.665,0.371) -- (0.665,0.387) -- (0.665,0.402) -- (0.664,0.418) -- (0.662,0.434) -- (0.661,0.451) -- (0.658,0.467) -- (0.656,0.483) -- (0.653,0.499) -- (0.650,0.515) -- (0.646,0.531) -- (0.642,0.548) -- (0.637,0.564) -- (0.632,0.580) -- (0.626,0.596) -- (0.621,0.612) -- (0.614,0.628) -- (0.607,0.644) -- (0.600,0.660) -- (0.592,0.675) -- (0.584,0.691) -- (0.576,0.706) -- (0.567,0.722) -- (0.557,0.737) -- (0.548,0.752) -- (0.537,0.766) -- (0.527,0.781) -- (0.515,0.795) -- (0.504,0.809) -- (0.492,0.823) -- (0.479,0.836) -- (0.467,0.850) -- (0.453,0.863) -- (0.440,0.875) -- (0.426,0.888) -- (0.411,0.900) -- (0.396,0.911) -- (0.381,0.923) -- (0.366,0.934) -- (0.350,0.944) -- (0.334,0.954) -- (0.317,0.964) -- (0.300,0.973) -- (0.283,0.982) -- (0.266,0.990) -- (0.248,0.998) -- (0.230,1.006) -- (0.212,1.013) -- (0.193,1.019) -- (0.174,1.025) -- (0.156,1.031) -- (0.136,1.036) -- (0.117,1.040) -- (0.098,1.044) -- (0.078,1.048) -- (0.058,1.051) -- (0.038,1.053) -- (0.018,1.055) -- (-0.002,1.056) -- (-0.022,1.057) -- (-0.042,1.057) -- (-0.062,1.056) -- (-0.082,1.055) -- (-0.102,1.054) -- (-0.123,1.051) -- (-0.143,1.049) -- (-0.163,1.045) -- (-0.183,1.042) -- (-0.203,1.037) -- (-0.222,1.032) -- (-0.242,1.027) -- (-0.261,1.021) -- (-0.281,1.014) -- (-0.300,1.007) -- (-0.319,0.999) -- (-0.337,0.991) -- (-0.356,0.982) -- (-0.374,0.973) -- (-0.392,0.963) -- (-0.410,0.953) -- (-0.427,0.943) -- (-0.444,0.931) -- (-0.461,0.920) -- (-0.477,0.908) -- (-0.493,0.895) -- (-0.509,0.883) -- (-0.524,0.869) -- (-0.539,0.856) -- (-0.553,0.842) -- (-0.567,0.828) -- (-0.581,0.813) -- (-0.594,0.798) -- (-0.607,0.783) -- (-0.619,0.767) -- (-0.631,0.752) -- (-0.643,0.736) -- (-0.654,0.719) -- (-0.664,0.703) -- (-0.674,0.686) -- (-0.684,0.670) -- (-0.693,0.653) -- (-0.702,0.636) -- (-0.710,0.618) -- (-0.718,0.601) -- (-0.725,0.584) -- (-0.732,0.566) -- (-0.739,0.549) -- (-0.744,0.531) -- (-0.750,0.513) -- (-0.755,0.496) -- (-0.760,0.478) -- (-0.764,0.461) -- (-0.767,0.443) -- (-0.771,0.426) -- (-0.774,0.409) -- (-0.776,0.391) -- (-0.778,0.374) -- (-0.780,0.357) -- (-0.782,0.341) -- (-0.783,0.324) -- (-0.783,0.307) -- (-0.784,0.291) -- (-0.784,0.275) -- (-0.783,0.259) -- (-0.783,0.243) -- (-0.782,0.228) -- (-0.781,0.212) -- (-0.779,0.197) -- (-0.778,0.183) -- (-0.776,0.168) -- (-0.774,0.154) -- (-0.772,0.140) -- (-0.769,0.126) -- (-0.767,0.113) -- (-0.764,0.100) -- (-0.761,0.087) -- (-0.758,0.074) -- (-0.755,0.062) -- (-0.752,0.050) -- (-0.749,0.039) -- (-0.746,0.027) -- (-0.742,0.017) -- (-0.739,0.006) -- (-0.736,-0.004) -- (-0.732,-0.014) -- (-0.729,-0.024) -- (-0.726,-0.033) -- (-0.723,-0.042) -- (-0.720,-0.050) -- (-0.717,-0.059) -- (-0.714,-0.066) -- (-0.711,-0.074) -- (-0.708,-0.081) -- (-0.706,-0.088) -- (-0.703,-0.094) -- (-0.701,-0.100) -- (-0.699,-0.106) -- (-0.697,-0.111) -- (-0.695,-0.116) -- (-0.694,-0.121) -- (-0.692,-0.125) -- (-0.691,-0.129) -- (-0.691,-0.132) -- (-0.690,-0.135) -- (-0.690,-0.138) -- (-0.690,-0.141) -- (-0.690,-0.143) -- (-0.690,-0.145) -- (-0.690,-0.148) -- (-0.690,-0.150) -- (-0.690,-0.152) -- (-0.689,-0.155) -- (-0.689,-0.157) -- (-0.689,-0.159) -- (-0.689,-0.162) -- (-0.689,-0.164) -- (-0.689,-0.166) -- (-0.689,-0.169) -- (-0.689,-0.171) -- (-0.689,-0.174) -- (-0.689,-0.176) -- (-0.689,-0.178) -- (-0.689,-0.181) -- (-0.689,-0.183) -- (-0.689,-0.185) -- (-0.688,-0.188) -- (-0.688,-0.190) -- (-0.688,-0.192) -- (-0.688,-0.195) -- (-0.688,-0.197) -- (-0.688,-0.199) -- (-0.688,-0.202) -- (-0.688,-0.204) -- (-0.688,-0.206) -- (-0.687,-0.209) -- (-0.687,-0.211) -- (-0.687,-0.213) -- (-0.687,-0.216) -- (-0.687,-0.218) -- (-0.687,-0.220) -- (-0.687,-0.223) -- (-0.687,-0.225) -- (-0.686,-0.227) -- (-0.686,-0.230) -- (-0.686,-0.232) -- (-0.686,-0.234) -- (-0.686,-0.237) -- (-0.686,-0.239) -- (-0.686,-0.241) -- (-0.685,-0.244) -- (-0.685,-0.246) -- (-0.685,-0.248) -- (-0.685,-0.251) -- (-0.685,-0.253) -- (-0.685,-0.255) -- (-0.684,-0.257) -- (-0.684,-0.260) -- (-0.684,-0.262) -- (-0.684,-0.264) -- (-0.684,-0.267) -- (-0.683,-0.269) -- (-0.683,-0.271) -- (-0.683,-0.274) -- (-0.683,-0.276) -- (-0.683,-0.278) -- (-0.682,-0.280) -- (-0.682,-0.283) -- (-0.682,-0.285) -- (-0.682,-0.287) -- (-0.682,-0.290) -- (-0.681,-0.292) -- (-0.681,-0.294) -- (-0.681,-0.297) -- (-0.681,-0.299) -- (-0.680,-0.301) -- (-0.680,-0.303) -- (-0.680,-0.306) -- (-0.680,-0.308) -- (-0.679,-0.310) -- (-0.679,-0.312) -- (-0.679,-0.315) -- (-0.679,-0.317) -- (-0.678,-0.319) -- (-0.678,-0.322) -- (-0.678,-0.324) -- (-0.678,-0.326) -- (-0.677,-0.328) -- (-0.677,-0.331) -- (-0.677,-0.333) -- (-0.677,-0.335) -- (-0.676,-0.337) -- (-0.676,-0.340) -- (-0.676,-0.342) -- (-0.676,-0.344) -- (-0.675,-0.346) -- (-0.675,-0.348) -- (-0.675,-0.351) -- (-0.674,-0.353) -- (-0.674,-0.355) -- (-0.674,-0.357) -- (-0.673,-0.360) -- (-0.673,-0.362) -- (-0.673,-0.364) -- (-0.673,-0.366) -- (-0.672,-0.368) -- (-0.672,-0.371) -- (-0.672,-0.373) -- (-0.671,-0.375) -- (-0.671,-0.377) -- (-0.671,-0.380) -- (-0.670,-0.382) -- (-0.670,-0.384) -- (-0.670,-0.386) -- (-0.669,-0.388) -- (-0.669,-0.390) -- (-0.669,-0.393) -- (-0.668,-0.395) -- (-0.668,-0.397) -- (-0.668,-0.399) -- (-0.667,-0.401) -- (-0.667,-0.404) -- (-0.667,-0.406) -- (-0.666,-0.408) -- (-0.666,-0.410) -- (-0.665,-0.412) -- (-0.665,-0.414) -- (-0.665,-0.416) -- (-0.664,-0.419) -- (-0.664,-0.421) -- (-0.664,-0.423) -- (-0.663,-0.425) -- (-0.663,-0.427) -- (-0.662,-0.429) -- (-0.662,-0.431) -- (-0.662,-0.434) -- (-0.661,-0.436) -- (-0.661,-0.438) -- (-0.660,-0.440) -- (-0.660,-0.442) -- (-0.660,-0.444) -- (-0.659,-0.446) -- (-0.659,-0.448) -- (-0.658,-0.450) -- (-0.658,-0.453) -- (-0.658,-0.455) -- (-0.657,-0.457) -- (-0.657,-0.459) -- (-0.656,-0.461) -- (-0.656,-0.463) -- (-0.655,-0.465) -- (-0.655,-0.467) -- (-0.655,-0.469) -- (-0.654,-0.471) -- (-0.654,-0.473) -- (-0.653,-0.475) -- (-0.653,-0.477) -- (-0.652,-0.480) -- (-0.652,-0.482) -- (-0.651,-0.484) -- (-0.651,-0.486) -- (-0.651,-0.488) -- (-0.650,-0.490) -- (-0.650,-0.492) -- (-0.649,-0.494) -- (-0.649,-0.496) -- (-0.648,-0.498) -- (-0.648,-0.500) -- (-0.647,-0.502) -- (-0.647,-0.504) -- (-0.646,-0.506) -- (-0.646,-0.508) -- (-0.645,-0.510) -- (-0.645,-0.512) -- (-0.644,-0.514) -- (-0.644,-0.516) -- (-0.643,-0.518) -- (-0.643,-0.520) -- (-0.642,-0.522) -- (-0.642,-0.524) -- (-0.641,-0.526) -- (-0.641,-0.528) -- (-0.640,-0.530) -- (-0.640,-0.532) -- (-0.639,-0.534) -- (-0.639,-0.535) -- (-0.638,-0.537) -- (-0.638,-0.539) -- (-0.637,-0.541) -- (-0.637,-0.543) -- (-0.636,-0.545) -- (-0.636,-0.547) -- (-0.635,-0.549) -- (-0.635,-0.551) -- (-0.634,-0.553) -- (-0.634,-0.555) -- (-0.633,-0.557) -- (-0.632,-0.558) -- (-0.632,-0.560) -- (-0.631,-0.562) -- (-0.631,-0.564) -- (-0.630,-0.566) -- (-0.630,-0.568) -- (-0.629,-0.570) -- (-0.629,-0.572) -- (-0.628,-0.573) -- (-0.627,-0.575) -- (-0.627,-0.577) -- (-0.626,-0.579) -- (-0.626,-0.581) -- (-0.625,-0.583) -- (-0.625,-0.584) -- (-0.624,-0.586) -- (-0.623,-0.588) -- (-0.623,-0.590) -- (-0.622,-0.592) -- (-0.622,-0.593) -- (-0.621,-0.595) -- (-0.621,-0.597) -- (-0.620,-0.599) -- (-0.619,-0.601) -- (-0.619,-0.602) -- (-0.618,-0.604) -- (-0.618,-0.606) -- (-0.617,-0.608) -- (-0.616,-0.610) -- (-0.616,-0.611) -- (-0.615,-0.613) -- (-0.614,-0.615) -- (-0.614,-0.616) -- (-0.613,-0.618) -- (-0.613,-0.620) -- (-0.612,-0.622) -- (-0.611,-0.623) -- (-0.611,-0.625) -- (-0.610,-0.627) -- (-0.610,-0.629) -- (-0.609,-0.630) -- (-0.608,-0.632) -- (-0.608,-0.634) -- (-0.607,-0.635) -- (-0.606,-0.637) -- (-0.606,-0.639) -- (-0.605,-0.640) -- (-0.604,-0.642) -- (-0.604,-0.644) -- (-0.603,-0.645) -- (-0.602,-0.647) -- (-0.602,-0.649) -- (-0.601,-0.650) -- (-0.601,-0.652) -- (-0.600,-0.653) -- (-0.599,-0.655) -- (-0.599,-0.657) -- (-0.598,-0.658) -- (-0.597,-0.660) -- (-0.597,-0.662) -- (-0.596,-0.663) -- (-0.595,-0.665) -- (-0.594,-0.666) -- (-0.594,-0.668) -- (-0.593,-0.669) -- (-0.592,-0.671) -- (-0.592,-0.673) -- (-0.591,-0.674) -- (-0.590,-0.676) -- (-0.590,-0.677) -- (-0.589,-0.679) -- (-0.588,-0.680) -- (-0.588,-0.682) -- (-0.587,-0.683) -- (-0.586,-0.685) -- (-0.586,-0.686) -- (-0.585,-0.688) -- (-0.584,-0.689) -- (-0.583,-0.691) -- (-0.583,-0.692) -- (-0.582,-0.694) -- (-0.581,-0.695) -- (-0.581,-0.697) -- (-0.580,-0.698) -- (-0.579,-0.700) -- (-0.578,-0.701) -- (-0.578,-0.703) -- (-0.577,-0.704) -- (-0.576,-0.705) -- (-0.576,-0.707) -- (-0.575,-0.708) -- (-0.574,-0.710) -- (-0.573,-0.711) -- (-0.573,-0.713) -- (-0.572,-0.714) -- (-0.571,-0.715) -- (-0.570,-0.717) -- (-0.570,-0.718) -- (-0.569,-0.720) -- (-0.568,-0.721) -- (-0.567,-0.722) -- (-0.567,-0.724) -- (-0.566,-0.725) -- (-0.565,-0.726) -- (-0.565,-0.728) -- (-0.564,-0.729) -- (-0.563,-0.730) -- (-0.562,-0.732) -- (-0.561,-0.733) -- (-0.561,-0.734) -- (-0.560,-0.736) -- (-0.559,-0.737) -- (-0.558,-0.738) -- (-0.558,-0.739) -- (-0.557,-0.741) -- (-0.556,-0.742) -- (-0.555,-0.743) -- (-0.555,-0.745) -- (-0.554,-0.746) -- (-0.553,-0.747) -- (-0.552,-0.748) -- (-0.552,-0.749) -- (-0.551,-0.751) -- (-0.550,-0.752) -- (-0.549,-0.753) -- (-0.548,-0.754) -- (-0.548,-0.756) -- (-0.547,-0.757) -- (-0.546,-0.758) -- (-0.545,-0.759) -- (-0.544,-0.760) -- (-0.544,-0.761) -- (-0.543,-0.763) -- (-0.542,-0.764) -- (-0.541,-0.765) -- (-0.541,-0.766) -- (-0.540,-0.767) -- (-0.539,-0.768) -- (-0.538,-0.769) -- (-0.537,-0.771) -- (-0.537,-0.772) -- (-0.536,-0.773) -- (-0.535,-0.774) -- (-0.534,-0.775) -- (-0.533,-0.776) -- (-0.532,-0.777) -- (-0.532,-0.778) -- (-0.531,-0.779) -- (-0.530,-0.780) -- (-0.529,-0.781) -- (-0.528,-0.782) -- (-0.528,-0.784) -- (-0.527,-0.785) -- (-0.526,-0.786) -- (-0.525,-0.787) -- (-0.524,-0.788) -- (-0.523,-0.789) -- (-0.523,-0.790) -- (-0.522,-0.791) -- (-0.521,-0.792) -- (-0.520,-0.793) -- (-0.519,-0.794) -- (-0.519,-0.795) -- (-0.518,-0.795) -- (-0.517,-0.796) -- (-0.516,-0.797) -- (-0.515,-0.798) -- (-0.514,-0.799) -- (-0.513,-0.800) -- (-0.513,-0.801) -- (-0.512,-0.802) -- (-0.511,-0.803) -- (-0.510,-0.804) -- (-0.509,-0.805) -- (-0.508,-0.806) -- (-0.508,-0.806) -- (-0.507,-0.807) -- (-0.506,-0.808) -- (-0.505,-0.809) -- (-0.504,-0.810) -- (-0.503,-0.811) -- (-0.503,-0.812) -- (-0.502,-0.812) -- (-0.501,-0.813) -- (-0.500,-0.814) -- (-0.499,-0.815) -- (-0.498,-0.816) -- (-0.497,-0.816) -- (-0.497,-0.817) -- (-0.496,-0.818) -- (-0.495,-0.819) -- (-0.494,-0.820) -- (-0.493,-0.820) -- (-0.492,-0.821) -- (-0.491,-0.822) -- (-0.490,-0.823) -- (-0.490,-0.823) -- (-0.489,-0.824) -- (-0.488,-0.825) -- (-0.487,-0.825) -- (-0.486,-0.826) -- (-0.485,-0.827) -- (-0.484,-0.828) -- (-0.484,-0.828) -- (-0.483,-0.829) -- (-0.482,-0.830) -- (-0.481,-0.830) -- (-0.480,-0.831) -- (-0.479,-0.832) -- (-0.478,-0.832) -- (-0.477,-0.833) -- (-0.477,-0.833) -- (-0.476,-0.834) -- (-0.475,-0.835) -- (-0.474,-0.835) -- (-0.473,-0.836) -- (-0.472,-0.836) -- (-0.471,-0.837) -- (-0.470,-0.838) -- (-0.469,-0.838) -- (-0.469,-0.839) -- (-0.468,-0.839) -- (-0.467,-0.840) -- (-0.466,-0.840) -- (-0.465,-0.841) -- (-0.464,-0.841) -- (-0.463,-0.842) -- (-0.462,-0.842) -- (-0.461,-0.843) -- (-0.461,-0.843) -- (-0.460,-0.844) -- (-0.459,-0.844) -- (-0.458,-0.845) -- (-0.457,-0.845) -- (-0.456,-0.846) -- (-0.455,-0.846) -- (-0.454,-0.847) -- (-0.453,-0.847) -- (-0.453,-0.848) -- (-0.452,-0.848) -- (-0.451,-0.848) -- (-0.450,-0.849) -- (-0.449,-0.849) -- (-0.448,-0.850) -- (-0.447,-0.850) -- (-0.446,-0.850) -- (-0.445,-0.851) -- (-0.444,-0.851) -- (-0.444,-0.851) -- (-0.443,-0.852) -- (-0.442,-0.852) -- (-0.441,-0.853) -- (-0.440,-0.853) -- (-0.439,-0.853) -- (-0.438,-0.853) -- (-0.437,-0.854) -- (-0.436,-0.854) -- (-0.435,-0.854) -- (-0.435,-0.855) -- (-0.434,-0.855) -- (-0.433,-0.855) -- (-0.432,-0.855) -- (-0.431,-0.856) -- (-0.430,-0.856) -- (-0.429,-0.856) -- (-0.428,-0.856) -- (-0.427,-0.857) -- (-0.426,-0.857) -- (-0.425,-0.857) -- (-0.425,-0.857) -- (-0.424,-0.857) -- (-0.423,-0.858) -- (-0.422,-0.858) -- (-0.421,-0.858) -- (-0.420,-0.858) -- (-0.419,-0.858) -- (-0.418,-0.859) -- (-0.417,-0.859) -- (-0.416,-0.859) -- (-0.415,-0.859) -- (-0.415,-0.859) -- (-0.414,-0.859) -- (-0.413,-0.859) -- (-0.412,-0.859) -- (-0.411,-0.859) -- (-0.410,-0.860) -- (-0.409,-0.860) -- (-0.408,-0.860) -- (-0.407,-0.860) -- (-0.406,-0.860) -- (-0.405,-0.860) -- (-0.405,-0.860) -- (-0.404,-0.860) -- (-0.403,-0.860) -- (-0.402,-0.860) -- (-0.401,-0.860) -- (-0.400,-0.860) -- (-0.399,-0.860) -- (-0.398,-0.860) -- (-0.397,-0.860) -- (-0.396,-0.860) -- (-0.395,-0.860) -- (-0.395,-0.860) -- (-0.394,-0.860) -- (-0.393,-0.860) -- (-0.392,-0.860) -- (-0.391,-0.860) -- (-0.390,-0.860) -- (-0.389,-0.859) -- (-0.388,-0.859) -- (-0.387,-0.859) -- (-0.386,-0.859) -- (-0.385,-0.859) -- (-0.385,-0.859) -- (-0.384,-0.859) -- (-0.383,-0.859) -- (-0.382,-0.859) -- (-0.381,-0.858) -- (-0.380,-0.858) -- (-0.379,-0.858) -- (-0.378,-0.858) -- (-0.377,-0.858) -- (-0.376,-0.857) -- (-0.375,-0.857) -- (-0.375,-0.857) -- (-0.374,-0.857) -- (-0.373,-0.857) -- (-0.372,-0.856) -- (-0.371,-0.856) -- (-0.370,-0.856) -- (-0.369,-0.856) -- (-0.368,-0.855) -- (-0.367,-0.855) -- (-0.366,-0.855) -- (-0.365,-0.855) -- (-0.365,-0.854) -- (-0.364,-0.854) -- (-0.363,-0.854) -- (-0.362,-0.853) -- (-0.361,-0.853) -- (-0.360,-0.853) -- (-0.359,-0.853) -- (-0.358,-0.852) -- (-0.357,-0.852) -- (-0.356,-0.851) -- (-0.356,-0.851) -- (-0.355,-0.851) -- (-0.354,-0.850) -- (-0.353,-0.850) -- (-0.352,-0.850) -- (-0.351,-0.849) -- (-0.350,-0.849) -- (-0.349,-0.848) -- (-0.348,-0.848) -- (-0.347,-0.848) -- (-0.347,-0.847) -- (-0.346,-0.847) -- (-0.345,-0.846) -- (-0.344,-0.846) -- (-0.343,-0.845) -- (-0.342,-0.845) -- (-0.341,-0.844) -- (-0.340,-0.844) -- (-0.339,-0.843) -- (-0.339,-0.843) -- (-0.338,-0.842) -- (-0.337,-0.842) -- (-0.336,-0.841) -- (-0.335,-0.841) -- (-0.334,-0.840) -- (-0.333,-0.840) -- (-0.332,-0.839) -- (-0.331,-0.839) -- (-0.331,-0.838) -- (-0.330,-0.838) -- (-0.329,-0.837) -- (-0.328,-0.836) -- (-0.327,-0.836) -- (-0.326,-0.835) -- (-0.325,-0.835) -- (-0.324,-0.834) -- (-0.323,-0.833) -- (-0.323,-0.833) -- (-0.322,-0.832) -- (-0.321,-0.832) -- (-0.320,-0.831) -- (-0.319,-0.830) -- (-0.318,-0.830) -- (-0.317,-0.829) -- (-0.316,-0.828) -- (-0.316,-0.828) -- (-0.315,-0.827) -- (-0.314,-0.826) -- (-0.313,-0.825) -- (-0.312,-0.825) -- (-0.311,-0.824) -- (-0.310,-0.823) -- (-0.310,-0.823) -- (-0.309,-0.822) -- (-0.308,-0.821) -- (-0.307,-0.820) -- (-0.306,-0.820) -- (-0.305,-0.819) -- (-0.304,-0.818) -- (-0.303,-0.817) -- (-0.303,-0.816) -- (-0.302,-0.816) -- (-0.301,-0.815) -- (-0.300,-0.814) -- (-0.299,-0.813) -- (-0.298,-0.812) -- (-0.297,-0.812) -- (-0.297,-0.811) -- (-0.296,-0.810) -- (-0.295,-0.809) -- (-0.294,-0.808) -- (-0.293,-0.807) -- (-0.292,-0.806) -- (-0.292,-0.806) -- (-0.291,-0.805) -- (-0.290,-0.804) -- (-0.289,-0.803) -- (-0.288,-0.802) -- (-0.287,-0.801) -- (-0.287,-0.800) -- (-0.286,-0.799) -- (-0.285,-0.798) -- (-0.284,-0.797) -- (-0.283,-0.796) -- (-0.282,-0.795) -- (-0.281,-0.795) -- (-0.281,-0.794) -- (-0.280,-0.793) -- (-0.279,-0.792) -- (-0.278,-0.791) -- (-0.277,-0.790) -- (-0.277,-0.789) -- (-0.276,-0.788) -- (-0.275,-0.787) -- (-0.274,-0.786) -- (-0.273,-0.785) -- (-0.272,-0.784) -- (-0.272,-0.782) -- (-0.271,-0.781) -- (-0.270,-0.780) -- (-0.269,-0.779) -- (-0.268,-0.778) -- (-0.268,-0.777) -- (-0.267,-0.776) -- (-0.266,-0.775) -- (-0.265,-0.774) -- (-0.264,-0.773) -- (-0.263,-0.772) -- (-0.263,-0.771) -- (-0.262,-0.769) -- (-0.261,-0.768) -- (-0.260,-0.767) -- (-0.259,-0.766) -- (-0.259,-0.765) -- (-0.258,-0.764) -- (-0.257,-0.763) -- (-0.256,-0.761) -- (-0.256,-0.760) -- (-0.255,-0.759) -- (-0.254,-0.758) -- (-0.253,-0.757) -- (-0.252,-0.756) -- (-0.252,-0.754) -- (-0.251,-0.753) -- (-0.250,-0.752) -- (-0.249,-0.751) -- (-0.248,-0.749) -- (-0.248,-0.748) -- (-0.247,-0.747) -- (-0.246,-0.746) -- (-0.245,-0.745) -- (-0.245,-0.743) -- (-0.244,-0.742) -- (-0.243,-0.741) -- (-0.242,-0.739) -- (-0.242,-0.738) -- (-0.241,-0.737) -- (-0.240,-0.736) -- (-0.239,-0.734) -- (-0.239,-0.733) -- (-0.238,-0.732) -- (-0.237,-0.730) -- (-0.236,-0.729) -- (-0.235,-0.728) -- (-0.235,-0.726) -- (-0.234,-0.725) -- (-0.233,-0.724) -- (-0.233,-0.722) -- (-0.232,-0.721) -- (-0.231,-0.720) -- (-0.230,-0.718) -- (-0.230,-0.717) -- (-0.229,-0.715) -- (-0.228,-0.714) -- (-0.227,-0.713) -- (-0.227,-0.711) -- (-0.226,-0.710) -- (-0.225,-0.708) -- (-0.224,-0.707) -- (-0.224,-0.705) -- (-0.223,-0.704) -- (-0.222,-0.703) -- (-0.222,-0.701) -- (-0.221,-0.700) -- (-0.220,-0.698) -- (-0.219,-0.697) -- (-0.219,-0.695) -- (-0.218,-0.694) -- (-0.217,-0.692) -- (-0.217,-0.691) -- (-0.216,-0.689) -- (-0.215,-0.688) -- (-0.214,-0.686) -- (-0.214,-0.685) -- (-0.213,-0.683) -- (-0.212,-0.682) -- (-0.212,-0.680) -- (-0.211,-0.679) -- (-0.210,-0.677) -- (-0.210,-0.676) -- (-0.209,-0.674) -- (-0.208,-0.673) -- (-0.208,-0.671) -- (-0.207,-0.669) -- (-0.206,-0.668) -- (-0.206,-0.666) -- (-0.205,-0.665) -- (-0.204,-0.663) -- (-0.203,-0.662) -- (-0.203,-0.660) -- (-0.202,-0.658) -- (-0.201,-0.657) -- (-0.201,-0.655) -- (-0.200,-0.653) -- (-0.199,-0.652) -- (-0.199,-0.650) -- (-0.198,-0.649) -- (-0.198,-0.647) -- (-0.197,-0.645) -- (-0.196,-0.644) -- (-0.196,-0.642) -- (-0.195,-0.640) -- (-0.194,-0.639) -- (-0.194,-0.637) -- (-0.193,-0.635) -- (-0.192,-0.634) -- (-0.192,-0.632) -- (-0.191,-0.630) -- (-0.190,-0.629) -- (-0.190,-0.627) -- (-0.189,-0.625) -- (-0.189,-0.623) -- (-0.188,-0.622) -- (-0.187,-0.620) -- (-0.187,-0.618) -- (-0.186,-0.616) -- (-0.186,-0.615) -- (-0.185,-0.613) -- (-0.184,-0.611) -- (-0.184,-0.610) -- (-0.183,-0.608) -- (-0.182,-0.606) -- (-0.182,-0.604) -- (-0.181,-0.602) -- (-0.181,-0.601) -- (-0.180,-0.599) -- (-0.179,-0.597) -- (-0.179,-0.595) -- (-0.178,-0.593) -- (-0.178,-0.592) -- (-0.177,-0.590) -- (-0.177,-0.588) -- (-0.176,-0.586) -- (-0.175,-0.584) -- (-0.175,-0.583) -- (-0.174,-0.581) -- (-0.174,-0.579) -- (-0.173,-0.577) -- (-0.173,-0.575) -- (-0.172,-0.573) -- (-0.171,-0.572) -- (-0.171,-0.570) -- (-0.170,-0.568) -- (-0.170,-0.566) -- (-0.169,-0.564) -- (-0.169,-0.562) -- (-0.168,-0.560) -- (-0.168,-0.558) -- (-0.167,-0.557) -- (-0.166,-0.555) -- (-0.166,-0.553) -- (-0.165,-0.551) -- (-0.165,-0.549) -- (-0.164,-0.547) -- (-0.164,-0.545) -- (-0.163,-0.543) -- (-0.163,-0.541) -- (-0.162,-0.539) -- (-0.162,-0.537) -- (-0.161,-0.535) -- (-0.161,-0.534) -- (-0.160,-0.532) -- (-0.160,-0.530) -- (-0.159,-0.528) -- (-0.159,-0.526) -- (-0.158,-0.524) -- (-0.158,-0.522) -- (-0.157,-0.520) -- (-0.157,-0.518) -- (-0.156,-0.516) -- (-0.156,-0.514) -- (-0.155,-0.512) -- (-0.155,-0.510) -- (-0.154,-0.508) -- (-0.154,-0.506) -- (-0.153,-0.504) -- (-0.153,-0.502) -- (-0.152,-0.500) -- (-0.152,-0.498) -- (-0.151,-0.496) -- (-0.151,-0.494) -- (-0.150,-0.492) -- (-0.150,-0.490) -- (-0.149,-0.488) -- (-0.149,-0.486) -- (-0.150,-0.483) -- (-0.152,-0.481) -- (-0.155,-0.478) -- (-0.159,-0.475) -- (-0.164,-0.472) -- (-0.170,-0.469) -- (-0.177,-0.465) -- (-0.186,-0.461) -- (-0.195,-0.457) -- (-0.205,-0.452) -- (-0.216,-0.447) -- (-0.228,-0.441) -- (-0.241,-0.435) -- (-0.255,-0.428) -- (-0.269,-0.421) -- (-0.285,-0.413) -- (-0.300,-0.405) -- (-0.317,-0.396) -- (-0.334,-0.386) -- (-0.352,-0.375) -- (-0.370,-0.363) -- (-0.389,-0.350) -- (-0.408,-0.337) -- (-0.427,-0.322) -- (-0.446,-0.307) -- (-0.466,-0.290) -- (-0.486,-0.272) -- (-0.505,-0.254) -- (-0.525,-0.234) -- (-0.544,-0.212) -- (-0.563,-0.190) -- (-0.581,-0.166) -- (-0.599,-0.141) -- (-0.616,-0.115) -- (-0.633,-0.088) -- (-0.649,-0.060) -- (-0.664,-0.030) -- (-0.677,0.001) -- (-0.690,0.033) -- (-0.701,0.065) -- (-0.711,0.099) -- (-0.720,0.134) -- (-0.727,0.170) -- (-0.732,0.206) -- (-0.736,0.243) -- (-0.738,0.281) -- (-0.737,0.319) -- (-0.735,0.357) -- (-0.731,0.396) -- (-0.725,0.434) -- (-0.717,0.473) -- (-0.706,0.511) -- (-0.693,0.549) -- (-0.679,0.587) -- (-0.662,0.624) -- (-0.642,0.660) -- (-0.621,0.695) -- (-0.597,0.730) -- (-0.572,0.762) -- (-0.544,0.794) -- (-0.515,0.824) -- (-0.484,0.852) -- (-0.450,0.878) -- (-0.416,0.903) -- (-0.380,0.925) -- (-0.342,0.945) -- (-0.303,0.963) -- (-0.263,0.979) -- (-0.223,0.991) -- (-0.181,1.002) -- (-0.139,1.010) -- (-0.097,1.015) -- (-0.054,1.017) -- (-0.011,1.017) -- (0.031,1.014) -- (0.073,1.009) -- (0.115,1.000) -- (0.156,0.990) -- (0.196,0.976) -- (0.235,0.960) -- (0.273,0.942) -- (0.309,0.922) -- (0.344,0.899) -- (0.378,0.875) -- (0.409,0.848) -- (0.438,0.820) -- (0.466,0.790) -- (0.491,0.758) -- (0.515,0.725) -- (0.536,0.692) -- (0.554,0.657) -- (0.571,0.621) -- (0.585,0.585) -- (0.596,0.548) -- (0.606,0.511) -- (0.613,0.474) -- (0.617,0.437) -- (0.619,0.400) -- (0.620,0.363) -- (0.618,0.327) -- (0.614,0.291) -- (0.607,0.257) -- (0.600,0.223) -- (0.590,0.190) -- (0.578,0.158) -- (0.565,0.127) -- (0.551,0.098) -- (0.535,0.070) -- (0.518,0.043) -- (0.500,0.018) -- (0.481,-0.006) -- (0.461,-0.029) -- (0.440,-0.050) -- (0.419,-0.069) -- (0.397,-0.087) -- (0.375,-0.104) -- (0.352,-0.119) -- (0.329,-0.133) -- (0.307,-0.145) -- (0.284,-0.156) -- (0.262,-0.166) -- (0.239,-0.174) -- (0.217,-0.181) -- (0.196,-0.187) -- (0.175,-0.192) -- (0.154,-0.196) -- (0.134,-0.199) -- (0.114,-0.201) -- (0.096,-0.202) -- (0.078,-0.203) -- (0.060,-0.203) -- (0.044,-0.202) -- (0.028,-0.201) -- (0.013,-0.199) -- (-0.001,-0.197) -- (-0.015,-0.194) -- (-0.027,-0.192) -- (-0.039,-0.189) -- (-0.049,-0.185) -- (-0.059,-0.182) -- (-0.068,-0.179) -- (-0.076,-0.175) -- (-0.084,-0.172) -- (-0.090,-0.168) -- (-0.095,-0.165) -- (-0.100,-0.162) -- (-0.104,-0.159) -- (-0.107,-0.156) -- (-0.109,-0.153) -- (-0.110,-0.150) -- (-0.110,-0.148) -- (-0.110,-0.145) -- (-0.110,-0.143) -- (-0.110,-0.141) -- (-0.110,-0.138) -- (-0.110,-0.136) -- (-0.110,-0.134) -- (-0.110,-0.131) -- (-0.110,-0.129) -- (-0.110,-0.126) -- (-0.110,-0.124) -- (-0.110,-0.122) -- (-0.110,-0.119) -- (-0.110,-0.117) -- (-0.110,-0.115) -- (-0.110,-0.112) -- (-0.110,-0.110) -- cycle;
\fill (-0.4,0.34) circle (1.5pt); \node[lab] at (-0.27,0.23000000000000004) {$1$};
\fill (0.4,0.34) circle (1.5pt); \node[lab] at (0.53,0.23000000000000004) {$2$};
\fill (0.4,-0.56) circle (1.5pt); \node[lab] at (0.53,-0.67) {$3$};
\fill (-0.4,-0.56) circle (1.5pt); \node[lab] at (-0.27,-0.67) {$4$};
\node at (0,1.46) {$j=1$};
\end{scope}
\begin{scope}[shift={(8.000,0.000)}]
\shade[inner color=white,outer color=gray!22] (0,0) circle (1.18);
\draw[black!55,line width=.5pt] (0,0) circle (1.18);
\fill[pt!9,even odd rule] (0.000,0.340) circle (0.84) (0.000,0.340) circle (0.5);
\draw[pt,line width=1.0pt] (0.000,0.340) circle (0.66);
\draw[gs,line width=1.0pt] (-0.110,-0.110) -- (-0.110,-0.108) -- (-0.110,-0.105) -- (-0.110,-0.103) -- (-0.110,-0.101) -- (-0.110,-0.098) -- (-0.110,-0.096) -- (-0.110,-0.094) -- (-0.110,-0.091) -- (-0.110,-0.089) -- (-0.110,-0.086) -- (-0.110,-0.084) -- (-0.110,-0.082) -- (-0.110,-0.079) -- (-0.110,-0.077) -- (-0.110,-0.075) -- (-0.110,-0.072) -- (-0.110,-0.070) -- (-0.110,-0.068) -- (-0.111,-0.065) -- (-0.111,-0.063) -- (-0.111,-0.061) -- (-0.111,-0.058) -- (-0.111,-0.056) -- (-0.111,-0.054) -- (-0.111,-0.051) -- (-0.111,-0.049) -- (-0.111,-0.046) -- (-0.111,-0.044) -- (-0.111,-0.042) -- (-0.111,-0.039) -- (-0.111,-0.037) -- (-0.111,-0.035) -- (-0.112,-0.032) -- (-0.112,-0.030) -- (-0.112,-0.028) -- (-0.112,-0.025) -- (-0.112,-0.023) -- (-0.112,-0.021) -- (-0.112,-0.018) -- (-0.112,-0.016) -- (-0.112,-0.014) -- (-0.113,-0.011) -- (-0.113,-0.009) -- (-0.113,-0.007) -- (-0.113,-0.004) -- (-0.113,-0.002) -- (-0.113,0.000) -- (-0.113,0.003) -- (-0.113,0.005) -- (-0.114,0.007) -- (-0.114,0.010) -- (-0.114,0.012) -- (-0.114,0.014) -- (-0.114,0.017) -- (-0.114,0.019) -- (-0.114,0.021) -- (-0.115,0.024) -- (-0.115,0.026) -- (-0.115,0.028) -- (-0.115,0.031) -- (-0.115,0.033) -- (-0.115,0.035) -- (-0.116,0.037) -- (-0.116,0.040) -- (-0.116,0.042) -- (-0.116,0.044) -- (-0.116,0.047) -- (-0.117,0.049) -- (-0.117,0.051) -- (-0.117,0.054) -- (-0.117,0.056) -- (-0.117,0.058) -- (-0.118,0.060) -- (-0.118,0.063) -- (-0.118,0.065) -- (-0.118,0.067) -- (-0.118,0.070) -- (-0.119,0.072) -- (-0.119,0.074) -- (-0.119,0.077) -- (-0.119,0.079) -- (-0.120,0.081) -- (-0.120,0.083) -- (-0.120,0.086) -- (-0.120,0.088) -- (-0.121,0.090) -- (-0.121,0.092) -- (-0.121,0.095) -- (-0.121,0.097) -- (-0.122,0.099) -- (-0.122,0.102) -- (-0.122,0.104) -- (-0.122,0.106) -- (-0.123,0.108) -- (-0.123,0.111) -- (-0.123,0.113) -- (-0.123,0.115) -- (-0.124,0.117) -- (-0.124,0.120) -- (-0.124,0.122) -- (-0.124,0.124) -- (-0.125,0.126) -- (-0.125,0.128) -- (-0.125,0.131) -- (-0.126,0.133) -- (-0.126,0.135) -- (-0.126,0.137) -- (-0.127,0.140) -- (-0.127,0.142) -- (-0.127,0.144) -- (-0.127,0.146) -- (-0.128,0.148) -- (-0.128,0.151) -- (-0.128,0.153) -- (-0.129,0.155) -- (-0.129,0.157) -- (-0.129,0.160) -- (-0.130,0.162) -- (-0.130,0.164) -- (-0.130,0.166) -- (-0.131,0.168) -- (-0.131,0.170) -- (-0.131,0.173) -- (-0.132,0.175) -- (-0.132,0.177) -- (-0.132,0.179) -- (-0.133,0.181) -- (-0.133,0.184) -- (-0.133,0.186) -- (-0.134,0.188) -- (-0.134,0.190) -- (-0.135,0.192) -- (-0.135,0.194) -- (-0.135,0.196) -- (-0.136,0.199) -- (-0.136,0.201) -- (-0.136,0.203) -- (-0.137,0.205) -- (-0.137,0.207) -- (-0.138,0.209) -- (-0.138,0.211) -- (-0.138,0.214) -- (-0.139,0.216) -- (-0.139,0.218) -- (-0.140,0.220) -- (-0.140,0.222) -- (-0.140,0.224) -- (-0.141,0.226) -- (-0.141,0.228) -- (-0.142,0.230) -- (-0.142,0.233) -- (-0.142,0.235) -- (-0.143,0.237) -- (-0.143,0.239) -- (-0.144,0.241) -- (-0.144,0.243) -- (-0.145,0.245) -- (-0.145,0.247) -- (-0.145,0.249) -- (-0.146,0.251) -- (-0.146,0.253) -- (-0.147,0.255) -- (-0.147,0.257) -- (-0.148,0.260) -- (-0.148,0.262) -- (-0.149,0.264) -- (-0.149,0.266) -- (-0.149,0.268) -- (-0.150,0.270) -- (-0.150,0.272) -- (-0.151,0.274) -- (-0.151,0.276) -- (-0.152,0.278) -- (-0.152,0.280) -- (-0.153,0.282) -- (-0.153,0.284) -- (-0.154,0.286) -- (-0.154,0.288) -- (-0.155,0.290) -- (-0.155,0.292) -- (-0.156,0.294) -- (-0.156,0.296) -- (-0.157,0.298) -- (-0.157,0.300) -- (-0.158,0.302) -- (-0.158,0.304) -- (-0.159,0.306) -- (-0.159,0.308) -- (-0.160,0.310) -- (-0.160,0.312) -- (-0.161,0.314) -- (-0.161,0.315) -- (-0.162,0.317) -- (-0.162,0.319) -- (-0.163,0.321) -- (-0.163,0.323) -- (-0.164,0.325) -- (-0.164,0.327) -- (-0.165,0.329) -- (-0.165,0.331) -- (-0.166,0.333) -- (-0.166,0.335) -- (-0.167,0.337) -- (-0.168,0.338) -- (-0.168,0.340) -- (-0.169,0.342) -- (-0.169,0.344) -- (-0.170,0.346) -- (-0.170,0.348) -- (-0.171,0.350) -- (-0.171,0.352) -- (-0.172,0.353) -- (-0.173,0.355) -- (-0.173,0.357) -- (-0.174,0.359) -- (-0.174,0.361) -- (-0.175,0.363) -- (-0.175,0.364) -- (-0.176,0.366) -- (-0.177,0.368) -- (-0.177,0.370) -- (-0.178,0.372) -- (-0.178,0.373) -- (-0.179,0.375) -- (-0.179,0.377) -- (-0.180,0.379) -- (-0.181,0.381) -- (-0.181,0.382) -- (-0.182,0.384) -- (-0.182,0.386) -- (-0.183,0.388) -- (-0.184,0.390) -- (-0.184,0.391) -- (-0.185,0.393) -- (-0.186,0.395) -- (-0.186,0.396) -- (-0.187,0.398) -- (-0.187,0.400) -- (-0.188,0.402) -- (-0.189,0.403) -- (-0.189,0.405) -- (-0.190,0.407) -- (-0.190,0.409) -- (-0.191,0.410) -- (-0.192,0.412) -- (-0.192,0.414) -- (-0.193,0.415) -- (-0.194,0.417) -- (-0.194,0.419) -- (-0.195,0.420) -- (-0.196,0.422) -- (-0.196,0.424) -- (-0.197,0.425) -- (-0.198,0.427) -- (-0.198,0.429) -- (-0.199,0.430) -- (-0.199,0.432) -- (-0.200,0.433) -- (-0.201,0.435) -- (-0.201,0.437) -- (-0.202,0.438) -- (-0.203,0.440) -- (-0.203,0.442) -- (-0.204,0.443) -- (-0.205,0.445) -- (-0.206,0.446) -- (-0.206,0.448) -- (-0.207,0.449) -- (-0.208,0.451) -- (-0.208,0.453) -- (-0.209,0.454) -- (-0.210,0.456) -- (-0.210,0.457) -- (-0.211,0.459) -- (-0.212,0.460) -- (-0.212,0.462) -- (-0.213,0.463) -- (-0.214,0.465) -- (-0.214,0.466) -- (-0.215,0.468) -- (-0.216,0.469) -- (-0.217,0.471) -- (-0.217,0.472) -- (-0.218,0.474) -- (-0.219,0.475) -- (-0.219,0.477) -- (-0.220,0.478) -- (-0.221,0.480) -- (-0.222,0.481) -- (-0.222,0.483) -- (-0.223,0.484) -- (-0.224,0.485) -- (-0.224,0.487) -- (-0.225,0.488) -- (-0.226,0.490) -- (-0.227,0.491) -- (-0.227,0.493) -- (-0.228,0.494) -- (-0.229,0.495) -- (-0.230,0.497) -- (-0.230,0.498) -- (-0.231,0.500) -- (-0.232,0.501) -- (-0.233,0.502) -- (-0.233,0.504) -- (-0.234,0.505) -- (-0.235,0.506) -- (-0.235,0.508) -- (-0.236,0.509) -- (-0.237,0.510) -- (-0.238,0.512) -- (-0.239,0.513) -- (-0.239,0.514) -- (-0.240,0.516) -- (-0.241,0.517) -- (-0.242,0.518) -- (-0.242,0.519) -- (-0.243,0.521) -- (-0.244,0.522) -- (-0.245,0.523) -- (-0.245,0.525) -- (-0.246,0.526) -- (-0.247,0.527) -- (-0.248,0.528) -- (-0.248,0.529) -- (-0.249,0.531) -- (-0.250,0.532) -- (-0.251,0.533) -- (-0.252,0.534) -- (-0.252,0.536) -- (-0.253,0.537) -- (-0.254,0.538) -- (-0.255,0.539) -- (-0.256,0.540) -- (-0.256,0.541) -- (-0.257,0.543) -- (-0.258,0.544) -- (-0.259,0.545) -- (-0.259,0.546) -- (-0.260,0.547) -- (-0.261,0.548) -- (-0.262,0.549) -- (-0.263,0.551) -- (-0.263,0.552) -- (-0.264,0.553) -- (-0.265,0.554) -- (-0.266,0.555) -- (-0.267,0.556) -- (-0.268,0.557) -- (-0.268,0.558) -- (-0.269,0.559) -- (-0.270,0.560) -- (-0.271,0.561) -- (-0.272,0.562) -- (-0.272,0.564) -- (-0.273,0.565) -- (-0.274,0.566) -- (-0.275,0.567) -- (-0.276,0.568) -- (-0.277,0.569) -- (-0.277,0.570) -- (-0.278,0.571) -- (-0.279,0.572) -- (-0.280,0.573) -- (-0.281,0.574) -- (-0.281,0.575) -- (-0.282,0.575) -- (-0.283,0.576) -- (-0.284,0.577) -- (-0.285,0.578) -- (-0.286,0.579) -- (-0.287,0.580) -- (-0.287,0.581) -- (-0.288,0.582) -- (-0.289,0.583) -- (-0.290,0.584) -- (-0.291,0.585) -- (-0.292,0.586) -- (-0.292,0.586) -- (-0.293,0.587) -- (-0.294,0.588) -- (-0.295,0.589) -- (-0.296,0.590) -- (-0.297,0.591) -- (-0.297,0.592) -- (-0.298,0.592) -- (-0.299,0.593) -- (-0.300,0.594) -- (-0.301,0.595) -- (-0.302,0.596) -- (-0.303,0.596) -- (-0.303,0.597) -- (-0.304,0.598) -- (-0.305,0.599) -- (-0.306,0.600) -- (-0.307,0.600) -- (-0.308,0.601) -- (-0.309,0.602) -- (-0.310,0.603) -- (-0.310,0.603) -- (-0.311,0.604) -- (-0.312,0.605) -- (-0.313,0.605) -- (-0.314,0.606) -- (-0.315,0.607) -- (-0.316,0.608) -- (-0.316,0.608) -- (-0.317,0.609) -- (-0.318,0.610) -- (-0.319,0.610) -- (-0.320,0.611) -- (-0.321,0.612) -- (-0.322,0.612) -- (-0.323,0.613) -- (-0.323,0.613) -- (-0.324,0.614) -- (-0.325,0.615) -- (-0.326,0.615) -- (-0.327,0.616) -- (-0.328,0.616) -- (-0.329,0.617) -- (-0.330,0.618) -- (-0.331,0.618) -- (-0.331,0.619) -- (-0.332,0.619) -- (-0.333,0.620) -- (-0.334,0.620) -- (-0.335,0.621) -- (-0.336,0.621) -- (-0.337,0.622) -- (-0.338,0.622) -- (-0.339,0.623) -- (-0.339,0.623) -- (-0.340,0.624) -- (-0.341,0.624) -- (-0.342,0.625) -- (-0.343,0.625) -- (-0.344,0.626) -- (-0.345,0.626) -- (-0.346,0.627) -- (-0.347,0.627) -- (-0.347,0.628) -- (-0.348,0.628) -- (-0.349,0.628) -- (-0.350,0.629) -- (-0.351,0.629) -- (-0.352,0.630) -- (-0.353,0.630) -- (-0.354,0.630) -- (-0.355,0.631) -- (-0.356,0.631) -- (-0.356,0.631) -- (-0.357,0.632) -- (-0.358,0.632) -- (-0.359,0.633) -- (-0.360,0.633) -- (-0.361,0.633) -- (-0.362,0.633) -- (-0.363,0.634) -- (-0.364,0.634) -- (-0.365,0.634) -- (-0.365,0.635) -- (-0.366,0.635) -- (-0.367,0.635) -- (-0.368,0.635) -- (-0.369,0.636) -- (-0.370,0.636) -- (-0.371,0.636) -- (-0.372,0.636) -- (-0.373,0.637) -- (-0.374,0.637) -- (-0.375,0.637) -- (-0.375,0.637) -- (-0.376,0.637) -- (-0.377,0.638) -- (-0.378,0.638) -- (-0.379,0.638) -- (-0.380,0.638) -- (-0.381,0.638) -- (-0.382,0.639) -- (-0.383,0.639) -- (-0.384,0.639) -- (-0.385,0.639) -- (-0.385,0.639) -- (-0.386,0.639) -- (-0.387,0.639) -- (-0.388,0.639) -- (-0.389,0.639) -- (-0.390,0.640) -- (-0.391,0.640) -- (-0.392,0.640) -- (-0.393,0.640) -- (-0.394,0.640) -- (-0.395,0.640) -- (-0.395,0.640) -- (-0.396,0.640) -- (-0.397,0.640) -- (-0.398,0.640) -- (-0.399,0.640) -- (-0.400,0.640) -- (-0.401,0.640) -- (-0.402,0.640) -- (-0.403,0.639) -- (-0.404,0.639) -- (-0.406,0.638) -- (-0.407,0.637) -- (-0.409,0.637) -- (-0.410,0.635) -- (-0.412,0.634) -- (-0.414,0.633) -- (-0.416,0.632) -- (-0.418,0.630) -- (-0.420,0.628) -- (-0.422,0.626) -- (-0.424,0.624) -- (-0.426,0.622) -- (-0.428,0.620) -- (-0.431,0.618) -- (-0.433,0.615) -- (-0.436,0.613) -- (-0.438,0.610) -- (-0.440,0.607) -- (-0.443,0.604) -- (-0.446,0.601) -- (-0.448,0.598) -- (-0.451,0.594) -- (-0.454,0.591) -- (-0.456,0.587) -- (-0.459,0.584) -- (-0.462,0.580) -- (-0.464,0.576) -- (-0.467,0.572) -- (-0.470,0.568) -- (-0.472,0.563) -- (-0.475,0.559) -- (-0.478,0.555) -- (-0.481,0.550) -- (-0.483,0.545) -- (-0.486,0.540) -- (-0.489,0.536) -- (-0.491,0.530) -- (-0.494,0.525) -- (-0.496,0.520) -- (-0.499,0.515) -- (-0.501,0.509) -- (-0.504,0.504) -- (-0.506,0.498) -- (-0.508,0.492) -- (-0.511,0.487) -- (-0.513,0.481) -- (-0.515,0.475) -- (-0.517,0.469) -- (-0.519,0.462) -- (-0.521,0.456) -- (-0.523,0.450) -- (-0.525,0.443) -- (-0.527,0.437) -- (-0.529,0.430) -- (-0.530,0.424) -- (-0.532,0.417) -- (-0.533,0.410) -- (-0.535,0.403) -- (-0.536,0.396) -- (-0.537,0.389) -- (-0.538,0.382) -- (-0.539,0.375) -- (-0.540,0.368) -- (-0.541,0.361) -- (-0.542,0.353) -- (-0.542,0.346) -- (-0.543,0.339) -- (-0.543,0.331) -- (-0.544,0.324) -- (-0.544,0.316) -- (-0.544,0.309) -- (-0.544,0.301) -- (-0.544,0.294) -- (-0.543,0.286) -- (-0.543,0.278) -- (-0.543,0.271) -- (-0.542,0.263) -- (-0.541,0.255) -- (-0.541,0.248) -- (-0.540,0.240) -- (-0.539,0.232) -- (-0.538,0.224) -- (-0.536,0.217) -- (-0.535,0.209) -- (-0.533,0.201) -- (-0.532,0.193) -- (-0.530,0.185) -- (-0.528,0.178) -- (-0.526,0.170) -- (-0.524,0.162) -- (-0.522,0.154) -- (-0.519,0.147) -- (-0.517,0.139) -- (-0.514,0.131) -- (-0.512,0.124) -- (-0.509,0.116) -- (-0.506,0.108) -- (-0.503,0.101) -- (-0.500,0.093) -- (-0.496,0.086) -- (-0.493,0.078) -- (-0.489,0.071) -- (-0.486,0.064) -- (-0.482,0.056) -- (-0.478,0.049) -- (-0.474,0.042) -- (-0.470,0.034) -- (-0.466,0.027) -- (-0.461,0.020) -- (-0.457,0.013) -- (-0.452,0.006) -- (-0.447,-0.001) -- (-0.443,-0.008) -- (-0.438,-0.014) -- (-0.433,-0.021) -- (-0.427,-0.028) -- (-0.422,-0.034) -- (-0.417,-0.041) -- (-0.411,-0.047) -- (-0.406,-0.054) -- (-0.400,-0.060) -- (-0.394,-0.066) -- (-0.388,-0.072) -- (-0.382,-0.078) -- (-0.376,-0.084) -- (-0.370,-0.090) -- (-0.364,-0.096) -- (-0.358,-0.102) -- (-0.351,-0.107) -- (-0.344,-0.113) -- (-0.338,-0.118) -- (-0.331,-0.124) -- (-0.324,-0.129) -- (-0.317,-0.134) -- (-0.310,-0.139) -- (-0.303,-0.144) -- (-0.296,-0.149) -- (-0.289,-0.154) -- (-0.281,-0.158) -- (-0.274,-0.163) -- (-0.266,-0.167) -- (-0.259,-0.172) -- (-0.251,-0.176) -- (-0.243,-0.180) -- (-0.235,-0.184) -- (-0.227,-0.188) -- (-0.219,-0.192) -- (-0.211,-0.195) -- (-0.203,-0.199) -- (-0.195,-0.202) -- (-0.187,-0.205) -- (-0.178,-0.209) -- (-0.170,-0.212) -- (-0.161,-0.214) -- (-0.153,-0.217) -- (-0.144,-0.220) -- (-0.135,-0.222) -- (-0.127,-0.225) -- (-0.118,-0.227) -- (-0.109,-0.229) -- (-0.100,-0.231) -- (-0.091,-0.233) -- (-0.082,-0.235) -- (-0.073,-0.236) -- (-0.064,-0.238) -- (-0.055,-0.239) -- (-0.045,-0.240) -- (-0.036,-0.241) -- (-0.027,-0.242) -- (-0.018,-0.243) -- (-0.008,-0.243) -- (0.001,-0.243) -- (0.011,-0.244) -- (0.020,-0.244) -- (0.030,-0.244) -- (0.039,-0.244) -- (0.049,-0.243) -- (0.059,-0.243) -- (0.068,-0.242) -- (0.078,-0.241) -- (0.088,-0.240) -- (0.097,-0.239) -- (0.107,-0.237) -- (0.117,-0.236) -- (0.126,-0.234) -- (0.136,-0.232) -- (0.146,-0.230) -- (0.156,-0.228) -- (0.165,-0.225) -- (0.175,-0.223) -- (0.185,-0.220) -- (0.195,-0.217) -- (0.205,-0.214) -- (0.214,-0.211) -- (0.224,-0.207) -- (0.234,-0.203) -- (0.243,-0.200) -- (0.253,-0.196) -- (0.263,-0.191) -- (0.272,-0.187) -- (0.282,-0.182) -- (0.291,-0.177) -- (0.301,-0.172) -- (0.310,-0.167) -- (0.320,-0.161) -- (0.329,-0.156) -- (0.338,-0.150) -- (0.348,-0.144) -- (0.357,-0.138) -- (0.366,-0.131) -- (0.375,-0.124) -- (0.384,-0.118) -- (0.393,-0.110) -- (0.402,-0.103) -- (0.410,-0.096) -- (0.419,-0.088) -- (0.427,-0.080) -- (0.436,-0.072) -- (0.444,-0.063) -- (0.452,-0.055) -- (0.460,-0.046) -- (0.468,-0.037) -- (0.476,-0.028) -- (0.483,-0.018) -- (0.491,-0.008) -- (0.498,0.001) -- (0.505,0.012) -- (0.512,0.022) -- (0.519,0.032) -- (0.526,0.043) -- (0.532,0.054) -- (0.539,0.065) -- (0.545,0.077) -- (0.551,0.088) -- (0.556,0.100) -- (0.562,0.112) -- (0.567,0.124) -- (0.572,0.137) -- (0.577,0.149) -- (0.581,0.162) -- (0.585,0.175) -- (0.589,0.188) -- (0.593,0.201) -- (0.597,0.215) -- (0.600,0.228) -- (0.603,0.242) -- (0.605,0.256) -- (0.607,0.271) -- (0.609,0.285) -- (0.611,0.299) -- (0.612,0.314) -- (0.613,0.329) -- (0.613,0.344) -- (0.614,0.359) -- (0.613,0.374) -- (0.613,0.389) -- (0.612,0.404) -- (0.610,0.420) -- (0.609,0.435) -- (0.606,0.451) -- (0.604,0.466) -- (0.601,0.482) -- (0.597,0.498) -- (0.594,0.513) -- (0.589,0.529) -- (0.584,0.545) -- (0.579,0.560) -- (0.573,0.576) -- (0.567,0.592) -- (0.561,0.607) -- (0.554,0.623) -- (0.546,0.638) -- (0.538,0.654) -- (0.529,0.669) -- (0.520,0.684) -- (0.511,0.699) -- (0.500,0.714) -- (0.490,0.728) -- (0.479,0.743) -- (0.467,0.757) -- (0.455,0.771) -- (0.442,0.785) -- (0.429,0.798) -- (0.416,0.811) -- (0.401,0.824) -- (0.387,0.836) -- (0.372,0.848) -- (0.356,0.860) -- (0.340,0.871) -- (0.323,0.882) -- (0.306,0.893) -- (0.289,0.903) -- (0.271,0.912) -- (0.253,0.921) -- (0.234,0.929) -- (0.214,0.937) -- (0.195,0.945) -- (0.175,0.951) -- (0.154,0.957) -- (0.134,0.963) -- (0.113,0.968) -- (0.091,0.972) -- (0.070,0.975) -- (0.048,0.978) -- (0.025,0.979) -- (0.003,0.980) -- (-0.020,0.981) -- (-0.042,0.980) -- (-0.065,0.979) -- (-0.088,0.977) -- (-0.111,0.974) -- (-0.135,0.970) -- (-0.158,0.965) -- (-0.181,0.959) -- (-0.204,0.953) -- (-0.227,0.945) -- (-0.250,0.937) -- (-0.273,0.928) -- (-0.295,0.917) -- (-0.317,0.906) -- (-0.339,0.894) -- (-0.361,0.881) -- (-0.382,0.867) -- (-0.403,0.852) -- (-0.424,0.836) -- (-0.444,0.820) -- (-0.463,0.802) -- (-0.482,0.783) -- (-0.500,0.764) -- (-0.517,0.744) -- (-0.534,0.722) -- (-0.550,0.700) -- (-0.565,0.678) -- (-0.579,0.654) -- (-0.592,0.630) -- (-0.605,0.605) -- (-0.616,0.579) -- (-0.626,0.553) -- (-0.636,0.526) -- (-0.644,0.498) -- (-0.651,0.471) -- (-0.657,0.442) -- (-0.661,0.413) -- (-0.664,0.384) -- (-0.667,0.355) -- (-0.667,0.325) -- (-0.667,0.295) -- (-0.665,0.265) -- (-0.661,0.235) -- (-0.657,0.205) -- (-0.651,0.175) -- (-0.643,0.145) -- (-0.634,0.115) -- (-0.624,0.085) -- (-0.612,0.056) -- (-0.599,0.028) -- (-0.584,-0.001) -- (-0.568,-0.028) -- (-0.550,-0.055) -- (-0.532,-0.081) -- (-0.511,-0.107) -- (-0.490,-0.132) -- (-0.467,-0.155) -- (-0.443,-0.178) -- (-0.418,-0.199) -- (-0.392,-0.220) -- (-0.364,-0.239) -- (-0.336,-0.257) -- (-0.306,-0.274) -- (-0.276,-0.289) -- (-0.244,-0.303) -- (-0.212,-0.315) -- (-0.179,-0.325) -- (-0.146,-0.334) -- (-0.112,-0.342) -- (-0.077,-0.348) -- (-0.042,-0.351) -- (-0.007,-0.354) -- (0.028,-0.354) -- (0.064,-0.352) -- (0.099,-0.349) -- (0.135,-0.344) -- (0.170,-0.337) -- (0.205,-0.328) -- (0.240,-0.318) -- (0.274,-0.305) -- (0.308,-0.291) -- (0.341,-0.275) -- (0.373,-0.257) -- (0.404,-0.237) -- (0.434,-0.216) -- (0.464,-0.193) -- (0.492,-0.168) -- (0.519,-0.142) -- (0.544,-0.115) -- (0.568,-0.086) -- (0.591,-0.056) -- (0.612,-0.025) -- (0.631,0.008) -- (0.649,0.041) -- (0.664,0.076) -- (0.679,0.111) -- (0.691,0.148) -- (0.701,0.184) -- (0.709,0.222) -- (0.715,0.260) -- (0.720,0.298) -- (0.722,0.336) -- (0.722,0.375) -- (0.720,0.413) -- (0.716,0.452) -- (0.710,0.490) -- (0.702,0.528) -- (0.692,0.565) -- (0.680,0.602) -- (0.667,0.638) -- (0.651,0.673) -- (0.633,0.708) -- (0.614,0.741) -- (0.593,0.774) -- (0.570,0.805) -- (0.545,0.835) -- (0.519,0.863) -- (0.492,0.891) -- (0.463,0.916) -- (0.433,0.941) -- (0.402,0.963) -- (0.370,0.984) -- (0.337,1.003) -- (0.303,1.021) -- (0.268,1.036) -- (0.232,1.050) -- (0.196,1.062) -- (0.160,1.072) -- (0.123,1.080) -- (0.086,1.087) -- (0.048,1.091) -- (0.011,1.094) -- (-0.026,1.094) -- (-0.063,1.093) -- (-0.100,1.090) -- (-0.137,1.086) -- (-0.173,1.079) -- (-0.208,1.071) -- (-0.243,1.062) -- (-0.278,1.050) -- (-0.311,1.038) -- (-0.344,1.023) -- (-0.376,1.008) -- (-0.407,0.991) -- (-0.436,0.973) -- (-0.465,0.953) -- (-0.493,0.933) -- (-0.519,0.911) -- (-0.545,0.889) -- (-0.569,0.865) -- (-0.592,0.841) -- (-0.614,0.816) -- (-0.634,0.791) -- (-0.653,0.765) -- (-0.671,0.738) -- (-0.688,0.711) -- (-0.703,0.684) -- (-0.717,0.656) -- (-0.730,0.628) -- (-0.742,0.600) -- (-0.752,0.572) -- (-0.762,0.545) -- (-0.770,0.517) -- (-0.777,0.489) -- (-0.783,0.462) -- (-0.788,0.434) -- (-0.792,0.408) -- (-0.795,0.381) -- (-0.797,0.355) -- (-0.798,0.329) -- (-0.799,0.304) -- (-0.799,0.279) -- (-0.798,0.255) -- (-0.796,0.232) -- (-0.794,0.209) -- (-0.791,0.186) -- (-0.788,0.165) -- (-0.784,0.144) -- (-0.780,0.123) -- (-0.776,0.104) -- (-0.771,0.085) -- (-0.766,0.067) -- (-0.761,0.050) -- (-0.756,0.033) -- (-0.751,0.017) -- (-0.746,0.002) -- (-0.740,-0.012) -- (-0.735,-0.026) -- (-0.730,-0.039) -- (-0.725,-0.051) -- (-0.720,-0.063) -- (-0.716,-0.073) -- (-0.711,-0.083) -- (-0.707,-0.092) -- (-0.704,-0.101) -- (-0.700,-0.108) -- (-0.698,-0.115) -- (-0.695,-0.121) -- (-0.693,-0.127) -- (-0.691,-0.131) -- (-0.690,-0.135) -- (-0.690,-0.138) -- (-0.690,-0.141) -- (-0.690,-0.143) -- (-0.690,-0.145) -- (-0.690,-0.148) -- (-0.690,-0.150) -- (-0.690,-0.152) -- (-0.689,-0.155) -- (-0.689,-0.157) -- (-0.689,-0.159) -- (-0.689,-0.162) -- (-0.689,-0.164) -- (-0.689,-0.166) -- (-0.689,-0.169) -- (-0.689,-0.171) -- (-0.689,-0.174) -- (-0.689,-0.176) -- (-0.689,-0.178) -- (-0.689,-0.181) -- (-0.689,-0.183) -- (-0.689,-0.185) -- (-0.688,-0.188) -- (-0.688,-0.190) -- (-0.688,-0.192) -- (-0.688,-0.195) -- (-0.688,-0.197) -- (-0.688,-0.199) -- (-0.688,-0.202) -- (-0.688,-0.204) -- (-0.688,-0.206) -- (-0.687,-0.209) -- (-0.687,-0.211) -- (-0.687,-0.213) -- (-0.687,-0.216) -- (-0.687,-0.218) -- (-0.687,-0.220) -- (-0.687,-0.223) -- (-0.687,-0.225) -- (-0.686,-0.227) -- (-0.686,-0.230) -- (-0.686,-0.232) -- (-0.686,-0.234) -- (-0.686,-0.237) -- (-0.686,-0.239) -- (-0.686,-0.241) -- (-0.685,-0.244) -- (-0.685,-0.246) -- (-0.685,-0.248) -- (-0.685,-0.251) -- (-0.685,-0.253) -- (-0.685,-0.255) -- (-0.684,-0.257) -- (-0.684,-0.260) -- (-0.684,-0.262) -- (-0.684,-0.264) -- (-0.684,-0.267) -- (-0.683,-0.269) -- (-0.683,-0.271) -- (-0.683,-0.274) -- (-0.683,-0.276) -- (-0.683,-0.278) -- (-0.682,-0.280) -- (-0.682,-0.283) -- (-0.682,-0.285) -- (-0.682,-0.287) -- (-0.682,-0.290) -- (-0.681,-0.292) -- (-0.681,-0.294) -- (-0.681,-0.297) -- (-0.681,-0.299) -- (-0.680,-0.301) -- (-0.680,-0.303) -- (-0.680,-0.306) -- (-0.680,-0.308) -- (-0.679,-0.310) -- (-0.679,-0.312) -- (-0.679,-0.315) -- (-0.679,-0.317) -- (-0.678,-0.319) -- (-0.678,-0.322) -- (-0.678,-0.324) -- (-0.678,-0.326) -- (-0.677,-0.328) -- (-0.677,-0.331) -- (-0.677,-0.333) -- (-0.677,-0.335) -- (-0.676,-0.337) -- (-0.676,-0.340) -- (-0.676,-0.342) -- (-0.676,-0.344) -- (-0.675,-0.346) -- (-0.675,-0.348) -- (-0.675,-0.351) -- (-0.674,-0.353) -- (-0.674,-0.355) -- (-0.674,-0.357) -- (-0.673,-0.360) -- (-0.673,-0.362) -- (-0.673,-0.364) -- (-0.673,-0.366) -- (-0.672,-0.368) -- (-0.672,-0.371) -- (-0.672,-0.373) -- (-0.671,-0.375) -- (-0.671,-0.377) -- (-0.671,-0.380) -- (-0.670,-0.382) -- (-0.670,-0.384) -- (-0.670,-0.386) -- (-0.669,-0.388) -- (-0.669,-0.390) -- (-0.669,-0.393) -- (-0.668,-0.395) -- (-0.668,-0.397) -- (-0.668,-0.399) -- (-0.667,-0.401) -- (-0.667,-0.404) -- (-0.667,-0.406) -- (-0.666,-0.408) -- (-0.666,-0.410) -- (-0.665,-0.412) -- (-0.665,-0.414) -- (-0.665,-0.416) -- (-0.664,-0.419) -- (-0.664,-0.421) -- (-0.664,-0.423) -- (-0.663,-0.425) -- (-0.663,-0.427) -- (-0.662,-0.429) -- (-0.662,-0.431) -- (-0.662,-0.434) -- (-0.661,-0.436) -- (-0.661,-0.438) -- (-0.660,-0.440) -- (-0.660,-0.442) -- (-0.660,-0.444) -- (-0.659,-0.446) -- (-0.659,-0.448) -- (-0.658,-0.450) -- (-0.658,-0.453) -- (-0.658,-0.455) -- (-0.657,-0.457) -- (-0.657,-0.459) -- (-0.656,-0.461) -- (-0.656,-0.463) -- (-0.655,-0.465) -- (-0.655,-0.467) -- (-0.655,-0.469) -- (-0.654,-0.471) -- (-0.654,-0.473) -- (-0.653,-0.475) -- (-0.653,-0.477) -- (-0.652,-0.480) -- (-0.652,-0.482) -- (-0.651,-0.484) -- (-0.651,-0.486) -- (-0.651,-0.488) -- (-0.650,-0.490) -- (-0.650,-0.492) -- (-0.649,-0.494) -- (-0.649,-0.496) -- (-0.648,-0.498) -- (-0.648,-0.500) -- (-0.647,-0.502) -- (-0.647,-0.504) -- (-0.646,-0.506) -- (-0.646,-0.508) -- (-0.645,-0.510) -- (-0.645,-0.512) -- (-0.644,-0.514) -- (-0.644,-0.516) -- (-0.643,-0.518) -- (-0.643,-0.520) -- (-0.642,-0.522) -- (-0.642,-0.524) -- (-0.641,-0.526) -- (-0.641,-0.528) -- (-0.640,-0.530) -- (-0.640,-0.532) -- (-0.639,-0.534) -- (-0.639,-0.535) -- (-0.638,-0.537) -- (-0.638,-0.539) -- (-0.637,-0.541) -- (-0.637,-0.543) -- (-0.636,-0.545) -- (-0.636,-0.547) -- (-0.635,-0.549) -- (-0.635,-0.551) -- (-0.634,-0.553) -- (-0.634,-0.555) -- (-0.633,-0.557) -- (-0.632,-0.558) -- (-0.632,-0.560) -- (-0.631,-0.562) -- (-0.631,-0.564) -- (-0.630,-0.566) -- (-0.630,-0.568) -- (-0.629,-0.570) -- (-0.629,-0.572) -- (-0.628,-0.573) -- (-0.627,-0.575) -- (-0.627,-0.577) -- (-0.626,-0.579) -- (-0.626,-0.581) -- (-0.625,-0.583) -- (-0.625,-0.584) -- (-0.624,-0.586) -- (-0.623,-0.588) -- (-0.623,-0.590) -- (-0.622,-0.592) -- (-0.622,-0.593) -- (-0.621,-0.595) -- (-0.621,-0.597) -- (-0.620,-0.599) -- (-0.619,-0.601) -- (-0.619,-0.602) -- (-0.618,-0.604) -- (-0.618,-0.606) -- (-0.617,-0.608) -- (-0.616,-0.610) -- (-0.616,-0.611) -- (-0.615,-0.613) -- (-0.614,-0.615) -- (-0.614,-0.616) -- (-0.613,-0.618) -- (-0.613,-0.620) -- (-0.612,-0.622) -- (-0.611,-0.623) -- (-0.611,-0.625) -- (-0.610,-0.627) -- (-0.610,-0.629) -- (-0.609,-0.630) -- (-0.608,-0.632) -- (-0.608,-0.634) -- (-0.607,-0.635) -- (-0.606,-0.637) -- (-0.606,-0.639) -- (-0.605,-0.640) -- (-0.604,-0.642) -- (-0.604,-0.644) -- (-0.603,-0.645) -- (-0.602,-0.647) -- (-0.602,-0.649) -- (-0.601,-0.650) -- (-0.601,-0.652) -- (-0.600,-0.653) -- (-0.599,-0.655) -- (-0.599,-0.657) -- (-0.598,-0.658) -- (-0.597,-0.660) -- (-0.597,-0.662) -- (-0.596,-0.663) -- (-0.595,-0.665) -- (-0.594,-0.666) -- (-0.594,-0.668) -- (-0.593,-0.669) -- (-0.592,-0.671) -- (-0.592,-0.673) -- (-0.591,-0.674) -- (-0.590,-0.676) -- (-0.590,-0.677) -- (-0.589,-0.679) -- (-0.588,-0.680) -- (-0.588,-0.682) -- (-0.587,-0.683) -- (-0.586,-0.685) -- (-0.586,-0.686) -- (-0.585,-0.688) -- (-0.584,-0.689) -- (-0.583,-0.691) -- (-0.583,-0.692) -- (-0.582,-0.694) -- (-0.581,-0.695) -- (-0.581,-0.697) -- (-0.580,-0.698) -- (-0.579,-0.700) -- (-0.578,-0.701) -- (-0.578,-0.703) -- (-0.577,-0.704) -- (-0.576,-0.705) -- (-0.576,-0.707) -- (-0.575,-0.708) -- (-0.574,-0.710) -- (-0.573,-0.711) -- (-0.573,-0.713) -- (-0.572,-0.714) -- (-0.571,-0.715) -- (-0.570,-0.717) -- (-0.570,-0.718) -- (-0.569,-0.720) -- (-0.568,-0.721) -- (-0.567,-0.722) -- (-0.567,-0.724) -- (-0.566,-0.725) -- (-0.565,-0.726) -- (-0.565,-0.728) -- (-0.564,-0.729) -- (-0.563,-0.730) -- (-0.562,-0.732) -- (-0.561,-0.733) -- (-0.561,-0.734) -- (-0.560,-0.736) -- (-0.559,-0.737) -- (-0.558,-0.738) -- (-0.558,-0.739) -- (-0.557,-0.741) -- (-0.556,-0.742) -- (-0.555,-0.743) -- (-0.555,-0.745) -- (-0.554,-0.746) -- (-0.553,-0.747) -- (-0.552,-0.748) -- (-0.552,-0.749) -- (-0.551,-0.751) -- (-0.550,-0.752) -- (-0.549,-0.753) -- (-0.548,-0.754) -- (-0.548,-0.756) -- (-0.547,-0.757) -- (-0.546,-0.758) -- (-0.545,-0.759) -- (-0.544,-0.760) -- (-0.544,-0.761) -- (-0.543,-0.763) -- (-0.542,-0.764) -- (-0.541,-0.765) -- (-0.541,-0.766) -- (-0.540,-0.767) -- (-0.539,-0.768) -- (-0.538,-0.769) -- (-0.537,-0.771) -- (-0.537,-0.772) -- (-0.536,-0.773) -- (-0.535,-0.774) -- (-0.534,-0.775) -- (-0.533,-0.776) -- (-0.532,-0.777) -- (-0.532,-0.778) -- (-0.531,-0.779) -- (-0.530,-0.780) -- (-0.529,-0.781) -- (-0.528,-0.782) -- (-0.528,-0.784) -- (-0.527,-0.785) -- (-0.526,-0.786) -- (-0.525,-0.787) -- (-0.524,-0.788) -- (-0.523,-0.789) -- (-0.523,-0.790) -- (-0.522,-0.791) -- (-0.521,-0.792) -- (-0.520,-0.793) -- (-0.519,-0.794) -- (-0.519,-0.795) -- (-0.518,-0.795) -- (-0.517,-0.796) -- (-0.516,-0.797) -- (-0.515,-0.798) -- (-0.514,-0.799) -- (-0.513,-0.800) -- (-0.513,-0.801) -- (-0.512,-0.802) -- (-0.511,-0.803) -- (-0.510,-0.804) -- (-0.509,-0.805) -- (-0.508,-0.806) -- (-0.508,-0.806) -- (-0.507,-0.807) -- (-0.506,-0.808) -- (-0.505,-0.809) -- (-0.504,-0.810) -- (-0.503,-0.811) -- (-0.503,-0.812) -- (-0.502,-0.812) -- (-0.501,-0.813) -- (-0.500,-0.814) -- (-0.499,-0.815) -- (-0.498,-0.816) -- (-0.497,-0.816) -- (-0.497,-0.817) -- (-0.496,-0.818) -- (-0.495,-0.819) -- (-0.494,-0.820) -- (-0.493,-0.820) -- (-0.492,-0.821) -- (-0.491,-0.822) -- (-0.490,-0.823) -- (-0.490,-0.823) -- (-0.489,-0.824) -- (-0.488,-0.825) -- (-0.487,-0.825) -- (-0.486,-0.826) -- (-0.485,-0.827) -- (-0.484,-0.828) -- (-0.484,-0.828) -- (-0.483,-0.829) -- (-0.482,-0.830) -- (-0.481,-0.830) -- (-0.480,-0.831) -- (-0.479,-0.832) -- (-0.478,-0.832) -- (-0.477,-0.833) -- (-0.477,-0.833) -- (-0.476,-0.834) -- (-0.475,-0.835) -- (-0.474,-0.835) -- (-0.473,-0.836) -- (-0.472,-0.836) -- (-0.471,-0.837) -- (-0.470,-0.838) -- (-0.469,-0.838) -- (-0.469,-0.839) -- (-0.468,-0.839) -- (-0.467,-0.840) -- (-0.466,-0.840) -- (-0.465,-0.841) -- (-0.464,-0.841) -- (-0.463,-0.842) -- (-0.462,-0.842) -- (-0.461,-0.843) -- (-0.461,-0.843) -- (-0.460,-0.844) -- (-0.459,-0.844) -- (-0.458,-0.845) -- (-0.457,-0.845) -- (-0.456,-0.846) -- (-0.455,-0.846) -- (-0.454,-0.847) -- (-0.453,-0.847) -- (-0.453,-0.848) -- (-0.452,-0.848) -- (-0.451,-0.848) -- (-0.450,-0.849) -- (-0.449,-0.849) -- (-0.448,-0.850) -- (-0.447,-0.850) -- (-0.446,-0.850) -- (-0.445,-0.851) -- (-0.444,-0.851) -- (-0.444,-0.851) -- (-0.443,-0.852) -- (-0.442,-0.852) -- (-0.441,-0.853) -- (-0.440,-0.853) -- (-0.439,-0.853) -- (-0.438,-0.853) -- (-0.437,-0.854) -- (-0.436,-0.854) -- (-0.435,-0.854) -- (-0.435,-0.855) -- (-0.434,-0.855) -- (-0.433,-0.855) -- (-0.432,-0.855) -- (-0.431,-0.856) -- (-0.430,-0.856) -- (-0.429,-0.856) -- (-0.428,-0.856) -- (-0.427,-0.857) -- (-0.426,-0.857) -- (-0.425,-0.857) -- (-0.425,-0.857) -- (-0.424,-0.857) -- (-0.423,-0.858) -- (-0.422,-0.858) -- (-0.421,-0.858) -- (-0.420,-0.858) -- (-0.419,-0.858) -- (-0.418,-0.859) -- (-0.417,-0.859) -- (-0.416,-0.859) -- (-0.415,-0.859) -- (-0.415,-0.859) -- (-0.414,-0.859) -- (-0.413,-0.859) -- (-0.412,-0.859) -- (-0.411,-0.859) -- (-0.410,-0.860) -- (-0.409,-0.860) -- (-0.408,-0.860) -- (-0.407,-0.860) -- (-0.406,-0.860) -- (-0.405,-0.860) -- (-0.405,-0.860) -- (-0.404,-0.860) -- (-0.403,-0.860) -- (-0.402,-0.860) -- (-0.401,-0.860) -- (-0.400,-0.860) -- (-0.399,-0.860) -- (-0.398,-0.860) -- (-0.397,-0.860) -- (-0.396,-0.860) -- (-0.395,-0.860) -- (-0.395,-0.860) -- (-0.394,-0.860) -- (-0.393,-0.860) -- (-0.392,-0.860) -- (-0.391,-0.860) -- (-0.390,-0.860) -- (-0.389,-0.859) -- (-0.388,-0.859) -- (-0.387,-0.859) -- (-0.386,-0.859) -- (-0.385,-0.859) -- (-0.385,-0.859) -- (-0.384,-0.859) -- (-0.383,-0.859) -- (-0.382,-0.859) -- (-0.381,-0.858) -- (-0.380,-0.858) -- (-0.379,-0.858) -- (-0.378,-0.858) -- (-0.377,-0.858) -- (-0.376,-0.857) -- (-0.375,-0.857) -- (-0.375,-0.857) -- (-0.374,-0.857) -- (-0.373,-0.857) -- (-0.372,-0.856) -- (-0.371,-0.856) -- (-0.370,-0.856) -- (-0.369,-0.856) -- (-0.368,-0.855) -- (-0.367,-0.855) -- (-0.366,-0.855) -- (-0.365,-0.855) -- (-0.365,-0.854) -- (-0.364,-0.854) -- (-0.363,-0.854) -- (-0.362,-0.853) -- (-0.361,-0.853) -- (-0.360,-0.853) -- (-0.359,-0.853) -- (-0.358,-0.852) -- (-0.357,-0.852) -- (-0.356,-0.851) -- (-0.356,-0.851) -- (-0.355,-0.851) -- (-0.354,-0.850) -- (-0.353,-0.850) -- (-0.352,-0.850) -- (-0.351,-0.849) -- (-0.350,-0.849) -- (-0.349,-0.848) -- (-0.348,-0.848) -- (-0.347,-0.848) -- (-0.347,-0.847) -- (-0.346,-0.847) -- (-0.345,-0.846) -- (-0.344,-0.846) -- (-0.343,-0.845) -- (-0.342,-0.845) -- (-0.341,-0.844) -- (-0.340,-0.844) -- (-0.339,-0.843) -- (-0.339,-0.843) -- (-0.338,-0.842) -- (-0.337,-0.842) -- (-0.336,-0.841) -- (-0.335,-0.841) -- (-0.334,-0.840) -- (-0.333,-0.840) -- (-0.332,-0.839) -- (-0.331,-0.839) -- (-0.331,-0.838) -- (-0.330,-0.838) -- (-0.329,-0.837) -- (-0.328,-0.836) -- (-0.327,-0.836) -- (-0.326,-0.835) -- (-0.325,-0.835) -- (-0.324,-0.834) -- (-0.323,-0.833) -- (-0.323,-0.833) -- (-0.322,-0.832) -- (-0.321,-0.832) -- (-0.320,-0.831) -- (-0.319,-0.830) -- (-0.318,-0.830) -- (-0.317,-0.829) -- (-0.316,-0.828) -- (-0.316,-0.828) -- (-0.315,-0.827) -- (-0.314,-0.826) -- (-0.313,-0.825) -- (-0.312,-0.825) -- (-0.311,-0.824) -- (-0.310,-0.823) -- (-0.310,-0.823) -- (-0.309,-0.822) -- (-0.308,-0.821) -- (-0.307,-0.820) -- (-0.306,-0.820) -- (-0.305,-0.819) -- (-0.304,-0.818) -- (-0.303,-0.817) -- (-0.303,-0.816) -- (-0.302,-0.816) -- (-0.301,-0.815) -- (-0.300,-0.814) -- (-0.299,-0.813) -- (-0.298,-0.812) -- (-0.297,-0.812) -- (-0.297,-0.811) -- (-0.296,-0.810) -- (-0.295,-0.809) -- (-0.294,-0.808) -- (-0.293,-0.807) -- (-0.292,-0.806) -- (-0.292,-0.806) -- (-0.291,-0.805) -- (-0.290,-0.804) -- (-0.289,-0.803) -- (-0.288,-0.802) -- (-0.287,-0.801) -- (-0.287,-0.800) -- (-0.286,-0.799) -- (-0.285,-0.798) -- (-0.284,-0.797) -- (-0.283,-0.796) -- (-0.282,-0.795) -- (-0.281,-0.795) -- (-0.281,-0.794) -- (-0.280,-0.793) -- (-0.279,-0.792) -- (-0.278,-0.791) -- (-0.277,-0.790) -- (-0.277,-0.789) -- (-0.276,-0.788) -- (-0.275,-0.787) -- (-0.274,-0.786) -- (-0.273,-0.785) -- (-0.272,-0.784) -- (-0.272,-0.782) -- (-0.271,-0.781) -- (-0.270,-0.780) -- (-0.269,-0.779) -- (-0.268,-0.778) -- (-0.268,-0.777) -- (-0.267,-0.776) -- (-0.266,-0.775) -- (-0.265,-0.774) -- (-0.264,-0.773) -- (-0.263,-0.772) -- (-0.263,-0.771) -- (-0.262,-0.769) -- (-0.261,-0.768) -- (-0.260,-0.767) -- (-0.259,-0.766) -- (-0.259,-0.765) -- (-0.258,-0.764) -- (-0.257,-0.763) -- (-0.256,-0.761) -- (-0.256,-0.760) -- (-0.255,-0.759) -- (-0.254,-0.758) -- (-0.253,-0.757) -- (-0.252,-0.756) -- (-0.252,-0.754) -- (-0.251,-0.753) -- (-0.250,-0.752) -- (-0.249,-0.751) -- (-0.248,-0.749) -- (-0.248,-0.748) -- (-0.247,-0.747) -- (-0.246,-0.746) -- (-0.245,-0.745) -- (-0.245,-0.743) -- (-0.244,-0.742) -- (-0.243,-0.741) -- (-0.242,-0.739) -- (-0.242,-0.738) -- (-0.241,-0.737) -- (-0.240,-0.736) -- (-0.239,-0.734) -- (-0.239,-0.733) -- (-0.238,-0.732) -- (-0.237,-0.730) -- (-0.236,-0.729) -- (-0.235,-0.728) -- (-0.235,-0.726) -- (-0.234,-0.725) -- (-0.233,-0.724) -- (-0.233,-0.722) -- (-0.232,-0.721) -- (-0.231,-0.720) -- (-0.230,-0.718) -- (-0.230,-0.717) -- (-0.229,-0.715) -- (-0.228,-0.714) -- (-0.227,-0.713) -- (-0.227,-0.711) -- (-0.226,-0.710) -- (-0.225,-0.708) -- (-0.224,-0.707) -- (-0.224,-0.705) -- (-0.223,-0.704) -- (-0.222,-0.703) -- (-0.222,-0.701) -- (-0.221,-0.700) -- (-0.220,-0.698) -- (-0.219,-0.697) -- (-0.219,-0.695) -- (-0.218,-0.694) -- (-0.217,-0.692) -- (-0.217,-0.691) -- (-0.216,-0.689) -- (-0.215,-0.688) -- (-0.214,-0.686) -- (-0.214,-0.685) -- (-0.213,-0.683) -- (-0.212,-0.682) -- (-0.212,-0.680) -- (-0.211,-0.679) -- (-0.210,-0.677) -- (-0.210,-0.676) -- (-0.209,-0.674) -- (-0.208,-0.673) -- (-0.208,-0.671) -- (-0.207,-0.669) -- (-0.206,-0.668) -- (-0.206,-0.666) -- (-0.205,-0.665) -- (-0.204,-0.663) -- (-0.203,-0.662) -- (-0.203,-0.660) -- (-0.202,-0.658) -- (-0.201,-0.657) -- (-0.201,-0.655) -- (-0.200,-0.653) -- (-0.199,-0.652) -- (-0.199,-0.650) -- (-0.198,-0.649) -- (-0.198,-0.647) -- (-0.197,-0.645) -- (-0.196,-0.644) -- (-0.196,-0.642) -- (-0.195,-0.640) -- (-0.194,-0.639) -- (-0.194,-0.637) -- (-0.193,-0.635) -- (-0.192,-0.634) -- (-0.192,-0.632) -- (-0.191,-0.630) -- (-0.190,-0.629) -- (-0.190,-0.627) -- (-0.189,-0.625) -- (-0.189,-0.623) -- (-0.188,-0.622) -- (-0.187,-0.620) -- (-0.187,-0.618) -- (-0.186,-0.616) -- (-0.186,-0.615) -- (-0.185,-0.613) -- (-0.184,-0.611) -- (-0.184,-0.610) -- (-0.183,-0.608) -- (-0.182,-0.606) -- (-0.182,-0.604) -- (-0.181,-0.602) -- (-0.181,-0.601) -- (-0.180,-0.599) -- (-0.179,-0.597) -- (-0.179,-0.595) -- (-0.178,-0.593) -- (-0.178,-0.592) -- (-0.177,-0.590) -- (-0.177,-0.588) -- (-0.176,-0.586) -- (-0.175,-0.584) -- (-0.175,-0.583) -- (-0.174,-0.581) -- (-0.174,-0.579) -- (-0.173,-0.577) -- (-0.173,-0.575) -- (-0.172,-0.573) -- (-0.171,-0.572) -- (-0.171,-0.570) -- (-0.170,-0.568) -- (-0.170,-0.566) -- (-0.169,-0.564) -- (-0.169,-0.562) -- (-0.168,-0.560) -- (-0.168,-0.558) -- (-0.167,-0.557) -- (-0.166,-0.555) -- (-0.166,-0.553) -- (-0.165,-0.551) -- (-0.165,-0.549) -- (-0.164,-0.547) -- (-0.164,-0.545) -- (-0.163,-0.543) -- (-0.163,-0.541) -- (-0.162,-0.539) -- (-0.162,-0.537) -- (-0.161,-0.535) -- (-0.161,-0.534) -- (-0.160,-0.532) -- (-0.160,-0.530) -- (-0.159,-0.528) -- (-0.159,-0.526) -- (-0.158,-0.524) -- (-0.158,-0.522) -- (-0.157,-0.520) -- (-0.157,-0.518) -- (-0.156,-0.516) -- (-0.156,-0.514) -- (-0.155,-0.512) -- (-0.155,-0.510) -- (-0.154,-0.508) -- (-0.154,-0.506) -- (-0.153,-0.504) -- (-0.153,-0.502) -- (-0.152,-0.500) -- (-0.152,-0.498) -- (-0.151,-0.496) -- (-0.151,-0.494) -- (-0.150,-0.492) -- (-0.150,-0.490) -- (-0.149,-0.488) -- (-0.149,-0.486) -- (-0.151,-0.483) -- (-0.155,-0.480) -- (-0.162,-0.477) -- (-0.170,-0.473) -- (-0.181,-0.469) -- (-0.194,-0.463) -- (-0.208,-0.458) -- (-0.225,-0.451) -- (-0.244,-0.443) -- (-0.264,-0.434) -- (-0.286,-0.424) -- (-0.310,-0.412) -- (-0.335,-0.399) -- (-0.362,-0.384) -- (-0.389,-0.367) -- (-0.417,-0.349) -- (-0.447,-0.327) -- (-0.476,-0.304) -- (-0.506,-0.278) -- (-0.536,-0.249) -- (-0.566,-0.218) -- (-0.594,-0.184) -- (-0.622,-0.147) -- (-0.649,-0.107) -- (-0.674,-0.064) -- (-0.697,-0.018) -- (-0.718,0.031) -- (-0.735,0.082) -- (-0.750,0.136) -- (-0.761,0.192) -- (-0.768,0.250) -- (-0.770,0.310) -- (-0.768,0.371) -- (-0.761,0.433) -- (-0.748,0.495) -- (-0.730,0.557) -- (-0.707,0.619) -- (-0.677,0.680) -- (-0.642,0.738) -- (-0.601,0.794) -- (-0.554,0.847) -- (-0.502,0.896) -- (-0.445,0.940) -- (-0.382,0.979) -- (-0.316,1.011) -- (-0.246,1.038) -- (-0.172,1.057) -- (-0.097,1.069) -- (-0.019,1.073) -- (0.059,1.069) -- (0.137,1.056) -- (0.213,1.035) -- (0.288,1.005) -- (0.359,0.967) -- (0.426,0.921) -- (0.487,0.867) -- (0.543,0.806) -- (0.591,0.739) -- (0.631,0.667) -- (0.663,0.590) -- (0.686,0.509) -- (0.699,0.426) -- (0.702,0.342) -- (0.695,0.257) -- (0.678,0.174) -- (0.650,0.094) -- (0.613,0.017) -- (0.567,-0.054) -- (0.512,-0.120) -- (0.450,-0.178) -- (0.381,-0.228) -- (0.306,-0.269) -- (0.227,-0.300) -- (0.144,-0.322) -- (0.060,-0.332) -- (-0.025,-0.332) -- (-0.109,-0.321) -- (-0.190,-0.300) -- (-0.269,-0.269) -- (-0.342,-0.229) -- (-0.410,-0.179) -- (-0.470,-0.122) -- (-0.522,-0.058) -- (-0.566,0.012) -- (-0.601,0.086) -- (-0.626,0.164) -- (-0.640,0.244) -- (-0.645,0.324) -- (-0.640,0.404) -- (-0.625,0.482) -- (-0.601,0.557) -- (-0.567,0.627) -- (-0.526,0.693) -- (-0.478,0.753) -- (-0.423,0.806) -- (-0.363,0.851) -- (-0.299,0.888) -- (-0.231,0.918) -- (-0.162,0.939) -- (-0.091,0.951) -- (-0.020,0.955) -- (0.050,0.951) -- (0.119,0.939) -- (0.184,0.920) -- (0.246,0.894) -- (0.304,0.862) -- (0.357,0.824) -- (0.405,0.781) -- (0.448,0.735) -- (0.485,0.685) -- (0.515,0.632) -- (0.540,0.578) -- (0.559,0.522) -- (0.572,0.467) -- (0.579,0.411) -- (0.581,0.356) -- (0.577,0.303) -- (0.569,0.251) -- (0.557,0.201) -- (0.541,0.154) -- (0.521,0.110) -- (0.498,0.069) -- (0.473,0.031) -- (0.445,-0.004) -- (0.416,-0.035) -- (0.385,-0.063) -- (0.354,-0.088) -- (0.322,-0.110) -- (0.290,-0.128) -- (0.258,-0.144) -- (0.226,-0.157) -- (0.195,-0.168) -- (0.165,-0.176) -- (0.137,-0.182) -- (0.109,-0.186) -- (0.083,-0.188) -- (0.058,-0.189) -- (0.035,-0.189) -- (0.013,-0.188) -- (-0.007,-0.185) -- (-0.025,-0.183) -- (-0.041,-0.179) -- (-0.056,-0.175) -- (-0.069,-0.172) -- (-0.080,-0.168) -- (-0.089,-0.164) -- (-0.097,-0.160) -- (-0.103,-0.156) -- (-0.107,-0.153) -- (-0.110,-0.150) -- (-0.110,-0.148) -- (-0.110,-0.145) -- (-0.110,-0.143) -- (-0.110,-0.141) -- (-0.110,-0.138) -- (-0.110,-0.136) -- (-0.110,-0.134) -- (-0.110,-0.131) -- (-0.110,-0.129) -- (-0.110,-0.126) -- (-0.110,-0.124) -- (-0.110,-0.122) -- (-0.110,-0.119) -- (-0.110,-0.117) -- (-0.110,-0.115) -- (-0.110,-0.112) -- (-0.110,-0.110) -- cycle;
\fill (-0.4,0.34) circle (1.5pt); \node[lab] at (-0.27,0.23000000000000004) {$1$};
\fill (0.4,0.34) circle (1.5pt); \node[lab] at (0.53,0.23000000000000004) {$2$};
\fill (0.4,-0.56) circle (1.5pt); \node[lab] at (0.53,-0.67) {$3$};
\fill (-0.4,-0.56) circle (1.5pt); \node[lab] at (-0.27,-0.67) {$4$};
\node at (0,1.46) {$j=2$};
\end{scope}
\node at (9.85,0) {$\cdots$};
\node[paneltitle] at (-2.25,-2.25) {(b)};
\begin{scope}[shift={(0.000,-2.250)},xscale=.42,yscale=.62]
\begin{scope}[shift={(-3.040,0)}]\figpants\figleftcuffs\end{scope}
\begin{scope}[shift={(3.040,0)},xscale=-1]\figpants\figleftcuffs\end{scope}
\fill[gray!9] (-2.190,.92) rectangle (2.190,-.92);
\fill[pt!9] (-2.150,.92) rectangle (2.150,-.92);
\draw (-2.190,.92)--(2.190,.92);\draw (-2.190,-.92)--(2.190,-.92);
\draw[gs,densely dashed,line width=.75pt] (-4.190,0) arc[start angle=180,end angle=120.87,x radius=4.190,y radius=.26];
\draw[gs,densely dashed,line width=.75pt] (4.190,0) arc[start angle=0,end angle=59.13,x radius=4.190,y radius=.26];
\draw[gs,line width=.9pt] (-4.190,0) arc[start angle=180,end angle=239.13,x radius=4.190,y radius=.26];
\draw[gs,line width=.9pt] (4.190,0) arc[start angle=360,end angle=300.87,x radius=4.190,y radius=.26];
\draw[gs,line width=.9pt] (-2.150,-0.223) -- (-2.131,-0.223) -- (-2.112,-0.223) -- (-2.093,-0.223) -- (-2.073,-0.223) -- (-2.054,-0.223) -- (-2.035,-0.223) -- (-2.016,-0.223) -- (-1.997,-0.223) -- (-1.978,-0.223) -- (-1.959,-0.223) -- (-1.940,-0.223) -- (-1.920,-0.223) -- (-1.901,-0.223) -- (-1.882,-0.223) -- (-1.863,-0.223) -- (-1.844,-0.223) -- (-1.825,-0.223) -- (-1.806,-0.223) -- (-1.786,-0.223) -- (-1.767,-0.223) -- (-1.748,-0.223) -- (-1.729,-0.223) -- (-1.710,-0.223) -- (-1.691,-0.223) -- (-1.672,-0.223) -- (-1.653,-0.223) -- (-1.633,-0.223) -- (-1.614,-0.223) -- (-1.595,-0.223) -- (-1.576,-0.223) -- (-1.557,-0.223) -- (-1.538,-0.223) -- (-1.519,-0.223) -- (-1.499,-0.223) -- (-1.480,-0.223) -- (-1.461,-0.223) -- (-1.442,-0.223) -- (-1.423,-0.223) -- (-1.404,-0.223) -- (-1.385,-0.223) -- (-1.366,-0.223) -- (-1.346,-0.223) -- (-1.327,-0.223) -- (-1.308,-0.223) -- (-1.289,-0.223) -- (-1.270,-0.223) -- (-1.251,-0.223) -- (-1.232,-0.223) -- (-1.213,-0.223) -- (-1.193,-0.223) -- (-1.174,-0.223) -- (-1.155,-0.223) -- (-1.136,-0.223) -- (-1.117,-0.223) -- (-1.098,-0.223) -- (-1.079,-0.223) -- (-1.059,-0.223) -- (-1.040,-0.223) -- (-1.021,-0.223) -- (-1.002,-0.223) -- (-0.983,-0.223) -- (-0.964,-0.223) -- (-0.945,-0.223) -- (-0.926,-0.223) -- (-0.906,-0.223) -- (-0.887,-0.223) -- (-0.868,-0.223) -- (-0.849,-0.223) -- (-0.830,-0.223) -- (-0.811,-0.223) -- (-0.792,-0.223) -- (-0.772,-0.223) -- (-0.753,-0.223) -- (-0.734,-0.223) -- (-0.715,-0.223) -- (-0.696,-0.223) -- (-0.677,-0.223) -- (-0.658,-0.223) -- (-0.639,-0.223) -- (-0.619,-0.223) -- (-0.600,-0.223) -- (-0.581,-0.223) -- (-0.562,-0.223) -- (-0.543,-0.223) -- (-0.524,-0.223) -- (-0.505,-0.223) -- (-0.485,-0.223) -- (-0.466,-0.223) -- (-0.447,-0.223) -- (-0.428,-0.223) -- (-0.409,-0.223) -- (-0.390,-0.223) -- (-0.371,-0.223) -- (-0.352,-0.223) -- (-0.332,-0.223) -- (-0.313,-0.223) -- (-0.294,-0.223) -- (-0.275,-0.223) -- (-0.256,-0.223) -- (-0.237,-0.223) -- (-0.218,-0.223) -- (-0.198,-0.223) -- (-0.179,-0.223) -- (-0.160,-0.223) -- (-0.141,-0.223) -- (-0.122,-0.223) -- (-0.103,-0.223) -- (-0.084,-0.223) -- (-0.065,-0.223) -- (-0.045,-0.223) -- (-0.026,-0.223) -- (-0.007,-0.223) -- (0.012,-0.223) -- (0.031,-0.223) -- (0.050,-0.223) -- (0.069,-0.223) -- (0.088,-0.223) -- (0.108,-0.223) -- (0.127,-0.223) -- (0.146,-0.223) -- (0.165,-0.223) -- (0.184,-0.223) -- (0.203,-0.223) -- (0.222,-0.223) -- (0.242,-0.223) -- (0.261,-0.223) -- (0.280,-0.223) -- (0.299,-0.223) -- (0.318,-0.223) -- (0.337,-0.223) -- (0.356,-0.223) -- (0.375,-0.223) -- (0.395,-0.223) -- (0.414,-0.223) -- (0.433,-0.223) -- (0.452,-0.223) -- (0.471,-0.223) -- (0.490,-0.223) -- (0.509,-0.223) -- (0.529,-0.223) -- (0.548,-0.223) -- (0.567,-0.223) -- (0.586,-0.223) -- (0.605,-0.223) -- (0.624,-0.223) -- (0.643,-0.223) -- (0.662,-0.223) -- (0.682,-0.223) -- (0.701,-0.223) -- (0.720,-0.223) -- (0.739,-0.223) -- (0.758,-0.223) -- (0.777,-0.223) -- (0.796,-0.223) -- (0.816,-0.223) -- (0.835,-0.223) -- (0.854,-0.223) -- (0.873,-0.223) -- (0.892,-0.223) -- (0.911,-0.223) -- (0.930,-0.223) -- (0.949,-0.223) -- (0.969,-0.223) -- (0.988,-0.223) -- (1.007,-0.223) -- (1.026,-0.223) -- (1.045,-0.223) -- (1.064,-0.223) -- (1.083,-0.223) -- (1.103,-0.223) -- (1.122,-0.223) -- (1.141,-0.223) -- (1.160,-0.223) -- (1.179,-0.223) -- (1.198,-0.223) -- (1.217,-0.223) -- (1.236,-0.223) -- (1.256,-0.223) -- (1.275,-0.223) -- (1.294,-0.223) -- (1.313,-0.223) -- (1.332,-0.223) -- (1.351,-0.223) -- (1.370,-0.223) -- (1.389,-0.223) -- (1.409,-0.223) -- (1.428,-0.223) -- (1.447,-0.223) -- (1.466,-0.223) -- (1.485,-0.223) -- (1.504,-0.223) -- (1.523,-0.223) -- (1.543,-0.223) -- (1.562,-0.223) -- (1.581,-0.223) -- (1.600,-0.223) -- (1.619,-0.223) -- (1.638,-0.223) -- (1.657,-0.223) -- (1.676,-0.223) -- (1.696,-0.223) -- (1.715,-0.223) -- (1.734,-0.223) -- (1.753,-0.223) -- (1.772,-0.223) -- (1.791,-0.223) -- (1.810,-0.223) -- (1.830,-0.223) -- (1.849,-0.223) -- (1.868,-0.223) -- (1.887,-0.223) -- (1.906,-0.223) -- (1.925,-0.223) -- (1.944,-0.223) -- (1.963,-0.223) -- (1.983,-0.223) -- (2.002,-0.223) -- (2.021,-0.223) -- (2.040,-0.223) -- (2.059,-0.223) -- (2.078,-0.223) -- (2.097,-0.223) -- (2.117,-0.223) -- (2.136,-0.223) -- (2.150,-0.223);
\draw[gs,densely dashed,line width=.75pt] (-2.150,0.223) -- (-2.131,0.223) -- (-2.112,0.223) -- (-2.093,0.223) -- (-2.073,0.223) -- (-2.054,0.223) -- (-2.035,0.223) -- (-2.016,0.223) -- (-1.997,0.223) -- (-1.978,0.223) -- (-1.959,0.223) -- (-1.940,0.223) -- (-1.920,0.223) -- (-1.901,0.223) -- (-1.882,0.223) -- (-1.863,0.223) -- (-1.844,0.223) -- (-1.825,0.223) -- (-1.806,0.223) -- (-1.786,0.223) -- (-1.767,0.223) -- (-1.748,0.223) -- (-1.729,0.223) -- (-1.710,0.223) -- (-1.691,0.223) -- (-1.672,0.223) -- (-1.653,0.223) -- (-1.633,0.223) -- (-1.614,0.223) -- (-1.595,0.223) -- (-1.576,0.223) -- (-1.557,0.223) -- (-1.538,0.223) -- (-1.519,0.223) -- (-1.499,0.223) -- (-1.480,0.223) -- (-1.461,0.223) -- (-1.442,0.223) -- (-1.423,0.223) -- (-1.404,0.223) -- (-1.385,0.223) -- (-1.366,0.223) -- (-1.346,0.223) -- (-1.327,0.223) -- (-1.308,0.223) -- (-1.289,0.223) -- (-1.270,0.223) -- (-1.251,0.223) -- (-1.232,0.223) -- (-1.213,0.223) -- (-1.193,0.223) -- (-1.174,0.223) -- (-1.155,0.223) -- (-1.136,0.223) -- (-1.117,0.223) -- (-1.098,0.223) -- (-1.079,0.223) -- (-1.059,0.223) -- (-1.040,0.223) -- (-1.021,0.223) -- (-1.002,0.223) -- (-0.983,0.223) -- (-0.964,0.223) -- (-0.945,0.223) -- (-0.926,0.223) -- (-0.906,0.223) -- (-0.887,0.223) -- (-0.868,0.223) -- (-0.849,0.223) -- (-0.830,0.223) -- (-0.811,0.223) -- (-0.792,0.223) -- (-0.772,0.223) -- (-0.753,0.223) -- (-0.734,0.223) -- (-0.715,0.223) -- (-0.696,0.223) -- (-0.677,0.223) -- (-0.658,0.223) -- (-0.639,0.223) -- (-0.619,0.223) -- (-0.600,0.223) -- (-0.581,0.223) -- (-0.562,0.223) -- (-0.543,0.223) -- (-0.524,0.223) -- (-0.505,0.223) -- (-0.485,0.223) -- (-0.466,0.223) -- (-0.447,0.223) -- (-0.428,0.223) -- (-0.409,0.223) -- (-0.390,0.223) -- (-0.371,0.223) -- (-0.352,0.223) -- (-0.332,0.223) -- (-0.313,0.223) -- (-0.294,0.223) -- (-0.275,0.223) -- (-0.256,0.223) -- (-0.237,0.223) -- (-0.218,0.223) -- (-0.198,0.223) -- (-0.179,0.223) -- (-0.160,0.223) -- (-0.141,0.223) -- (-0.122,0.223) -- (-0.103,0.223) -- (-0.084,0.223) -- (-0.065,0.223) -- (-0.045,0.223) -- (-0.026,0.223) -- (-0.007,0.223) -- (0.012,0.223) -- (0.031,0.223) -- (0.050,0.223) -- (0.069,0.223) -- (0.088,0.223) -- (0.108,0.223) -- (0.127,0.223) -- (0.146,0.223) -- (0.165,0.223) -- (0.184,0.223) -- (0.203,0.223) -- (0.222,0.223) -- (0.242,0.223) -- (0.261,0.223) -- (0.280,0.223) -- (0.299,0.223) -- (0.318,0.223) -- (0.337,0.223) -- (0.356,0.223) -- (0.375,0.223) -- (0.395,0.223) -- (0.414,0.223) -- (0.433,0.223) -- (0.452,0.223) -- (0.471,0.223) -- (0.490,0.223) -- (0.509,0.223) -- (0.529,0.223) -- (0.548,0.223) -- (0.567,0.223) -- (0.586,0.223) -- (0.605,0.223) -- (0.624,0.223) -- (0.643,0.223) -- (0.662,0.223) -- (0.682,0.223) -- (0.701,0.223) -- (0.720,0.223) -- (0.739,0.223) -- (0.758,0.223) -- (0.777,0.223) -- (0.796,0.223) -- (0.816,0.223) -- (0.835,0.223) -- (0.854,0.223) -- (0.873,0.223) -- (0.892,0.223) -- (0.911,0.223) -- (0.930,0.223) -- (0.949,0.223) -- (0.969,0.223) -- (0.988,0.223) -- (1.007,0.223) -- (1.026,0.223) -- (1.045,0.223) -- (1.064,0.223) -- (1.083,0.223) -- (1.103,0.223) -- (1.122,0.223) -- (1.141,0.223) -- (1.160,0.223) -- (1.179,0.223) -- (1.198,0.223) -- (1.217,0.223) -- (1.236,0.223) -- (1.256,0.223) -- (1.275,0.223) -- (1.294,0.223) -- (1.313,0.223) -- (1.332,0.223) -- (1.351,0.223) -- (1.370,0.223) -- (1.389,0.223) -- (1.409,0.223) -- (1.428,0.223) -- (1.447,0.223) -- (1.466,0.223) -- (1.485,0.223) -- (1.504,0.223) -- (1.523,0.223) -- (1.543,0.223) -- (1.562,0.223) -- (1.581,0.223) -- (1.600,0.223) -- (1.619,0.223) -- (1.638,0.223) -- (1.657,0.223) -- (1.676,0.223) -- (1.696,0.223) -- (1.715,0.223) -- (1.734,0.223) -- (1.753,0.223) -- (1.772,0.223) -- (1.791,0.223) -- (1.810,0.223) -- (1.830,0.223) -- (1.849,0.223) -- (1.868,0.223) -- (1.887,0.223) -- (1.906,0.223) -- (1.925,0.223) -- (1.944,0.223) -- (1.963,0.223) -- (1.983,0.223) -- (2.002,0.223) -- (2.021,0.223) -- (2.040,0.223) -- (2.059,0.223) -- (2.078,0.223) -- (2.097,0.223) -- (2.117,0.223) -- (2.136,0.223) -- (2.150,0.223);
\figsewcircle{-1.82}
\node[pt,lab] at (-1.82,1.25) {$\gamma_s$};
\node[gs,lab] at (-3.45,-.50) {$\gamma_t$};
\end{scope}
\node[lab] at (0.000,-3.200) {$\Psi_{t,{\rm red}}(u,y)$};
\begin{scope}[shift={(4.000,-2.250)},xscale=.42,yscale=.62]
\begin{scope}[shift={(-3.040,0)}]\figpants\figleftcuffs\end{scope}
\begin{scope}[shift={(3.040,0)},xscale=-1]\figpants\figleftcuffs\end{scope}
\fill[gray!9] (-2.190,.92) rectangle (2.190,-.92);
\fill[pt!9] (-2.150,.92) rectangle (2.150,-.92);
\draw (-2.190,.92)--(2.190,.92);\draw (-2.190,-.92)--(2.190,-.92);
\draw[gs,densely dashed,line width=.75pt] (-4.190,0) arc[start angle=180,end angle=120.87,x radius=4.190,y radius=.26];
\draw[gs,densely dashed,line width=.75pt] (4.190,0) arc[start angle=0,end angle=59.13,x radius=4.190,y radius=.26];
\draw[gs,line width=.9pt] (-4.190,0) arc[start angle=180,end angle=239.13,x radius=4.190,y radius=.26];
\draw[gs,line width=.9pt] (4.190,0) arc[start angle=360,end angle=300.87,x radius=4.190,y radius=.26];
\draw[gs,line width=.9pt] (-2.150,-0.223) -- (-2.131,-0.223) -- (-2.112,-0.223) -- (-2.093,-0.223) -- (-2.073,-0.223) -- (-2.054,-0.223) -- (-2.035,-0.223) -- (-2.016,-0.223) -- (-1.997,-0.223) -- (-1.978,-0.223) -- (-1.959,-0.223) -- (-1.940,-0.223) -- (-1.920,-0.223) -- (-1.901,-0.223) -- (-1.882,-0.223) -- (-1.863,-0.223) -- (-1.844,-0.223) -- (-1.825,-0.223) -- (-1.806,-0.223) -- (-1.786,-0.223) -- (-1.767,-0.223) -- (-1.748,-0.223) -- (-1.729,-0.223) -- (-1.710,-0.223) -- (-1.691,-0.223) -- (-1.672,-0.223) -- (-1.653,-0.223) -- (-1.633,-0.223) -- (-1.614,-0.223) -- (-1.595,-0.223) -- (-1.576,-0.223) -- (-1.557,-0.223) -- (-1.538,-0.223) -- (-1.519,-0.223) -- (-1.499,-0.223) -- (-1.480,-0.223) -- (-1.461,-0.223) -- (-1.442,-0.223) -- (-1.423,-0.222) -- (-1.404,-0.220) -- (-1.384,-0.217) -- (-1.365,-0.212) -- (-1.346,-0.207) -- (-1.327,-0.200) -- (-1.307,-0.193) -- (-1.288,-0.184) -- (-1.269,-0.175) -- (-1.249,-0.164) -- (-1.230,-0.152) -- (-1.210,-0.139) -- (-1.191,-0.126) -- (-1.172,-0.111) -- (-1.152,-0.095) -- (-1.133,-0.078) -- (-1.114,-0.061) -- (-1.094,-0.042) -- (-1.075,-0.022) -- (-1.056,-0.002) -- (-1.037,0.020) -- (-1.018,0.042) -- (-0.999,0.065) -- (-0.980,0.089) -- (-0.961,0.114) -- (-0.942,0.139) -- (-0.924,0.165) -- (-0.905,0.192) -- (-0.887,0.219) -- (-0.869,0.247) -- (-0.851,0.276) -- (-0.833,0.304) -- (-0.815,0.334) -- (-0.798,0.363) -- (-0.780,0.393) -- (-0.763,0.422) -- (-0.746,0.452) -- (-0.729,0.482) -- (-0.713,0.511) -- (-0.696,0.541) -- (-0.680,0.570) -- (-0.664,0.598) -- (-0.648,0.626) -- (-0.632,0.654) -- (-0.617,0.680) -- (-0.601,0.706) -- (-0.586,0.731) -- (-0.571,0.755) -- (-0.557,0.777) -- (-0.542,0.799) -- (-0.528,0.819) -- (-0.514,0.837) -- (-0.500,0.854) -- (-0.486,0.869) -- (-0.472,0.882) -- (-0.458,0.894) -- (-0.445,0.903) -- (-0.432,0.911) -- (-0.418,0.916) -- (-0.405,0.919) -- (-0.395,0.920);
\draw[gs,densely dashed,line width=.75pt] (-0.395,0.920) -- (-0.382,0.919) -- (-0.369,0.916) -- (-0.356,0.910) -- (-0.343,0.902) -- (-0.330,0.892) -- (-0.316,0.879) -- (-0.303,0.863) -- (-0.290,0.846) -- (-0.276,0.825) -- (-0.263,0.803) -- (-0.249,0.778) -- (-0.235,0.751) -- (-0.221,0.721) -- (-0.207,0.689) -- (-0.193,0.656) -- (-0.178,0.620) -- (-0.163,0.582) -- (-0.148,0.543) -- (-0.133,0.502) -- (-0.117,0.459) -- (-0.101,0.415) -- (-0.084,0.369) -- (-0.068,0.323) -- (-0.051,0.275) -- (-0.033,0.227) -- (-0.016,0.178) -- (0.002,0.128) -- (0.021,0.079) -- (0.039,0.028) -- (0.059,-0.022) -- (0.078,-0.072) -- (0.098,-0.121) -- (0.118,-0.171) -- (0.139,-0.219) -- (0.159,-0.267) -- (0.181,-0.314) -- (0.202,-0.360) -- (0.224,-0.405) -- (0.246,-0.448) -- (0.268,-0.490) -- (0.291,-0.531) -- (0.314,-0.570) -- (0.337,-0.607) -- (0.360,-0.642) -- (0.384,-0.675) -- (0.408,-0.707) -- (0.432,-0.736) -- (0.456,-0.763) -- (0.480,-0.788) -- (0.504,-0.811) -- (0.529,-0.832) -- (0.553,-0.850) -- (0.578,-0.866) -- (0.603,-0.880) -- (0.627,-0.892) -- (0.652,-0.902) -- (0.677,-0.910) -- (0.701,-0.915) -- (0.726,-0.918) -- (0.751,-0.920) -- (0.757,-0.920);
\draw[gs,line width=.9pt] (0.757,-0.920) -- (0.781,-0.919) -- (0.806,-0.916) -- (0.830,-0.912) -- (0.855,-0.906) -- (0.879,-0.898) -- (0.903,-0.888) -- (0.927,-0.878) -- (0.951,-0.865) -- (0.974,-0.852) -- (0.998,-0.837) -- (1.021,-0.822) -- (1.044,-0.805) -- (1.067,-0.788) -- (1.090,-0.770) -- (1.113,-0.751) -- (1.136,-0.731) -- (1.158,-0.711) -- (1.180,-0.691) -- (1.202,-0.670) -- (1.224,-0.649) -- (1.246,-0.628) -- (1.268,-0.607) -- (1.289,-0.586) -- (1.310,-0.565) -- (1.332,-0.544) -- (1.353,-0.523) -- (1.374,-0.503) -- (1.394,-0.483) -- (1.415,-0.463) -- (1.436,-0.444) -- (1.456,-0.425) -- (1.476,-0.407) -- (1.497,-0.390) -- (1.517,-0.373) -- (1.537,-0.357) -- (1.557,-0.342) -- (1.577,-0.327) -- (1.596,-0.314) -- (1.616,-0.301) -- (1.636,-0.289) -- (1.655,-0.278) -- (1.675,-0.268) -- (1.694,-0.259) -- (1.714,-0.251) -- (1.733,-0.243) -- (1.753,-0.237) -- (1.772,-0.232) -- (1.791,-0.228) -- (1.810,-0.226) -- (1.830,-0.224) -- (1.849,-0.223) -- (1.868,-0.223) -- (1.887,-0.223) -- (1.906,-0.223) -- (1.925,-0.223) -- (1.944,-0.223) -- (1.963,-0.223) -- (1.983,-0.223) -- (2.002,-0.223) -- (2.021,-0.223) -- (2.040,-0.223) -- (2.059,-0.223) -- (2.078,-0.223) -- (2.097,-0.223) -- (2.117,-0.223) -- (2.136,-0.223) -- (2.150,-0.223);
\draw[gs,densely dashed,line width=.75pt] (-2.150,0.223) -- (-2.131,0.223) -- (-2.112,0.223) -- (-2.093,0.223) -- (-2.073,0.223) -- (-2.054,0.223) -- (-2.035,0.223) -- (-2.016,0.223) -- (-1.997,0.223) -- (-1.978,0.223) -- (-1.959,0.223) -- (-1.940,0.223) -- (-1.920,0.223) -- (-1.901,0.223) -- (-1.882,0.223) -- (-1.863,0.223) -- (-1.844,0.223) -- (-1.825,0.223) -- (-1.806,0.223) -- (-1.786,0.223) -- (-1.767,0.223) -- (-1.748,0.223) -- (-1.729,0.223) -- (-1.710,0.223) -- (-1.691,0.223) -- (-1.672,0.223) -- (-1.653,0.223) -- (-1.633,0.223) -- (-1.614,0.223) -- (-1.595,0.223) -- (-1.576,0.223) -- (-1.557,0.223) -- (-1.538,0.223) -- (-1.519,0.223) -- (-1.499,0.223) -- (-1.480,0.223) -- (-1.461,0.223) -- (-1.442,0.223) -- (-1.423,0.222) -- (-1.404,0.220) -- (-1.385,0.217) -- (-1.366,0.212) -- (-1.347,0.207) -- (-1.328,0.200) -- (-1.309,0.193) -- (-1.290,0.184) -- (-1.271,0.175) -- (-1.252,0.164) -- (-1.234,0.152) -- (-1.215,0.139) -- (-1.196,0.126) -- (-1.177,0.111) -- (-1.158,0.095) -- (-1.139,0.078) -- (-1.120,0.061) -- (-1.101,0.042) -- (-1.082,0.022) -- (-1.063,0.002) -- (-1.044,-0.020) -- (-1.025,-0.042) -- (-1.005,-0.065) -- (-0.986,-0.089) -- (-0.966,-0.114) -- (-0.947,-0.139) -- (-0.927,-0.165) -- (-0.907,-0.192) -- (-0.887,-0.219) -- (-0.867,-0.247) -- (-0.847,-0.276) -- (-0.827,-0.304) -- (-0.806,-0.334) -- (-0.785,-0.363) -- (-0.765,-0.393) -- (-0.744,-0.422) -- (-0.722,-0.452) -- (-0.701,-0.482) -- (-0.679,-0.511) -- (-0.658,-0.541) -- (-0.636,-0.570) -- (-0.613,-0.598) -- (-0.591,-0.626) -- (-0.568,-0.654) -- (-0.546,-0.680) -- (-0.523,-0.706) -- (-0.499,-0.731) -- (-0.476,-0.755) -- (-0.453,-0.777) -- (-0.429,-0.799) -- (-0.405,-0.819) -- (-0.381,-0.837) -- (-0.357,-0.854) -- (-0.332,-0.869) -- (-0.308,-0.882) -- (-0.283,-0.894) -- (-0.258,-0.903) -- (-0.233,-0.911) -- (-0.208,-0.916) -- (-0.183,-0.919) -- (-0.164,-0.920);
\draw[gs,line width=.9pt] (-0.164,-0.920) -- (-0.139,-0.919) -- (-0.114,-0.916) -- (-0.089,-0.910) -- (-0.064,-0.902) -- (-0.039,-0.892) -- (-0.014,-0.879) -- (0.011,-0.863) -- (0.036,-0.846) -- (0.061,-0.825) -- (0.086,-0.803) -- (0.111,-0.778) -- (0.135,-0.751) -- (0.159,-0.721) -- (0.183,-0.689) -- (0.207,-0.656) -- (0.231,-0.620) -- (0.254,-0.582) -- (0.277,-0.543) -- (0.300,-0.502) -- (0.323,-0.459) -- (0.345,-0.415) -- (0.367,-0.369) -- (0.388,-0.323) -- (0.410,-0.275) -- (0.430,-0.227) -- (0.451,-0.178) -- (0.471,-0.128) -- (0.491,-0.079) -- (0.511,-0.028) -- (0.530,0.022) -- (0.549,0.072) -- (0.567,0.121) -- (0.585,0.171) -- (0.603,0.219) -- (0.620,0.267) -- (0.637,0.314) -- (0.654,0.360) -- (0.671,0.405) -- (0.687,0.448) -- (0.703,0.490) -- (0.718,0.531) -- (0.734,0.570) -- (0.749,0.607) -- (0.764,0.642) -- (0.778,0.675) -- (0.793,0.707) -- (0.807,0.736) -- (0.821,0.763) -- (0.835,0.788) -- (0.849,0.811) -- (0.863,0.832) -- (0.877,0.850) -- (0.891,0.866) -- (0.904,0.880) -- (0.918,0.892) -- (0.931,0.902) -- (0.945,0.910) -- (0.958,0.915) -- (0.972,0.918) -- (0.986,0.920) -- (0.989,0.920);
\draw[gs,densely dashed,line width=.75pt] (0.989,0.920) -- (1.003,0.919) -- (1.017,0.916) -- (1.030,0.912) -- (1.044,0.906) -- (1.058,0.898) -- (1.073,0.888) -- (1.087,0.878) -- (1.101,0.865) -- (1.116,0.852) -- (1.131,0.837) -- (1.146,0.822) -- (1.161,0.805) -- (1.176,0.788) -- (1.191,0.770) -- (1.207,0.751) -- (1.222,0.731) -- (1.238,0.711) -- (1.254,0.691) -- (1.271,0.670) -- (1.287,0.649) -- (1.303,0.628) -- (1.320,0.607) -- (1.337,0.586) -- (1.354,0.565) -- (1.371,0.544) -- (1.388,0.523) -- (1.405,0.503) -- (1.423,0.483) -- (1.440,0.463) -- (1.458,0.444) -- (1.476,0.425) -- (1.494,0.407) -- (1.512,0.390) -- (1.530,0.373) -- (1.548,0.357) -- (1.567,0.342) -- (1.585,0.327) -- (1.604,0.314) -- (1.622,0.301) -- (1.641,0.289) -- (1.659,0.278) -- (1.678,0.268) -- (1.697,0.259) -- (1.716,0.251) -- (1.735,0.243) -- (1.753,0.237) -- (1.772,0.232) -- (1.791,0.228) -- (1.810,0.226) -- (1.830,0.224) -- (1.849,0.223) -- (1.868,0.223) -- (1.887,0.223) -- (1.906,0.223) -- (1.925,0.223) -- (1.944,0.223) -- (1.963,0.223) -- (1.983,0.223) -- (2.002,0.223) -- (2.021,0.223) -- (2.040,0.223) -- (2.059,0.223) -- (2.078,0.223) -- (2.097,0.223) -- (2.117,0.223) -- (2.136,0.223) -- (2.150,0.223);
\figsewcircle{-1.82}
\end{scope}
\node[lab] at (4.000,-3.200) {$\Psi_{t,{\rm red}}(u+2,y)$};
\begin{scope}[shift={(8.000,-2.250)},xscale=.42,yscale=.62]
\begin{scope}[shift={(-3.040,0)}]\figpants\figleftcuffs\end{scope}
\begin{scope}[shift={(3.040,0)},xscale=-1]\figpants\figleftcuffs\end{scope}
\fill[gray!9] (-2.190,.92) rectangle (2.190,-.92);
\fill[pt!9] (-2.150,.92) rectangle (2.150,-.92);
\draw (-2.190,.92)--(2.190,.92);\draw (-2.190,-.92)--(2.190,-.92);
\draw[gs,densely dashed,line width=.75pt] (-4.190,0) arc[start angle=180,end angle=120.87,x radius=4.190,y radius=.26];
\draw[gs,densely dashed,line width=.75pt] (4.190,0) arc[start angle=0,end angle=59.13,x radius=4.190,y radius=.26];
\draw[gs,line width=.9pt] (-4.190,0) arc[start angle=180,end angle=239.13,x radius=4.190,y radius=.26];
\draw[gs,line width=.9pt] (4.190,0) arc[start angle=360,end angle=300.87,x radius=4.190,y radius=.26];
\draw[gs,line width=.9pt] (-2.150,-0.223) -- (-2.131,-0.223) -- (-2.112,-0.223) -- (-2.093,-0.223) -- (-2.073,-0.223) -- (-2.054,-0.223) -- (-2.035,-0.223) -- (-2.016,-0.223) -- (-1.997,-0.223) -- (-1.978,-0.223) -- (-1.959,-0.223) -- (-1.940,-0.223) -- (-1.920,-0.223) -- (-1.901,-0.223) -- (-1.882,-0.223) -- (-1.863,-0.223) -- (-1.844,-0.223) -- (-1.825,-0.223) -- (-1.806,-0.223) -- (-1.786,-0.223) -- (-1.767,-0.223) -- (-1.748,-0.223) -- (-1.729,-0.223) -- (-1.710,-0.223) -- (-1.691,-0.223) -- (-1.672,-0.223) -- (-1.653,-0.223) -- (-1.633,-0.223) -- (-1.614,-0.223) -- (-1.595,-0.223) -- (-1.576,-0.223) -- (-1.557,-0.223) -- (-1.538,-0.223) -- (-1.519,-0.223) -- (-1.499,-0.223) -- (-1.480,-0.223) -- (-1.461,-0.223) -- (-1.442,-0.223) -- (-1.423,-0.221) -- (-1.404,-0.217) -- (-1.384,-0.210) -- (-1.365,-0.201) -- (-1.345,-0.191) -- (-1.326,-0.178) -- (-1.306,-0.162) -- (-1.287,-0.145) -- (-1.267,-0.125) -- (-1.248,-0.104) -- (-1.229,-0.080) -- (-1.209,-0.054) -- (-1.190,-0.027) -- (-1.171,0.003) -- (-1.152,0.035) -- (-1.133,0.069) -- (-1.114,0.104) -- (-1.096,0.141) -- (-1.077,0.180) -- (-1.059,0.220) -- (-1.042,0.261) -- (-1.024,0.304) -- (-1.007,0.347) -- (-0.991,0.391) -- (-0.974,0.435) -- (-0.959,0.480) -- (-0.943,0.524) -- (-0.928,0.568) -- (-0.914,0.611) -- (-0.900,0.653) -- (-0.886,0.693) -- (-0.873,0.732) -- (-0.861,0.768) -- (-0.849,0.801) -- (-0.837,0.831) -- (-0.826,0.857) -- (-0.815,0.879) -- (-0.805,0.897) -- (-0.794,0.910) -- (-0.785,0.918) -- (-0.777,0.920);
\draw[gs,densely dashed,line width=.75pt] (-0.777,0.920) -- (-0.768,0.918) -- (-0.758,0.910) -- (-0.749,0.895) -- (-0.739,0.874) -- (-0.730,0.846) -- (-0.720,0.812) -- (-0.710,0.771) -- (-0.699,0.724) -- (-0.688,0.670) -- (-0.677,0.610) -- (-0.664,0.545) -- (-0.651,0.474) -- (-0.638,0.398) -- (-0.623,0.318) -- (-0.607,0.234) -- (-0.590,0.147) -- (-0.573,0.058) -- (-0.554,-0.032) -- (-0.534,-0.122) -- (-0.512,-0.213) -- (-0.490,-0.301) -- (-0.466,-0.387) -- (-0.441,-0.470) -- (-0.415,-0.549) -- (-0.388,-0.622) -- (-0.360,-0.689) -- (-0.331,-0.748) -- (-0.302,-0.800) -- (-0.271,-0.843) -- (-0.240,-0.877) -- (-0.209,-0.902) -- (-0.177,-0.916) -- (-0.153,-0.920);
\draw[gs,line width=.9pt] (-0.153,-0.920) -- (-0.121,-0.916) -- (-0.090,-0.901) -- (-0.058,-0.876) -- (-0.027,-0.841) -- (0.004,-0.795) -- (0.034,-0.740) -- (0.063,-0.677) -- (0.091,-0.605) -- (0.118,-0.526) -- (0.144,-0.441) -- (0.169,-0.350) -- (0.193,-0.255) -- (0.215,-0.157) -- (0.235,-0.057) -- (0.255,0.043) -- (0.272,0.143) -- (0.289,0.241) -- (0.304,0.336) -- (0.318,0.427) -- (0.330,0.513) -- (0.341,0.592) -- (0.352,0.665) -- (0.361,0.729) -- (0.370,0.785) -- (0.377,0.832) -- (0.385,0.869) -- (0.392,0.896) -- (0.398,0.913) -- (0.405,0.920) -- (0.405,0.920);
\draw[gs,densely dashed,line width=.75pt] (0.405,0.920) -- (0.412,0.916) -- (0.418,0.903) -- (0.425,0.880) -- (0.433,0.847) -- (0.441,0.806) -- (0.450,0.757) -- (0.459,0.700) -- (0.470,0.636) -- (0.481,0.567) -- (0.493,0.492) -- (0.507,0.414) -- (0.521,0.332) -- (0.536,0.247) -- (0.553,0.161) -- (0.571,0.074) -- (0.589,-0.012) -- (0.609,-0.097) -- (0.630,-0.181) -- (0.652,-0.263) -- (0.674,-0.341) -- (0.698,-0.415) -- (0.722,-0.486) -- (0.747,-0.552) -- (0.773,-0.613) -- (0.799,-0.668) -- (0.826,-0.718) -- (0.853,-0.763) -- (0.880,-0.802) -- (0.908,-0.835) -- (0.935,-0.863) -- (0.963,-0.885) -- (0.991,-0.901) -- (1.019,-0.912) -- (1.047,-0.919) -- (1.067,-0.920);
\draw[gs,line width=.9pt] (1.067,-0.920) -- (1.095,-0.918) -- (1.122,-0.912) -- (1.149,-0.902) -- (1.176,-0.888) -- (1.202,-0.871) -- (1.228,-0.851) -- (1.254,-0.828) -- (1.279,-0.803) -- (1.304,-0.777) -- (1.329,-0.749) -- (1.353,-0.719) -- (1.377,-0.689) -- (1.400,-0.658) -- (1.423,-0.627) -- (1.446,-0.596) -- (1.468,-0.565) -- (1.490,-0.534) -- (1.512,-0.504) -- (1.534,-0.475) -- (1.555,-0.447) -- (1.576,-0.420) -- (1.597,-0.394) -- (1.617,-0.370) -- (1.638,-0.347) -- (1.658,-0.326) -- (1.678,-0.307) -- (1.698,-0.290) -- (1.718,-0.274) -- (1.737,-0.260) -- (1.757,-0.249) -- (1.776,-0.239) -- (1.796,-0.232) -- (1.815,-0.227) -- (1.834,-0.224) -- (1.853,-0.223) -- (1.873,-0.223) -- (1.892,-0.223) -- (1.911,-0.223) -- (1.930,-0.223) -- (1.949,-0.223) -- (1.968,-0.223) -- (1.987,-0.223) -- (2.007,-0.223) -- (2.026,-0.223) -- (2.045,-0.223) -- (2.064,-0.223) -- (2.083,-0.223) -- (2.102,-0.223) -- (2.121,-0.223) -- (2.140,-0.223) -- (2.150,-0.223);
\draw[gs,densely dashed,line width=.75pt] (-2.150,0.223) -- (-2.131,0.223) -- (-2.112,0.223) -- (-2.093,0.223) -- (-2.073,0.223) -- (-2.054,0.223) -- (-2.035,0.223) -- (-2.016,0.223) -- (-1.997,0.223) -- (-1.978,0.223) -- (-1.959,0.223) -- (-1.940,0.223) -- (-1.920,0.223) -- (-1.901,0.223) -- (-1.882,0.223) -- (-1.863,0.223) -- (-1.844,0.223) -- (-1.825,0.223) -- (-1.806,0.223) -- (-1.786,0.223) -- (-1.767,0.223) -- (-1.748,0.223) -- (-1.729,0.223) -- (-1.710,0.223) -- (-1.691,0.223) -- (-1.672,0.223) -- (-1.653,0.223) -- (-1.633,0.223) -- (-1.614,0.223) -- (-1.595,0.223) -- (-1.576,0.223) -- (-1.557,0.223) -- (-1.538,0.223) -- (-1.519,0.223) -- (-1.499,0.223) -- (-1.480,0.223) -- (-1.461,0.223) -- (-1.442,0.223) -- (-1.423,0.221) -- (-1.404,0.217) -- (-1.385,0.210) -- (-1.366,0.201) -- (-1.347,0.191) -- (-1.329,0.178) -- (-1.310,0.162) -- (-1.291,0.145) -- (-1.272,0.125) -- (-1.254,0.104) -- (-1.235,0.080) -- (-1.216,0.054) -- (-1.197,0.027) -- (-1.178,-0.003) -- (-1.159,-0.035) -- (-1.139,-0.069) -- (-1.120,-0.104) -- (-1.100,-0.141) -- (-1.080,-0.180) -- (-1.060,-0.220) -- (-1.039,-0.261) -- (-1.018,-0.304) -- (-0.997,-0.347) -- (-0.975,-0.391) -- (-0.953,-0.435) -- (-0.931,-0.480) -- (-0.908,-0.524) -- (-0.884,-0.568) -- (-0.861,-0.611) -- (-0.836,-0.653) -- (-0.812,-0.693) -- (-0.786,-0.732) -- (-0.761,-0.768) -- (-0.734,-0.801) -- (-0.708,-0.831) -- (-0.681,-0.857) -- (-0.653,-0.879) -- (-0.626,-0.897) -- (-0.597,-0.910) -- (-0.569,-0.918) -- (-0.548,-0.920);
\draw[gs,line width=.9pt] (-0.548,-0.920) -- (-0.519,-0.918) -- (-0.490,-0.910) -- (-0.461,-0.895) -- (-0.433,-0.874) -- (-0.404,-0.846) -- (-0.375,-0.812) -- (-0.347,-0.771) -- (-0.320,-0.724) -- (-0.292,-0.670) -- (-0.266,-0.610) -- (-0.240,-0.545) -- (-0.214,-0.474) -- (-0.190,-0.398) -- (-0.166,-0.318) -- (-0.144,-0.234) -- (-0.122,-0.147) -- (-0.102,-0.058) -- (-0.083,0.032) -- (-0.064,0.122) -- (-0.047,0.213) -- (-0.032,0.301) -- (-0.017,0.387) -- (-0.004,0.470) -- (0.009,0.549) -- (0.020,0.622) -- (0.030,0.689) -- (0.040,0.748) -- (0.048,0.800) -- (0.056,0.843) -- (0.063,0.877) -- (0.070,0.902) -- (0.077,0.916) -- (0.082,0.920);
\draw[gs,densely dashed,line width=.75pt] (0.082,0.920) -- (0.088,0.916) -- (0.094,0.901) -- (0.101,0.876) -- (0.108,0.841) -- (0.116,0.795) -- (0.124,0.740) -- (0.133,0.677) -- (0.143,0.605) -- (0.154,0.526) -- (0.166,0.441) -- (0.180,0.350) -- (0.195,0.255) -- (0.211,0.157) -- (0.229,0.057) -- (0.248,-0.043) -- (0.268,-0.143) -- (0.290,-0.241) -- (0.313,-0.336) -- (0.338,-0.427) -- (0.363,-0.513) -- (0.390,-0.592) -- (0.418,-0.665) -- (0.447,-0.729) -- (0.477,-0.785) -- (0.507,-0.832) -- (0.538,-0.869) -- (0.570,-0.896) -- (0.601,-0.913) -- (0.633,-0.920) -- (0.633,-0.920);
\draw[gs,line width=.9pt] (0.633,-0.920) -- (0.665,-0.916) -- (0.696,-0.903) -- (0.727,-0.880) -- (0.758,-0.847) -- (0.788,-0.806) -- (0.818,-0.757) -- (0.847,-0.700) -- (0.874,-0.636) -- (0.901,-0.567) -- (0.927,-0.492) -- (0.952,-0.414) -- (0.976,-0.332) -- (0.999,-0.247) -- (1.021,-0.161) -- (1.041,-0.074) -- (1.061,0.012) -- (1.079,0.097) -- (1.097,0.181) -- (1.113,0.263) -- (1.129,0.341) -- (1.143,0.415) -- (1.157,0.486) -- (1.171,0.552) -- (1.183,0.613) -- (1.196,0.668) -- (1.207,0.718) -- (1.218,0.763) -- (1.229,0.802) -- (1.240,0.835) -- (1.251,0.863) -- (1.261,0.885) -- (1.271,0.901) -- (1.282,0.912) -- (1.292,0.919) -- (1.300,0.920);
\draw[gs,densely dashed,line width=.75pt] (1.300,0.920) -- (1.311,0.918) -- (1.322,0.912) -- (1.333,0.902) -- (1.345,0.888) -- (1.357,0.871) -- (1.369,0.851) -- (1.382,0.828) -- (1.395,0.803) -- (1.408,0.777) -- (1.422,0.749) -- (1.436,0.719) -- (1.450,0.689) -- (1.465,0.658) -- (1.480,0.627) -- (1.496,0.596) -- (1.512,0.565) -- (1.528,0.534) -- (1.544,0.504) -- (1.561,0.475) -- (1.578,0.447) -- (1.595,0.420) -- (1.613,0.394) -- (1.630,0.370) -- (1.648,0.347) -- (1.666,0.326) -- (1.685,0.307) -- (1.703,0.290) -- (1.721,0.274) -- (1.740,0.260) -- (1.759,0.249) -- (1.777,0.239) -- (1.796,0.232) -- (1.815,0.227) -- (1.834,0.224) -- (1.853,0.223) -- (1.873,0.223) -- (1.892,0.223) -- (1.911,0.223) -- (1.930,0.223) -- (1.949,0.223) -- (1.968,0.223) -- (1.987,0.223) -- (2.007,0.223) -- (2.026,0.223) -- (2.045,0.223) -- (2.064,0.223) -- (2.083,0.223) -- (2.102,0.223) -- (2.121,0.223) -- (2.140,0.223) -- (2.150,0.223);
\figsewcircle{-1.82}
\end{scope}
\node[lab] at (8.000,-3.200) {$\Psi_{t,{\rm red}}(u+4,y)$};
\node at (10.15,-2.25) {$\cdots$};
\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[x=1.22cm,y=1.22cm,line cap=round,line join=round,font=\small,
  lab/.style={font=\scriptsize,inner sep=1.1pt}]
\node[anchor=west,paneltitle] at (-2.1,2.15) {(a) Joining the two channel trees};
\node[anchor=west,paneltitle] at (3.95,2.15) {(b) $S^3=\Delta_1\cup_{S^2}\Delta_2$};
\node[anchor=west,paneltitle] at (-2.1,-2.75) {(c) Remove $N(K_4)$: one cell shown};
\begin{scope}
\draw[gs,line width=1.6pt] (0.836,-1.450) -- (-0.836,-0.640);
\draw[gs!70!black,line width=.8pt] (0.836,-1.450) -- (-0.080,-0.372);
\draw[gs!70!black,line width=.8pt] (-0.836,-0.640) -- (-0.916,0.033);
\draw[gs!70!black,line width=.8pt] (-0.836,-0.640) -- (0.080,0.372);
\draw[gs!70!black,line width=.8pt] (0.836,-1.450) -- (0.916,-0.033);
\fill (0.836,-1.450) circle (1.7pt);
\fill (-0.836,-0.640) circle (1.7pt);
\fill[white!86!gray,opacity=.66] (-0.224,-1.043) -- (2.564,-0.091) -- (0.224,1.043) -- (-2.564,0.091) -- cycle;
\draw[black!45,line width=.5pt] (-0.224,-1.043) -- (2.564,-0.091) -- (0.224,1.043) -- (-2.564,0.091) -- cycle;
\draw[gs,line width=1.05pt] plot[smooth cycle] coordinates {(1.398,0.063) (1.329,0.090) (1.246,0.111) (1.150,0.126) (1.044,0.135) (0.928,0.138) (0.804,0.134) (0.676,0.123) (0.544,0.106) (0.412,0.084) (0.281,0.055) (0.154,0.022) (0.033,-0.016) (-0.080,-0.058) (-0.183,-0.103) (-0.274,-0.151) (-0.352,-0.200) (-0.415,-0.249) (-0.463,-0.299) (-0.495,-0.348) (-0.509,-0.395) (-0.506,-0.439) (-0.485,-0.480) (-0.448,-0.517) (-0.395,-0.549) (-0.326,-0.576) (-0.243,-0.597) (-0.148,-0.612) (-0.041,-0.621) (0.075,-0.624) (0.199,-0.620) (0.327,-0.609) (0.458,-0.592) (0.591,-0.570) (0.721,-0.541) (0.848,-0.508) (0.969,-0.470) (1.082,-0.428) (1.185,-0.383) (1.277,-0.336) (1.355,-0.287) (1.418,-0.237) (1.466,-0.187) (1.497,-0.138) (1.512,-0.092) (1.508,-0.047) (1.488,-0.006) (1.451,0.031)};
\draw[pt,line width=1.05pt] plot[smooth cycle] coordinates {(-0.040,-0.014) (-0.143,0.032) (-0.253,0.074) (-0.370,0.111) (-0.491,0.143) (-0.613,0.169) (-0.735,0.188) (-0.855,0.201) (-0.970,0.207) (-1.079,0.206) (-1.180,0.197) (-1.270,0.182) (-1.350,0.161) (-1.416,0.133) (-1.468,0.099) (-1.506,0.060) (-1.528,0.017) (-1.534,-0.031) (-1.524,-0.081) (-1.498,-0.133) (-1.457,-0.186) (-1.401,-0.240) (-1.331,-0.293) (-1.249,-0.345) (-1.155,-0.394) (-1.052,-0.440) (-0.942,-0.482) (-0.825,-0.519) (-0.704,-0.551) (-0.582,-0.577) (-0.460,-0.596) (-0.340,-0.609) (-0.225,-0.615) (-0.116,-0.614) (-0.015,-0.605) (0.075,-0.590) (0.155,-0.568) (0.221,-0.541) (0.273,-0.507) (0.311,-0.468) (0.333,-0.424) (0.339,-0.377) (0.329,-0.327) (0.303,-0.275) (0.261,-0.221) (0.206,-0.168) (0.136,-0.114) (0.054,-0.063)};
\draw[pt,line width=1.6pt] (-0.996,0.705) -- (0.996,1.385);
\draw[pt!70!black,line width=.8pt] (-0.996,0.705) -- (-0.080,-0.372);
\draw[pt!70!black,line width=.8pt] (-0.996,0.705) -- (-0.916,0.033);
\draw[pt!70!black,line width=.8pt] (0.996,1.385) -- (0.080,0.372);
\draw[pt!70!black,line width=.8pt] (0.996,1.385) -- (0.916,-0.033);
\fill (-0.996,0.705) circle (1.7pt);
\fill (0.996,1.385) circle (1.7pt);
\filldraw[fill=white,draw=black,line width=.6pt] (-0.080,-0.372) circle (2.1pt);
\filldraw[fill=white,draw=black,line width=.6pt] (-0.916,0.033) circle (2.1pt);
\filldraw[fill=white,draw=black,line width=.6pt] (0.080,0.372) circle (2.1pt);
\filldraw[fill=white,draw=black,line width=.6pt] (0.916,-0.033) circle (2.1pt);
\node[lab] at (-0.130,-0.572) {$1$};
\node[lab] at (-1.116,0.083) {$2$};
\node[lab] at (0.130,0.562) {$3$};
\node[lab] at (1.126,-0.053) {$4$};
\node[lab] at (-1.176,0.805) {$A$};
\node[lab] at (1.176,1.485) {$B$};
\node[lab] at (0.886,-1.650) {$C$};
\node[lab] at (-0.636,-0.720) {$D$};
\node[lab,pt] at (0.000,1.215) {$P$};
\node[lab,gs] at (0.240,-1.145) {$P_t$};
\node[lab,pt] at (-1.691,-0.192) {$\gamma_s$};
\node[lab,gs] at (1.806,-0.291) {$\gamma_t$};
\node[lab,align=left,anchor=west] at (2.65,.12) {$\Sigma_{0,4}$\\gluing surface};
\node[lab,pt,align=left,anchor=west] at (-2.05,1.43) {$s$-tree $(12)(34)$\\upper 3-ball};
\node[lab,gs,align=left,anchor=west] at (-2.05,-1.42) {$t$-tree $(14)(23)$\\lower 3-ball};
\node[lab,align=center] at (.10,-2.12) {join at $1,2,3,4$ $\longrightarrow$ $K_4\subset S^3$};
\end{scope}
\fill[f4c!70] (6.254,1.119) -- (6.125,-1.171) -- (4.775,-0.517) -- cycle;
\fill[f4c!70] (4.646,0.570) -- (6.254,1.119) -- (4.775,-0.517) -- cycle;
\draw[black!70,densely dashed,line width=.6pt] (6.254,1.119) -- (4.775,-0.517);
\fill[f4c,opacity=.55] (4.646,0.570) -- (6.125,-1.171) -- (4.775,-0.517) -- cycle;
\fill[f4c,opacity=.55] (4.646,0.570) -- (6.254,1.119) -- (6.125,-1.171) -- cycle;
\draw[pt,line width=1.6pt] (4.646,0.570) -- (6.254,1.119);
\draw[gs,line width=1.6pt] (6.125,-1.171) -- (4.775,-0.517);
\draw[black,line width=.8pt] (4.646,0.570) -- (6.125,-1.171);
\draw[black,line width=.8pt] (4.646,0.570) -- (4.775,-0.517);
\draw[black,line width=.8pt] (6.254,1.119) -- (6.125,-1.171);
\fill (4.646,0.570) circle (1.5pt);
\fill (6.254,1.119) circle (1.5pt);
\fill (6.125,-1.171) circle (1.5pt);
\fill (4.775,-0.517) circle (1.5pt);
\node[lab] at (4.476,0.670) {$A$};
\node[lab] at (6.424,1.219) {$B$};
\node[lab] at (6.225,-1.351) {$C$};
\node[lab] at (4.595,-0.617) {$D$};
\node[lab,pt] at (5.400,1.014) {$P$};
\node[lab,gs] at (5.470,-1.044) {$P_t$};
\node[lab,align=center] at (5.450,-1.600) {$\Delta_1\cong B^3$\\interior 3-ball};
\node[lab] at (5.450,-2.060) {$\{6j\}_{\rm Vir}$};
\fill[f4d!70] (9.354,1.119) -- (9.225,-1.171) -- (7.875,-0.517) -- cycle;
\fill[f4d!70] (7.746,0.570) -- (9.354,1.119) -- (7.875,-0.517) -- cycle;
\draw[black!70,densely dashed,line width=.6pt] (9.354,1.119) -- (7.875,-0.517);
\fill[f4d,opacity=.55] (7.746,0.570) -- (9.225,-1.171) -- (7.875,-0.517) -- cycle;
\fill[f4d,opacity=.55] (7.746,0.570) -- (9.354,1.119) -- (9.225,-1.171) -- cycle;
\draw[pt,line width=1.6pt] (7.746,0.570) -- (9.354,1.119);
\draw[gs,line width=1.6pt] (9.225,-1.171) -- (7.875,-0.517);
\draw[black,line width=.8pt] (7.746,0.570) -- (9.225,-1.171);
\draw[black,line width=.8pt] (7.746,0.570) -- (7.875,-0.517);
\draw[black,line width=.8pt] (9.354,1.119) -- (9.225,-1.171);
\fill (7.746,0.570) circle (1.5pt);
\fill (9.354,1.119) circle (1.5pt);
\fill (9.225,-1.171) circle (1.5pt);
\fill (7.875,-0.517) circle (1.5pt);
\node[lab] at (7.576,0.670) {$A$};
\node[lab] at (9.524,1.219) {$B$};
\node[lab] at (9.325,-1.351) {$C$};
\node[lab] at (7.695,-0.617) {$D$};
\node[lab,pt] at (8.500,1.014) {$P$};
\node[lab,gs] at (8.570,-1.044) {$P_t$};
\node[lab,align=center] at (8.550,-1.600) {$\Delta_2\cong B^3$\\exterior 3-ball};
\node[lab] at (8.550,-2.060) {$\{6j\}_{\rm Vir}$};
\draw[<->,paircolor,line width=.8pt] (6.52,-.05)--(7.38,-.05);
\node[lab,align=center,font=\scriptsize,text=paircolor] at (6.95,.48) {boundary\\pairing};
\node[lab,align=center] at (6.95,-2.43) {$\partial\Delta_1=\partial\Delta_2=S^2$\\matching faces $ABC,ABD,ACD,BCD$};
\begin{scope}
\fill[f4c!45] (1.213,-4.009) -- (3.587,-3.199) -- (3.396,-6.579) -- (1.404,-5.613) -- cycle;
\fill[caporange!45] (3.255,-4.010) -- (3.144,-5.971) -- (1.988,-5.410) -- cycle;
\fill[caporange!45] (1.572,-4.120) -- (2.949,-3.650) -- (1.683,-5.051) -- cycle;
\draw[black!80,line width=.8pt,densely dashed] (2.327,-4.246) -- (2.332,-4.243) -- (2.338,-4.241) -- (2.344,-4.239) -- (2.351,-4.238) -- (2.358,-4.238) -- (2.366,-4.238) -- (2.375,-4.239) -- (2.384,-4.241) -- (2.394,-4.244) -- (2.404,-4.247) -- (2.414,-4.251) -- (2.425,-4.256) -- (2.436,-4.261) -- (2.447,-4.267) -- (2.459,-4.273) -- (2.471,-4.280) -- (2.482,-4.288) -- (2.494,-4.296) -- (2.506,-4.304) -- (2.518,-4.313) -- (2.530,-4.323) -- (2.541,-4.333) -- (2.553,-4.343) -- (2.564,-4.353) -- (2.575,-4.364) -- (2.585,-4.374) -- (2.595,-4.385) -- (2.605,-4.396) -- (2.614,-4.407) -- (2.623,-4.418) -- (2.631,-4.429) -- (2.639,-4.440) -- (2.646,-4.451) -- (2.652,-4.461) -- (2.658,-4.471) -- (2.663,-4.481) -- (2.667,-4.491) -- (2.671,-4.500) -- (2.673,-4.509) -- (2.675,-4.518) -- (2.677,-4.526) -- (2.677,-4.533) -- (2.677,-4.540) -- (2.676,-4.547) -- (2.674,-4.552) -- (2.671,-4.557);
\draw[black!60,line width=9.17pt] (3.587,-3.199) -- (1.404,-5.613);
\draw[white!86!gray,line width=7.77pt] (3.587,-3.199) -- (1.404,-5.613);
\draw[black!80,line width=.8pt] (2.668,-4.562) -- (2.668,-4.562) -- (2.664,-4.566) -- (2.659,-4.569) -- (2.653,-4.571) -- (2.647,-4.573) -- (2.640,-4.574) -- (2.633,-4.574) -- (2.625,-4.574) -- (2.616,-4.573) -- (2.607,-4.571) -- (2.597,-4.568) -- (2.587,-4.565) -- (2.577,-4.561) -- (2.566,-4.556) -- (2.555,-4.551) -- (2.544,-4.545) -- (2.532,-4.539) -- (2.520,-4.532) -- (2.509,-4.524) -- (2.497,-4.516) -- (2.485,-4.507) -- (2.473,-4.498) -- (2.461,-4.489) -- (2.450,-4.479) -- (2.438,-4.469) -- (2.427,-4.459) -- (2.416,-4.448) -- (2.406,-4.438) -- (2.396,-4.427) -- (2.386,-4.416) -- (2.377,-4.405) -- (2.368,-4.394) -- (2.360,-4.383) -- (2.352,-4.372) -- (2.345,-4.361) -- (2.339,-4.351) -- (2.333,-4.340) -- (2.328,-4.330) -- (2.324,-4.321) -- (2.320,-4.311) -- (2.318,-4.302) -- (2.316,-4.294) -- (2.314,-4.286) -- (2.314,-4.279) -- (2.314,-4.272) -- (2.315,-4.265) -- (2.317,-4.260) -- (2.320,-4.254) -- (2.323,-4.250);
\fill[caporange,opacity=.50] (1.545,-4.593) -- (2.812,-6.084) -- (1.656,-5.524) -- cycle; \draw[paircolor!70,line width=.45pt] (1.545,-4.593) -- (2.812,-6.084) -- (1.656,-5.524) -- cycle;
\fill[caporange,opacity=.50] (1.851,-4.255) -- (3.228,-3.785) -- (3.117,-5.746) -- cycle; \draw[paircolor!70,line width=.45pt] (1.851,-4.255) -- (3.228,-3.785) -- (3.117,-5.746) -- cycle;
\draw[pt,line width=1.4pt,densely dashed] (2.466,-3.826) -- (2.458,-3.828) -- (2.448,-3.828) -- (2.439,-3.828) -- (2.430,-3.826) -- (2.420,-3.824) -- (2.410,-3.821) -- (2.400,-3.817) -- (2.391,-3.811) -- (2.381,-3.805) -- (2.371,-3.798) -- (2.362,-3.791) -- (2.352,-3.782) -- (2.343,-3.773) -- (2.334,-3.763) -- (2.326,-3.752) -- (2.317,-3.741) -- (2.309,-3.729) -- (2.302,-3.716) -- (2.295,-3.703) -- (2.288,-3.690) -- (2.282,-3.676) -- (2.276,-3.662) -- (2.271,-3.648) -- (2.266,-3.634) -- (2.262,-3.619) -- (2.259,-3.604) -- (2.256,-3.590) -- (2.254,-3.575) -- (2.252,-3.560) -- (2.251,-3.546) -- (2.251,-3.532) -- (2.251,-3.518) -- (2.252,-3.505) -- (2.253,-3.492) -- (2.256,-3.480) -- (2.258,-3.468) -- (2.262,-3.456) -- (2.266,-3.445) -- (2.270,-3.435) -- (2.275,-3.426) -- (2.281,-3.418) -- (2.287,-3.410) -- (2.294,-3.403) -- (2.301,-3.397) -- (2.309,-3.392) -- (2.317,-3.387);
\draw[black!60,line width=9.17pt] (1.213,-4.009) -- (3.587,-3.199);
\draw[white!86!gray,line width=7.77pt] (1.213,-4.009) -- (3.587,-3.199);
\draw[pt,line width=1.4pt] (2.325,-3.384) -- (2.325,-3.384) -- (2.334,-3.381) -- (2.342,-3.380) -- (2.352,-3.380) -- (2.361,-3.380) -- (2.370,-3.381) -- (2.380,-3.384) -- (2.390,-3.387) -- (2.400,-3.391) -- (2.409,-3.396) -- (2.419,-3.403) -- (2.429,-3.409) -- (2.438,-3.417) -- (2.448,-3.426) -- (2.457,-3.435) -- (2.466,-3.445) -- (2.474,-3.456) -- (2.483,-3.467) -- (2.491,-3.479) -- (2.498,-3.491) -- (2.505,-3.504) -- (2.512,-3.518) -- (2.518,-3.531) -- (2.524,-3.546) -- (2.529,-3.560) -- (2.534,-3.574) -- (2.538,-3.589) -- (2.541,-3.604) -- (2.544,-3.618) -- (2.546,-3.633) -- (2.548,-3.647) -- (2.549,-3.662) -- (2.549,-3.676) -- (2.549,-3.690) -- (2.548,-3.703) -- (2.547,-3.716) -- (2.544,-3.728) -- (2.542,-3.740) -- (2.538,-3.752) -- (2.534,-3.762) -- (2.530,-3.772) -- (2.525,-3.782) -- (2.519,-3.790) -- (2.513,-3.798) -- (2.506,-3.805) -- (2.499,-3.811) -- (2.491,-3.816) -- (2.483,-3.821) -- (2.475,-3.824);
\draw[gs,line width=1.4pt,densely dashed] (2.511,-5.892) -- (2.520,-5.898) -- (2.528,-5.905) -- (2.536,-5.912) -- (2.543,-5.921) -- (2.550,-5.930) -- (2.556,-5.940) -- (2.561,-5.950) -- (2.566,-5.962) -- (2.570,-5.973) -- (2.573,-5.986) -- (2.575,-5.998) -- (2.577,-6.011) -- (2.578,-6.025) -- (2.578,-6.039) -- (2.578,-6.053) -- (2.576,-6.067) -- (2.574,-6.082) -- (2.571,-6.096) -- (2.568,-6.110) -- (2.563,-6.125) -- (2.558,-6.139) -- (2.553,-6.153) -- (2.546,-6.167) -- (2.539,-6.181) -- (2.532,-6.194) -- (2.524,-6.206) -- (2.515,-6.219) -- (2.506,-6.231) -- (2.496,-6.242) -- (2.486,-6.252) -- (2.476,-6.262) -- (2.465,-6.271) -- (2.454,-6.280) -- (2.443,-6.287) -- (2.432,-6.294) -- (2.420,-6.300) -- (2.409,-6.305) -- (2.397,-6.309) -- (2.385,-6.313) -- (2.374,-6.315) -- (2.362,-6.317) -- (2.351,-6.317) -- (2.340,-6.317) -- (2.329,-6.315) -- (2.319,-6.313) -- (2.308,-6.309) -- (2.299,-6.305);
\draw[black!60,line width=9.17pt] (3.396,-6.579) -- (1.404,-5.613);
\draw[white!86!gray,line width=7.77pt] (3.396,-6.579) -- (1.404,-5.613);
\draw[gs,line width=1.4pt] (2.299,-6.305) -- (2.289,-6.300) -- (2.280,-6.294) -- (2.272,-6.287) -- (2.264,-6.280) -- (2.257,-6.271) -- (2.250,-6.262) -- (2.244,-6.252) -- (2.239,-6.242) -- (2.234,-6.231) -- (2.230,-6.219) -- (2.227,-6.207) -- (2.225,-6.194) -- (2.223,-6.181) -- (2.222,-6.167) -- (2.222,-6.153) -- (2.222,-6.139) -- (2.224,-6.125) -- (2.226,-6.111) -- (2.229,-6.096) -- (2.232,-6.082) -- (2.237,-6.067) -- (2.242,-6.053) -- (2.247,-6.039) -- (2.254,-6.025) -- (2.261,-6.012) -- (2.268,-5.998) -- (2.276,-5.986) -- (2.285,-5.973) -- (2.294,-5.962) -- (2.304,-5.950) -- (2.314,-5.940) -- (2.324,-5.930) -- (2.335,-5.921) -- (2.346,-5.912) -- (2.357,-5.905) -- (2.368,-5.898) -- (2.380,-5.892) -- (2.391,-5.887) -- (2.403,-5.883) -- (2.415,-5.879) -- (2.426,-5.877) -- (2.438,-5.876) -- (2.449,-5.875) -- (2.460,-5.876) -- (2.471,-5.877) -- (2.481,-5.879) -- (2.492,-5.883) -- (2.501,-5.887);
\draw[black!80,line width=.8pt,densely dashed] (2.125,-5.441) -- (2.124,-5.437) -- (2.123,-5.433) -- (2.123,-5.427) -- (2.124,-5.421) -- (2.125,-5.415) -- (2.128,-5.408) -- (2.131,-5.401) -- (2.135,-5.393) -- (2.139,-5.385) -- (2.145,-5.376) -- (2.151,-5.367) -- (2.157,-5.358) -- (2.165,-5.348) -- (2.173,-5.338) -- (2.181,-5.328) -- (2.190,-5.318) -- (2.200,-5.308) -- (2.209,-5.298) -- (2.220,-5.287) -- (2.230,-5.277) -- (2.241,-5.267) -- (2.253,-5.257) -- (2.264,-5.247) -- (2.276,-5.237) -- (2.288,-5.228) -- (2.300,-5.218) -- (2.311,-5.209) -- (2.323,-5.201) -- (2.335,-5.193) -- (2.347,-5.185) -- (2.358,-5.178) -- (2.369,-5.171) -- (2.380,-5.165) -- (2.391,-5.159) -- (2.401,-5.154) -- (2.411,-5.150) -- (2.421,-5.146) -- (2.429,-5.143) -- (2.438,-5.140) -- (2.446,-5.138) -- (2.453,-5.137) -- (2.459,-5.136) -- (2.465,-5.136) -- (2.470,-5.137) -- (2.475,-5.139) -- (2.479,-5.141);
\draw[black!60,line width=9.17pt] (1.213,-4.009) -- (3.396,-6.579);
\draw[white!86!gray,line width=7.77pt] (1.213,-4.009) -- (3.396,-6.579);
\draw[black!80,line width=.8pt] (2.482,-5.144) -- (2.482,-5.144) -- (2.484,-5.147) -- (2.485,-5.151) -- (2.486,-5.156) -- (2.486,-5.161) -- (2.485,-5.167) -- (2.484,-5.173) -- (2.481,-5.180) -- (2.478,-5.187) -- (2.474,-5.195) -- (2.470,-5.203) -- (2.464,-5.212) -- (2.458,-5.221) -- (2.452,-5.230) -- (2.444,-5.240) -- (2.436,-5.250) -- (2.428,-5.260) -- (2.419,-5.270) -- (2.409,-5.280) -- (2.400,-5.291) -- (2.389,-5.301) -- (2.378,-5.311) -- (2.367,-5.321) -- (2.356,-5.331) -- (2.345,-5.341) -- (2.333,-5.351) -- (2.321,-5.361) -- (2.309,-5.370) -- (2.297,-5.379) -- (2.286,-5.387) -- (2.274,-5.395) -- (2.262,-5.403) -- (2.251,-5.410) -- (2.239,-5.417) -- (2.229,-5.423) -- (2.218,-5.429) -- (2.208,-5.434) -- (2.198,-5.438) -- (2.188,-5.442) -- (2.180,-5.446) -- (2.171,-5.448) -- (2.163,-5.450) -- (2.156,-5.451) -- (2.150,-5.452) -- (2.144,-5.452) -- (2.139,-5.451) -- (2.134,-5.450) -- (2.130,-5.447) -- (2.127,-5.445);
\draw[black!80,line width=.8pt,densely dashed] (1.076,-4.825) -- (1.076,-4.812) -- (1.077,-4.798) -- (1.079,-4.785) -- (1.082,-4.771) -- (1.086,-4.758) -- (1.090,-4.745) -- (1.096,-4.733) -- (1.103,-4.720) -- (1.110,-4.708) -- (1.118,-4.697) -- (1.128,-4.686) -- (1.138,-4.675) -- (1.148,-4.665) -- (1.160,-4.656) -- (1.172,-4.648) -- (1.184,-4.640) -- (1.197,-4.632) -- (1.211,-4.626) -- (1.225,-4.620) -- (1.239,-4.616) -- (1.254,-4.612) -- (1.269,-4.609) -- (1.284,-4.606) -- (1.299,-4.605) -- (1.314,-4.605) -- (1.329,-4.605) -- (1.344,-4.606) -- (1.359,-4.608) -- (1.374,-4.611) -- (1.388,-4.615) -- (1.402,-4.620) -- (1.416,-4.626) -- (1.429,-4.632) -- (1.442,-4.639) -- (1.454,-4.647) -- (1.466,-4.655) -- (1.476,-4.665) -- (1.487,-4.674) -- (1.496,-4.685) -- (1.504,-4.696) -- (1.512,-4.707) -- (1.519,-4.719) -- (1.525,-4.732) -- (1.530,-4.744) -- (1.534,-4.757) -- (1.537,-4.770) -- (1.539,-4.784) -- (1.539,-4.784);
\draw[black!60,line width=9.17pt] (1.213,-4.009) -- (1.404,-5.613);
\draw[white!86!gray,line width=7.77pt] (1.213,-4.009) -- (1.404,-5.613);
\draw[black!80,line width=.8pt] (1.540,-4.797) -- (1.540,-4.811) -- (1.539,-4.824) -- (1.537,-4.838) -- (1.535,-4.851) -- (1.531,-4.864) -- (1.526,-4.877) -- (1.520,-4.890) -- (1.514,-4.902) -- (1.506,-4.914) -- (1.498,-4.926) -- (1.489,-4.937) -- (1.479,-4.947) -- (1.468,-4.957) -- (1.457,-4.966) -- (1.445,-4.975) -- (1.432,-4.983) -- (1.419,-4.990) -- (1.405,-4.996) -- (1.391,-5.002) -- (1.377,-5.007) -- (1.362,-5.011) -- (1.348,-5.014) -- (1.333,-5.016) -- (1.317,-5.017) -- (1.302,-5.018) -- (1.287,-5.017) -- (1.272,-5.016) -- (1.257,-5.014) -- (1.242,-5.011) -- (1.228,-5.007) -- (1.214,-5.002) -- (1.200,-4.997) -- (1.187,-4.990) -- (1.174,-4.983) -- (1.162,-4.975) -- (1.151,-4.967) -- (1.140,-4.958) -- (1.130,-4.948) -- (1.120,-4.937) -- (1.112,-4.926) -- (1.104,-4.915) -- (1.097,-4.903) -- (1.091,-4.891) -- (1.086,-4.878) -- (1.082,-4.865) -- (1.079,-4.852) -- (1.077,-4.839);
\draw[black!80,line width=.8pt,densely dashed] (3.260,-4.880) -- (3.261,-4.884) -- (3.264,-4.887) -- (3.267,-4.891) -- (3.271,-4.895) -- (3.276,-4.899) -- (3.282,-4.903) -- (3.289,-4.907) -- (3.297,-4.911) -- (3.306,-4.914) -- (3.315,-4.918) -- (3.325,-4.921) -- (3.336,-4.924) -- (3.348,-4.927) -- (3.360,-4.930) -- (3.373,-4.933) -- (3.386,-4.936) -- (3.400,-4.938) -- (3.414,-4.940) -- (3.429,-4.942) -- (3.443,-4.944) -- (3.458,-4.945) -- (3.473,-4.947) -- (3.489,-4.948) -- (3.504,-4.948) -- (3.519,-4.949) -- (3.534,-4.949) -- (3.549,-4.949) -- (3.563,-4.949) -- (3.578,-4.948) -- (3.592,-4.947) -- (3.605,-4.946) -- (3.618,-4.945) -- (3.631,-4.943) -- (3.642,-4.942) -- (3.654,-4.940) -- (3.664,-4.937) -- (3.674,-4.935) -- (3.683,-4.932) -- (3.691,-4.930) -- (3.699,-4.927) -- (3.705,-4.923) -- (3.711,-4.920) -- (3.715,-4.917) -- (3.719,-4.913) -- (3.722,-4.910) -- (3.723,-4.906) -- (3.724,-4.902) -- (3.724,-4.902);
\draw[black!60,line width=9.17pt] (3.587,-3.199) -- (3.396,-6.579);
\draw[white!86!gray,line width=7.77pt] (3.587,-3.199) -- (3.396,-6.579);
\draw[black!80,line width=.8pt] (3.724,-4.898) -- (3.722,-4.894) -- (3.720,-4.890) -- (3.717,-4.886) -- (3.713,-4.882) -- (3.708,-4.879) -- (3.702,-4.875) -- (3.695,-4.871) -- (3.687,-4.867) -- (3.678,-4.864) -- (3.669,-4.860) -- (3.658,-4.857) -- (3.647,-4.853) -- (3.636,-4.850) -- (3.624,-4.847) -- (3.611,-4.845) -- (3.597,-4.842) -- (3.584,-4.840) -- (3.570,-4.837) -- (3.555,-4.836) -- (3.540,-4.834) -- (3.525,-4.832) -- (3.510,-4.831) -- (3.495,-4.830) -- (3.480,-4.829) -- (3.465,-4.829) -- (3.450,-4.829) -- (3.435,-4.829) -- (3.420,-4.829) -- (3.406,-4.830) -- (3.392,-4.830) -- (3.379,-4.831) -- (3.366,-4.833) -- (3.353,-4.834) -- (3.341,-4.836) -- (3.330,-4.838) -- (3.320,-4.840) -- (3.310,-4.843) -- (3.301,-4.845) -- (3.292,-4.848) -- (3.285,-4.851) -- (3.279,-4.854) -- (3.273,-4.858) -- (3.268,-4.861) -- (3.265,-4.865) -- (3.262,-4.868) -- (3.260,-4.872) -- (3.260,-4.876);
\shade[ball color=white!80!gray] (1.213,-4.009) circle (0.221); \draw[black!60,line width=.5pt] (1.213,-4.009) circle (0.221);
\shade[ball color=white!80!gray] (3.587,-3.199) circle (0.221); \draw[black!60,line width=.5pt] (3.587,-3.199) circle (0.221);
\shade[ball color=white!80!gray] (3.396,-6.579) circle (0.221); \draw[black!60,line width=.5pt] (3.396,-6.579) circle (0.221);
\shade[ball color=white!80!gray] (1.404,-5.613) circle (0.221); \draw[black!60,line width=.5pt] (1.404,-5.613) circle (0.221);
\node[lab] at (0.943,-3.879) {$A$};
\node[lab] at (3.857,-3.069) {$B$};
\node[lab] at (3.416,-6.879) {$C$};
\node[lab] at (1.684,-5.693) {$D$};
\node[lab,pt] at (2.350,-3.244) {$P$};
\node[lab,gs] at (2.760,-6.196) {$P_t$};
\draw[black!45,line width=.45pt] (2.580,-3.504) -- (5.125,-4.113);
\node[lab,align=left,anchor=west] at (-1.60,-4.70) {removed tubes\\$N(K_4)$};
\draw[->,black!55,line width=.55pt] (-.10,-4.70)--(1.22,-4.78);
\node[lab,align=center] at (5.95,-3.12) {$P$-meridian on $\partial M$};
\node[lab,align=center] at (5.95,-5.47) {$\ell(\gamma_e)=2\ell_s$,\quad $e=AB$};
\node[align=center] at (6.40,-6.15) {$M=T_1\cup T_2=S^3\setminus\operatorname{int}N(K_4)$};
\node[lab,align=center] at (6.40,-6.65) {The same removal in $\Delta_2$ gives $T_2$.};
\begin{scope}\clip (5.950,-4.300) circle (0.85);
\fill[f4d!60] (4.950,-4.300) rectangle (6.950,-3.300);
\fill[f4c!60] (4.950,-5.300) rectangle (6.950,-4.300);
\draw[paircolor,line width=1.5pt] (4.950,-4.300) -- (5.680,-4.300); \draw[paircolor,line width=1.5pt] (6.220,-4.300) -- (6.950,-4.300);
\end{scope}
\draw[black!45,line width=.5pt] (5.950,-4.300) circle (0.85);
\fill[white!86!gray] (5.950,-4.300) circle (.27);
\draw[pt,line width=1.6pt] (5.950,-4.300) circle (.27);
\fill[paircolor] (6.220,-4.300) circle (1.5pt); \fill[paircolor] (5.680,-4.300) circle (1.5pt);
\node[lab,pt] at (5.950,-3.880) {$\ell_s$};\node[lab,pt] at (5.950,-4.720) {$\ell_s$};
\node[lab] at (6.470,-3.840) {$T_2$};\node[lab] at (6.470,-4.760) {$T_1$};
\end{scope}
\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}[x=1cm,y=1cm,line cap=round,line join=round,font=\small,
  lab/.style={font=\scriptsize,inner sep=1.1pt}]
\node[paneltitle] at (-5.40,2.05) {(a) Real Lorentzian wedge};
\begin{scope}[shift={(-4.60,0)}]
\fill[gray!8] (-2.120,-0.620) -- (-2.120,-0.597) -- (-2.121,-0.574) -- (-2.122,-0.551) -- (-2.123,-0.528) -- (-2.124,-0.505) -- (-2.126,-0.482) -- (-2.129,-0.458) -- (-2.131,-0.435) -- (-2.134,-0.412) -- (-2.138,-0.389) -- (-2.141,-0.366) -- (-2.145,-0.343) -- (-2.150,-0.320) -- (-2.154,-0.297) -- (-2.159,-0.274) -- (-2.165,-0.251) -- (-2.170,-0.228) -- (-2.176,-0.205) -- (-2.183,-0.181) -- (-2.189,-0.158) -- (-2.196,-0.135) -- (-2.203,-0.112) -- (-2.211,-0.089) -- (-2.219,-0.066) -- (-2.227,-0.043) -- (-2.235,-0.020) -- (-2.244,0.003) -- (-2.252,0.026) -- (-2.262,0.049) -- (-2.271,0.072) -- (-2.281,0.096) -- (-2.291,0.119) -- (-2.301,0.142) -- (-2.311,0.165) -- (-2.322,0.188) -- (-2.333,0.211) -- (-2.344,0.234) -- (-2.355,0.257) -- (-2.367,0.280) -- (-2.379,0.303) -- (-2.391,0.326) -- (-2.403,0.349) -- (-2.415,0.373) -- (-2.428,0.396) -- (-2.441,0.419) -- (-2.453,0.442) -- (-2.467,0.465) -- (-2.480,0.488) -- (-2.493,0.511) -- (-2.507,0.534) -- (-2.521,0.557) -- (-2.535,0.580) -- (-2.549,0.603) -- (-2.563,0.626) -- (-2.578,0.650) -- (-2.592,0.673) -- (-2.607,0.696) -- (-2.622,0.719) -- (-2.637,0.742) -- (-2.637,0.742) -- (-2.624,0.724) -- (-2.609,0.707) -- (-2.592,0.690) -- (-2.573,0.673) -- (-2.551,0.656) -- (-2.527,0.639) -- (-2.502,0.623) -- (-2.473,0.607) -- (-2.443,0.591) -- (-2.411,0.576) -- (-2.377,0.560) -- (-2.341,0.545) -- (-2.303,0.531) -- (-2.263,0.517) -- (-2.221,0.503) -- (-2.177,0.490) -- (-2.132,0.477) -- (-2.085,0.464) -- (-2.036,0.452) -- (-1.986,0.441) -- (-1.935,0.430) -- (-1.882,0.419) -- (-1.827,0.409) -- (-1.772,0.399) -- (-1.715,0.390) -- (-1.657,0.382) -- (-1.598,0.374) -- (-1.538,0.367) -- (-1.477,0.360) -- (-1.415,0.354) -- (-1.352,0.348) -- (-1.289,0.343) -- (-1.225,0.339) -- (-1.160,0.335) -- (-1.095,0.332) -- (-1.030,0.329) -- (-0.965,0.328) -- (-0.899,0.326) -- (-0.833,0.326) -- (-0.767,0.326) -- (-0.701,0.326) -- (-0.635,0.328) -- (-0.570,0.329) -- (-0.505,0.332) -- (-0.440,0.335) -- (-0.375,0.339) -- (-0.311,0.343) -- (-0.248,0.348) -- (-0.185,0.354) -- (-0.123,0.360) -- (-0.062,0.367) -- (-0.002,0.374) -- (0.057,0.382) -- (0.115,0.390) -- (0.172,0.399) -- (0.227,0.409) -- (0.282,0.419) -- (0.335,0.430) -- (0.386,0.441) -- (0.436,0.452) -- (0.485,0.464) -- (0.532,0.477) -- (0.577,0.490) -- (0.621,0.503) -- (0.663,0.517) -- (0.703,0.531) -- (0.741,0.545) -- (0.777,0.560) -- (0.811,0.576) -- (0.843,0.591) -- (0.873,0.607) -- (0.902,0.623) -- (0.927,0.639) -- (0.951,0.656) -- (0.973,0.673) -- (0.992,0.690) -- (1.009,0.707) -- (1.024,0.724) -- (1.037,0.742) -- (1.037,0.742) -- (1.022,0.719) -- (1.007,0.696) -- (0.992,0.673) -- (0.978,0.650) -- (0.963,0.626) -- (0.949,0.603) -- (0.935,0.580) -- (0.921,0.557) -- (0.907,0.534) -- (0.893,0.511) -- (0.880,0.488) -- (0.867,0.465) -- (0.853,0.442) -- (0.841,0.419) -- (0.828,0.396) -- (0.815,0.373) -- (0.803,0.349) -- (0.791,0.326) -- (0.779,0.303) -- (0.767,0.280) -- (0.755,0.257) -- (0.744,0.234) -- (0.733,0.211) -- (0.722,0.188) -- (0.711,0.165) -- (0.701,0.142) -- (0.691,0.119) -- (0.681,0.096) -- (0.671,0.072) -- (0.662,0.049) -- (0.652,0.026) -- (0.644,0.003) -- (0.635,-0.020) -- (0.627,-0.043) -- (0.619,-0.066) -- (0.611,-0.089) -- (0.603,-0.112) -- (0.596,-0.135) -- (0.589,-0.158) -- (0.583,-0.181) -- (0.576,-0.205) -- (0.570,-0.228) -- (0.565,-0.251) -- (0.559,-0.274) -- (0.554,-0.297) -- (0.550,-0.320) -- (0.545,-0.343) -- (0.541,-0.366) -- (0.538,-0.389) -- (0.534,-0.412) -- (0.531,-0.435) -- (0.529,-0.458) -- (0.526,-0.482) -- (0.524,-0.505) -- (0.523,-0.528) -- (0.522,-0.551) -- (0.521,-0.574) -- (0.520,-0.597) -- (0.520,-0.620) -- (0.520,-0.620) -- (0.519,-0.634) -- (0.516,-0.648) -- (0.511,-0.662) -- (0.503,-0.676) -- (0.494,-0.690) -- (0.483,-0.704) -- (0.469,-0.718) -- (0.454,-0.731) -- (0.436,-0.745) -- (0.417,-0.758) -- (0.396,-0.771) -- (0.373,-0.784) -- (0.348,-0.796) -- (0.321,-0.808) -- (0.292,-0.820) -- (0.262,-0.832) -- (0.230,-0.843) -- (0.196,-0.854) -- (0.161,-0.864) -- (0.124,-0.875) -- (0.086,-0.884) -- (0.046,-0.894) -- (0.005,-0.902) -- (-0.037,-0.911) -- (-0.080,-0.919) -- (-0.125,-0.926) -- (-0.171,-0.933) -- (-0.217,-0.940) -- (-0.265,-0.946) -- (-0.313,-0.951) -- (-0.362,-0.956) -- (-0.412,-0.961) -- (-0.463,-0.965) -- (-0.514,-0.968) -- (-0.565,-0.971) -- (-0.617,-0.973) -- (-0.669,-0.975) -- (-0.721,-0.976) -- (-0.774,-0.976) -- (-0.826,-0.976) -- (-0.879,-0.976) -- (-0.931,-0.975) -- (-0.983,-0.973) -- (-1.035,-0.971) -- (-1.086,-0.968) -- (-1.137,-0.965) -- (-1.188,-0.961) -- (-1.238,-0.956) -- (-1.287,-0.951) -- (-1.335,-0.946) -- (-1.383,-0.940) -- (-1.429,-0.933) -- (-1.475,-0.926) -- (-1.520,-0.919) -- (-1.563,-0.911) -- (-1.605,-0.902) -- (-1.646,-0.894) -- (-1.686,-0.884) -- (-1.724,-0.875) -- (-1.761,-0.864) -- (-1.796,-0.854) -- (-1.830,-0.843) -- (-1.862,-0.832) -- (-1.892,-0.820) -- (-1.921,-0.808) -- (-1.948,-0.796) -- (-1.973,-0.784) -- (-1.996,-0.771) -- (-2.017,-0.758) -- (-2.036,-0.745) -- (-2.054,-0.731) -- (-2.069,-0.718) -- (-2.083,-0.704) -- (-2.094,-0.690) -- (-2.103,-0.676) -- (-2.111,-0.662) -- (-2.116,-0.648) -- (-2.119,-0.634) -- (-2.120,-0.620) -- cycle;
\fill[gray!4] (-2.120,-0.620) -- (-2.120,-0.638) -- (-2.120,-0.656) -- (-2.121,-0.675) -- (-2.122,-0.693) -- (-2.123,-0.711) -- (-2.124,-0.729) -- (-2.125,-0.748) -- (-2.127,-0.766) -- (-2.129,-0.784) -- (-2.131,-0.802) -- (-2.133,-0.821) -- (-2.136,-0.839) -- (-2.139,-0.857) -- (-2.142,-0.875) -- (-2.145,-0.893) -- (-2.148,-0.912) -- (-2.152,-0.930) -- (-2.155,-0.948) -- (-2.159,-0.966) -- (-2.164,-0.985) -- (-2.168,-1.003) -- (-2.173,-1.021) -- (-2.177,-1.039) -- (-2.182,-1.058) -- (-2.187,-1.076) -- (-2.193,-1.094) -- (-2.198,-1.112) -- (-2.204,-1.130) -- (-2.210,-1.149) -- (-2.216,-1.167) -- (-2.222,-1.185) -- (-2.229,-1.203) -- (-2.236,-1.222) -- (-2.242,-1.240) -- (-2.249,-1.258) -- (-2.256,-1.276) -- (-2.264,-1.295) -- (-2.271,-1.313) -- (-2.279,-1.331) -- (-2.279,-1.331) -- (-2.286,-1.354) -- (-2.288,-1.377) -- (-2.286,-1.400) -- (-2.279,-1.423) -- (-2.267,-1.445) -- (-2.250,-1.468) -- (-2.228,-1.490) -- (-2.202,-1.512) -- (-2.171,-1.533) -- (-2.136,-1.554) -- (-2.096,-1.574) -- (-2.052,-1.594) -- (-2.004,-1.613) -- (-1.952,-1.631) -- (-1.896,-1.648) -- (-1.837,-1.665) -- (-1.774,-1.680) -- (-1.709,-1.695) -- (-1.640,-1.708) -- (-1.568,-1.721) -- (-1.494,-1.732) -- (-1.418,-1.742) -- (-1.340,-1.751) -- (-1.260,-1.759) -- (-1.178,-1.765) -- (-1.095,-1.771) -- (-1.012,-1.774) -- (-0.927,-1.777) -- (-0.842,-1.778) -- (-0.758,-1.778) -- (-0.673,-1.777) -- (-0.588,-1.774) -- (-0.505,-1.771) -- (-0.422,-1.765) -- (-0.340,-1.759) -- (-0.260,-1.751) -- (-0.182,-1.742) -- (-0.106,-1.732) -- (-0.032,-1.721) -- (0.040,-1.708) -- (0.109,-1.695) -- (0.174,-1.680) -- (0.237,-1.665) -- (0.296,-1.648) -- (0.352,-1.631) -- (0.404,-1.613) -- (0.452,-1.594) -- (0.496,-1.574) -- (0.536,-1.554) -- (0.571,-1.533) -- (0.602,-1.512) -- (0.628,-1.490) -- (0.650,-1.468) -- (0.667,-1.445) -- (0.679,-1.423) -- (0.686,-1.400) -- (0.688,-1.377) -- (0.686,-1.354) -- (0.679,-1.331) -- (0.679,-1.331) -- (0.671,-1.313) -- (0.664,-1.295) -- (0.656,-1.276) -- (0.649,-1.258) -- (0.642,-1.240) -- (0.636,-1.222) -- (0.629,-1.203) -- (0.622,-1.185) -- (0.616,-1.167) -- (0.610,-1.149) -- (0.604,-1.130) -- (0.598,-1.112) -- (0.593,-1.094) -- (0.587,-1.076) -- (0.582,-1.058) -- (0.577,-1.039) -- (0.573,-1.021) -- (0.568,-1.003) -- (0.564,-0.985) -- (0.559,-0.966) -- (0.555,-0.948) -- (0.552,-0.930) -- (0.548,-0.912) -- (0.545,-0.893) -- (0.542,-0.875) -- (0.539,-0.857) -- (0.536,-0.839) -- (0.533,-0.821) -- (0.531,-0.802) -- (0.529,-0.784) -- (0.527,-0.766) -- (0.525,-0.748) -- (0.524,-0.729) -- (0.523,-0.711) -- (0.522,-0.693) -- (0.521,-0.675) -- (0.520,-0.656) -- (0.520,-0.638) -- (0.520,-0.620) -- (0.520,-0.620) -- (0.519,-0.634) -- (0.516,-0.648) -- (0.511,-0.662) -- (0.503,-0.676) -- (0.494,-0.690) -- (0.483,-0.704) -- (0.469,-0.718) -- (0.454,-0.731) -- (0.436,-0.745) -- (0.417,-0.758) -- (0.396,-0.771) -- (0.373,-0.784) -- (0.348,-0.796) -- (0.321,-0.808) -- (0.292,-0.820) -- (0.262,-0.832) -- (0.230,-0.843) -- (0.196,-0.854) -- (0.161,-0.864) -- (0.124,-0.875) -- (0.086,-0.884) -- (0.046,-0.894) -- (0.005,-0.902) -- (-0.037,-0.911) -- (-0.080,-0.919) -- (-0.125,-0.926) -- (-0.171,-0.933) -- (-0.217,-0.940) -- (-0.265,-0.946) -- (-0.313,-0.951) -- (-0.362,-0.956) -- (-0.412,-0.961) -- (-0.463,-0.965) -- (-0.514,-0.968) -- (-0.565,-0.971) -- (-0.617,-0.973) -- (-0.669,-0.975) -- (-0.721,-0.976) -- (-0.774,-0.976) -- (-0.826,-0.976) -- (-0.879,-0.976) -- (-0.931,-0.975) -- (-0.983,-0.973) -- (-1.035,-0.971) -- (-1.086,-0.968) -- (-1.137,-0.965) -- (-1.188,-0.961) -- (-1.238,-0.956) -- (-1.287,-0.951) -- (-1.335,-0.946) -- (-1.383,-0.940) -- (-1.429,-0.933) -- (-1.475,-0.926) -- (-1.520,-0.919) -- (-1.563,-0.911) -- (-1.605,-0.902) -- (-1.646,-0.894) -- (-1.686,-0.884) -- (-1.724,-0.875) -- (-1.761,-0.864) -- (-1.796,-0.854) -- (-1.830,-0.843) -- (-1.862,-0.832) -- (-1.892,-0.820) -- (-1.921,-0.808) -- (-1.948,-0.796) -- (-1.973,-0.784) -- (-1.996,-0.771) -- (-2.017,-0.758) -- (-2.036,-0.745) -- (-2.054,-0.731) -- (-2.069,-0.718) -- (-2.083,-0.704) -- (-2.094,-0.690) -- (-2.103,-0.676) -- (-2.111,-0.662) -- (-2.116,-0.648) -- (-2.119,-0.634) -- (-2.120,-0.620) -- cycle;
\fill[gray!13] (1.065,0.829) -- (1.063,0.849) -- (1.059,0.869) -- (1.052,0.889) -- (1.042,0.908) -- (1.029,0.928) -- (1.013,0.947) -- (0.994,0.967) -- (0.973,0.986) -- (0.948,1.005) -- (0.921,1.023) -- (0.892,1.041) -- (0.859,1.059) -- (0.824,1.077) -- (0.787,1.094) -- (0.747,1.110) -- (0.704,1.127) -- (0.660,1.143) -- (0.613,1.158) -- (0.564,1.173) -- (0.512,1.187) -- (0.459,1.201) -- (0.403,1.214) -- (0.346,1.226) -- (0.287,1.238) -- (0.227,1.250) -- (0.164,1.260) -- (0.100,1.270) -- (0.035,1.279) -- (-0.031,1.288) -- (-0.099,1.296) -- (-0.168,1.303) -- (-0.238,1.309) -- (-0.308,1.315) -- (-0.380,1.320) -- (-0.452,1.324) -- (-0.525,1.327) -- (-0.598,1.330) -- (-0.671,1.332) -- (-0.745,1.332) -- (-0.818,1.333) -- (-0.892,1.332) -- (-0.966,1.331) -- (-1.039,1.329) -- (-1.112,1.326) -- (-1.184,1.322) -- (-1.256,1.317) -- (-1.327,1.312) -- (-1.397,1.306) -- (-1.467,1.299) -- (-1.535,1.292) -- (-1.602,1.284) -- (-1.668,1.275) -- (-1.732,1.265) -- (-1.796,1.255) -- (-1.857,1.244) -- (-1.917,1.232) -- (-1.975,1.220) -- (-2.031,1.207) -- (-2.086,1.194) -- (-2.138,1.180) -- (-2.188,1.165) -- (-2.236,1.150) -- (-2.282,1.135) -- (-2.326,1.119) -- (-2.367,1.102) -- (-2.406,1.085) -- (-2.442,1.068) -- (-2.476,1.050) -- (-2.507,1.032) -- (-2.535,1.014) -- (-2.561,0.995) -- (-2.584,0.976) -- (-2.604,0.957) -- (-2.621,0.938) -- (-2.636,0.918) -- (-2.647,0.899) -- (-2.656,0.879) -- (-2.662,0.859) -- (-2.665,0.839) -- (-2.665,0.819) -- (-2.662,0.799) -- (-2.656,0.780) -- (-2.647,0.760) -- (-2.636,0.740) -- (-2.621,0.721) -- (-2.604,0.701) -- (-2.584,0.682) -- (-2.561,0.663) -- (-2.535,0.645) -- (-2.507,0.626) -- (-2.476,0.608) -- (-2.442,0.590) -- (-2.406,0.573) -- (-2.367,0.556) -- (-2.326,0.540) -- (-2.282,0.524) -- (-2.236,0.508) -- (-2.188,0.493) -- (-2.138,0.478) -- (-2.086,0.464) -- (-2.031,0.451) -- (-1.975,0.438) -- (-1.917,0.426) -- (-1.857,0.414) -- (-1.796,0.403) -- (-1.732,0.393) -- (-1.668,0.383) -- (-1.602,0.375) -- (-1.535,0.366) -- (-1.467,0.359) -- (-1.397,0.352) -- (-1.327,0.346) -- (-1.256,0.341) -- (-1.184,0.336) -- (-1.112,0.333) -- (-1.039,0.330) -- (-0.966,0.328) -- (-0.892,0.326) -- (-0.818,0.326) -- (-0.745,0.326) -- (-0.671,0.327) -- (-0.598,0.329) -- (-0.525,0.331) -- (-0.452,0.334) -- (-0.380,0.339) -- (-0.308,0.343) -- (-0.238,0.349) -- (-0.168,0.355) -- (-0.099,0.363) -- (-0.031,0.370) -- (0.035,0.379) -- (0.100,0.388) -- (0.164,0.398) -- (0.227,0.409) -- (0.287,0.420) -- (0.346,0.432) -- (0.403,0.445) -- (0.459,0.458) -- (0.512,0.471) -- (0.564,0.486) -- (0.613,0.500) -- (0.660,0.516) -- (0.704,0.532) -- (0.747,0.548) -- (0.787,0.565) -- (0.824,0.582) -- (0.859,0.599) -- (0.892,0.617) -- (0.921,0.635) -- (0.948,0.654) -- (0.973,0.673) -- (0.994,0.692) -- (1.013,0.711) -- (1.029,0.730) -- (1.042,0.750) -- (1.052,0.770) -- (1.059,0.789) -- (1.063,0.809) -- (1.065,0.829) -- cycle;
\fill[caporange!75] (-1.568,-0.910) -- (-1.540,-0.915) -- (-1.512,-0.920) -- (-1.484,-0.925) -- (-1.455,-0.929) -- (-1.426,-0.934) -- (-1.396,-0.938) -- (-1.366,-0.942) -- (-1.336,-0.946) -- (-1.305,-0.949) -- (-1.274,-0.953) -- (-1.243,-0.956) -- (-1.211,-0.959) -- (-1.179,-0.961) -- (-1.147,-0.964) -- (-1.115,-0.966) -- (-1.082,-0.968) -- (-1.049,-0.970) -- (-1.016,-0.972) -- (-0.983,-0.973) -- (-0.950,-0.974) -- (-0.917,-0.975) -- (-0.884,-0.976) -- (-0.850,-0.976) -- (-0.817,-0.976) -- (-0.783,-0.976) -- (-0.750,-0.976) -- (-0.716,-0.976) -- (-0.683,-0.975) -- (-0.650,-0.974) -- (-0.617,-0.973) -- (-0.584,-0.972) -- (-0.551,-0.970) -- (-0.518,-0.968) -- (-0.485,-0.966) -- (-0.453,-0.964) -- (-0.421,-0.961) -- (-0.389,-0.959) -- (-0.357,-0.956) -- (-0.326,-0.953) -- (-0.295,-0.949) -- (-0.264,-0.946) -- (-0.234,-0.942) -- (-0.204,-0.938) -- (-0.174,-0.934) -- (-0.145,-0.929) -- (-0.116,-0.925) -- (-0.088,-0.920) -- (-0.060,-0.915) -- (-0.032,-0.910) -- (-0.032,-0.910) -- (-0.032,-0.866) -- (-0.031,-0.822) -- (-0.029,-0.779) -- (-0.027,-0.735) -- (-0.023,-0.692) -- (-0.019,-0.649) -- (-0.015,-0.606) -- (-0.009,-0.563) -- (-0.003,-0.519) -- (0.003,-0.476) -- (0.011,-0.432) -- (0.019,-0.389) -- (0.028,-0.345) -- (0.038,-0.301) -- (0.049,-0.256) -- (0.060,-0.212) -- (0.072,-0.167) -- (0.085,-0.121) -- (0.099,-0.075) -- (0.114,-0.029) -- (0.129,0.018) -- (0.145,0.066) -- (0.163,0.114) -- (0.181,0.163) -- (0.200,0.213) -- (0.219,0.263) -- (0.240,0.315) -- (0.262,0.367) -- (0.285,0.420) -- (0.285,0.420) -- (0.246,0.412) -- (0.207,0.405) -- (0.166,0.399) -- (0.126,0.392) -- (0.084,0.386) -- (0.043,0.380) -- (0.000,0.374) -- (-0.043,0.369) -- (-0.086,0.364) -- (-0.130,0.359) -- (-0.174,0.355) -- (-0.219,0.351) -- (-0.264,0.347) -- (-0.310,0.343) -- (-0.355,0.340) -- (-0.401,0.337) -- (-0.448,0.335) -- (-0.494,0.332) -- (-0.541,0.331) -- (-0.588,0.329) -- (-0.635,0.328) -- (-0.682,0.327) -- (-0.729,0.326) -- (-0.776,0.326) -- (-0.824,0.326) -- (-0.871,0.326) -- (-0.918,0.327) -- (-0.965,0.328) -- (-1.012,0.329) -- (-1.059,0.331) -- (-1.106,0.332) -- (-1.152,0.335) -- (-1.199,0.337) -- (-1.245,0.340) -- (-1.290,0.343) -- (-1.336,0.347) -- (-1.381,0.351) -- (-1.426,0.355) -- (-1.470,0.359) -- (-1.514,0.364) -- (-1.557,0.369) -- (-1.600,0.374) -- (-1.643,0.380) -- (-1.684,0.386) -- (-1.726,0.392) -- (-1.766,0.399) -- (-1.807,0.405) -- (-1.846,0.412) -- (-1.885,0.420) -- (-1.885,0.420) -- (-1.862,0.367) -- (-1.840,0.315) -- (-1.819,0.263) -- (-1.800,0.213) -- (-1.781,0.163) -- (-1.763,0.114) -- (-1.745,0.066) -- (-1.729,0.018) -- (-1.714,-0.029) -- (-1.699,-0.075) -- (-1.685,-0.121) -- (-1.672,-0.167) -- (-1.660,-0.212) -- (-1.649,-0.256) -- (-1.638,-0.301) -- (-1.628,-0.345) -- (-1.619,-0.389) -- (-1.611,-0.432) -- (-1.603,-0.476) -- (-1.597,-0.519) -- (-1.591,-0.563) -- (-1.585,-0.606) -- (-1.581,-0.649) -- (-1.577,-0.692) -- (-1.573,-0.735) -- (-1.571,-0.779) -- (-1.569,-0.822) -- (-1.568,-0.866) -- (-1.568,-0.910) -- cycle;
\fill[faceblue] (-1.568,-0.910) -- (-1.568,-0.866) -- (-1.569,-0.822) -- (-1.571,-0.779) -- (-1.573,-0.735) -- (-1.577,-0.692) -- (-1.581,-0.649) -- (-1.585,-0.606) -- (-1.591,-0.563) -- (-1.597,-0.519) -- (-1.603,-0.476) -- (-1.611,-0.432) -- (-1.619,-0.389) -- (-1.628,-0.345) -- (-1.638,-0.301) -- (-1.649,-0.256) -- (-1.660,-0.212) -- (-1.672,-0.167) -- (-1.685,-0.121) -- (-1.699,-0.075) -- (-1.714,-0.029) -- (-1.729,0.018) -- (-1.745,0.066) -- (-1.763,0.114) -- (-1.781,0.163) -- (-1.800,0.213) -- (-1.819,0.263) -- (-1.840,0.315) -- (-1.862,0.367) -- (-1.885,0.420) -- (-1.885,0.420) -- (-1.925,0.428) -- (-1.964,0.436) -- (-2.003,0.444) -- (-2.041,0.453) -- (-2.077,0.462) -- (-2.113,0.472) -- (-2.148,0.481) -- (-2.182,0.491) -- (-2.215,0.501) -- (-2.247,0.512) -- (-2.278,0.522) -- (-2.308,0.533) -- (-2.337,0.544) -- (-2.365,0.555) -- (-2.391,0.567) -- (-2.417,0.578) -- (-2.441,0.590) -- (-2.464,0.602) -- (-2.486,0.614) -- (-2.507,0.626) -- (-2.526,0.639) -- (-2.544,0.651) -- (-2.561,0.664) -- (-2.577,0.677) -- (-2.592,0.689) -- (-2.605,0.702) -- (-2.617,0.715) -- (-2.627,0.729) -- (-2.637,0.742) -- (-2.637,0.742) -- (-2.636,0.741) -- (-2.636,0.740) -- (-2.635,0.740) -- (-2.635,0.739) -- (-2.634,0.738) -- (-2.634,0.738) -- (-2.634,0.737) -- (-2.633,0.736) -- (-2.633,0.736) -- (-2.632,0.735) -- (-2.632,0.734) -- (-2.631,0.734) -- (-2.631,0.733) -- (-2.630,0.732) -- (-2.630,0.732) -- (-2.630,0.731) -- (-2.629,0.730) -- (-2.629,0.729) -- (-2.628,0.729) -- (-2.628,0.728) -- (-2.627,0.727) -- (-2.627,0.727) -- (-2.626,0.726) -- (-2.626,0.725) -- (-2.626,0.725) -- (-2.625,0.724) -- (-2.625,0.723) -- (-2.624,0.723) -- (-2.624,0.722) -- (-2.624,0.722) -- (-2.506,0.541) -- (-2.389,0.359) -- (-2.272,0.178) -- (-2.154,-0.003) -- (-2.037,-0.185) -- (-1.920,-0.366) -- (-1.802,-0.547) -- (-1.685,-0.729) -- (-1.568,-0.910) -- cycle;
\draw[black!32,line width=.4pt] (-1.568,-0.910) -- (-1.572,-0.897) -- (-1.575,-0.884) -- (-1.579,-0.872) -- (-1.583,-0.859) -- (-1.587,-0.846) -- (-1.591,-0.834) -- (-1.595,-0.821) -- (-1.599,-0.808) -- (-1.603,-0.796) -- (-1.608,-0.783) -- (-1.612,-0.770) -- (-1.616,-0.758) -- (-1.620,-0.745) -- (-1.625,-0.732) -- (-1.629,-0.720) -- (-1.634,-0.707) -- (-1.638,-0.695) -- (-1.643,-0.682) -- (-1.647,-0.669) -- (-1.652,-0.657) -- (-1.657,-0.644) -- (-1.661,-0.632) -- (-1.666,-0.619) -- (-1.671,-0.607) -- (-1.676,-0.594) -- (-1.681,-0.581) -- (-1.686,-0.569) -- (-1.691,-0.556) -- (-1.696,-0.544) -- (-1.701,-0.531) -- (-1.706,-0.518) -- (-1.712,-0.506) -- (-1.717,-0.493) -- (-1.722,-0.481) -- (-1.728,-0.468) -- (-1.733,-0.455) -- (-1.739,-0.443) -- (-1.744,-0.430) -- (-1.750,-0.417) -- (-1.755,-0.405) -- (-1.761,-0.392) -- (-1.767,-0.379) -- (-1.773,-0.367) -- (-1.779,-0.354) -- (-1.784,-0.341) -- (-1.790,-0.328) -- (-1.797,-0.316) -- (-1.803,-0.303) -- (-1.809,-0.290) -- (-1.815,-0.277) -- (-1.821,-0.264) -- (-1.828,-0.251) -- (-1.834,-0.239) -- (-1.840,-0.226) -- (-1.847,-0.213) -- (-1.854,-0.200) -- (-1.860,-0.187) -- (-1.867,-0.174) -- (-1.874,-0.161) -- (-1.880,-0.148) -- (-1.887,-0.135) -- (-1.894,-0.121) -- (-1.901,-0.108) -- (-1.908,-0.095) -- (-1.915,-0.082) -- (-1.923,-0.069) -- (-1.930,-0.055) -- (-1.937,-0.042) -- (-1.944,-0.029) -- (-1.952,-0.015) -- (-1.959,-0.002) -- (-1.967,0.011) -- (-1.975,0.025) -- (-1.982,0.038) -- (-1.990,0.052) -- (-1.998,0.065) -- (-2.006,0.079) -- (-2.014,0.093) -- (-2.022,0.106) -- (-2.030,0.120) -- (-2.038,0.134) -- (-2.046,0.148) -- (-2.055,0.162) -- (-2.063,0.175) -- (-2.072,0.189) -- (-2.080,0.203) -- (-2.089,0.217) -- (-2.097,0.232) -- (-2.106,0.246) -- (-2.115,0.260) -- (-2.124,0.274) -- (-2.133,0.288) -- (-2.142,0.303) -- (-2.151,0.317) -- (-2.160,0.332) -- (-2.169,0.346) -- (-2.179,0.361) -- (-2.188,0.375) -- (-2.198,0.390) -- (-2.207,0.405) -- (-2.217,0.419) -- (-2.227,0.434) -- (-2.237,0.449) -- (-2.247,0.464) -- (-2.257,0.479) -- (-2.267,0.494) -- (-2.277,0.509) -- (-2.287,0.525);
\draw[black!32,line width=.4pt] (-1.568,-0.910) -- (-1.577,-0.891) -- (-1.587,-0.873) -- (-1.596,-0.854) -- (-1.606,-0.835) -- (-1.616,-0.817) -- (-1.626,-0.798) -- (-1.635,-0.779) -- (-1.645,-0.761) -- (-1.655,-0.742) -- (-1.665,-0.724) -- (-1.675,-0.705) -- (-1.685,-0.687) -- (-1.695,-0.668) -- (-1.705,-0.650) -- (-1.715,-0.631) -- (-1.726,-0.612) -- (-1.736,-0.594) -- (-1.746,-0.575) -- (-1.757,-0.557) -- (-1.767,-0.538) -- (-1.777,-0.520) -- (-1.788,-0.501) -- (-1.799,-0.483) -- (-1.809,-0.464) -- (-1.820,-0.445) -- (-1.831,-0.427) -- (-1.842,-0.408) -- (-1.853,-0.389) -- (-1.863,-0.371) -- (-1.874,-0.352) -- (-1.886,-0.334) -- (-1.897,-0.315) -- (-1.908,-0.296) -- (-1.919,-0.277) -- (-1.930,-0.259) -- (-1.942,-0.240) -- (-1.953,-0.221) -- (-1.965,-0.202) -- (-1.976,-0.184) -- (-1.988,-0.165) -- (-2.000,-0.146) -- (-2.012,-0.127) -- (-2.023,-0.108) -- (-2.035,-0.089) -- (-2.047,-0.070) -- (-2.059,-0.051) -- (-2.072,-0.032) -- (-2.084,-0.013) -- (-2.096,0.006) -- (-2.108,0.025) -- (-2.121,0.045) -- (-2.133,0.064) -- (-2.146,0.083) -- (-2.158,0.102) -- (-2.171,0.122) -- (-2.184,0.141) -- (-2.197,0.161) -- (-2.210,0.180) -- (-2.223,0.200) -- (-2.236,0.219) -- (-2.249,0.239) -- (-2.263,0.258) -- (-2.276,0.278) -- (-2.289,0.298) -- (-2.303,0.318) -- (-2.317,0.338) -- (-2.330,0.358) -- (-2.344,0.378) -- (-2.358,0.398) -- (-2.372,0.418) -- (-2.386,0.438) -- (-2.400,0.458) -- (-2.414,0.478) -- (-2.429,0.499) -- (-2.443,0.519) -- (-2.458,0.540) -- (-2.472,0.560) -- (-2.487,0.581) -- (-2.502,0.601) -- (-2.517,0.622);
\draw[black!32,line width=.4pt] (-1.568,-0.910) -- (-1.589,-0.875) -- (-1.611,-0.840) -- (-1.632,-0.805) -- (-1.654,-0.770) -- (-1.675,-0.735) -- (-1.697,-0.700) -- (-1.718,-0.665) -- (-1.740,-0.630) -- (-1.762,-0.595) -- (-1.784,-0.560) -- (-1.806,-0.525) -- (-1.828,-0.490) -- (-1.850,-0.456) -- (-1.872,-0.421) -- (-1.894,-0.386) -- (-1.916,-0.351) -- (-1.938,-0.316) -- (-1.960,-0.281) -- (-1.983,-0.246) -- (-2.005,-0.211) -- (-2.028,-0.175) -- (-2.050,-0.140) -- (-2.073,-0.105) -- (-2.096,-0.070) -- (-2.119,-0.035) -- (-2.141,0.000) -- (-2.164,0.036) -- (-2.187,0.071) -- (-2.210,0.106) -- (-2.234,0.142) -- (-2.257,0.177) -- (-2.280,0.213) -- (-2.304,0.248) -- (-2.327,0.284) -- (-2.351,0.319) -- (-2.374,0.355) -- (-2.398,0.391) -- (-2.422,0.426) -- (-2.446,0.462) -- (-2.470,0.498) -- (-2.494,0.534) -- (-2.518,0.570) -- (-2.543,0.606) -- (-2.567,0.642) -- (-2.592,0.679) -- (-2.616,0.715);
\draw[black!50,densely dashed,line width=.45pt] (-1.615,-0.409) -- (-1.618,-0.409) -- (-1.621,-0.408) -- (-1.625,-0.407) -- (-1.628,-0.407) -- (-1.631,-0.406) -- (-1.634,-0.405) -- (-1.637,-0.404) -- (-1.640,-0.403) -- (-1.643,-0.403) -- (-1.646,-0.402) -- (-1.649,-0.401) -- (-1.652,-0.400) -- (-1.655,-0.399) -- (-1.658,-0.398) -- (-1.662,-0.397) -- (-1.665,-0.395) -- (-1.668,-0.394) -- (-1.671,-0.393) -- (-1.674,-0.392) -- (-1.677,-0.391) -- (-1.680,-0.389) -- (-1.683,-0.388) -- (-1.686,-0.387) -- (-1.690,-0.385) -- (-1.693,-0.384) -- (-1.696,-0.382) -- (-1.699,-0.381) -- (-1.702,-0.379) -- (-1.705,-0.378) -- (-1.708,-0.376) -- (-1.712,-0.375) -- (-1.715,-0.373) -- (-1.718,-0.371) -- (-1.721,-0.369) -- (-1.724,-0.368) -- (-1.728,-0.366) -- (-1.731,-0.364) -- (-1.734,-0.362) -- (-1.737,-0.360) -- (-1.740,-0.358) -- (-1.744,-0.356) -- (-1.747,-0.354) -- (-1.750,-0.352) -- (-1.753,-0.350) -- (-1.757,-0.348) -- (-1.760,-0.346) -- (-1.763,-0.343) -- (-1.767,-0.341) -- (-1.770,-0.339) -- (-1.773,-0.337) -- (-1.777,-0.334) -- (-1.780,-0.332) -- (-1.783,-0.329) -- (-1.787,-0.327) -- (-1.790,-0.324) -- (-1.793,-0.322) -- (-1.797,-0.319) -- (-1.800,-0.316) -- (-1.804,-0.314) -- (-1.807,-0.311) -- (-1.810,-0.308) -- (-1.814,-0.305) -- (-1.817,-0.303) -- (-1.821,-0.300) -- (-1.824,-0.297) -- (-1.828,-0.294) -- (-1.831,-0.291) -- (-1.835,-0.288) -- (-1.838,-0.285) -- (-1.842,-0.282) -- (-1.846,-0.278) -- (-1.849,-0.275) -- (-1.853,-0.272) -- (-1.856,-0.269) -- (-1.860,-0.265) -- (-1.864,-0.262) -- (-1.867,-0.259) -- (-1.871,-0.255) -- (-1.875,-0.252) -- (-1.878,-0.248) -- (-1.882,-0.244) -- (-1.886,-0.241) -- (-1.890,-0.237) -- (-1.894,-0.233) -- (-1.897,-0.230) -- (-1.901,-0.226) -- (-1.905,-0.222) -- (-1.909,-0.218) -- (-1.913,-0.214) -- (-1.917,-0.210) -- (-1.921,-0.206) -- (-1.925,-0.202) -- (-1.928,-0.198) -- (-1.932,-0.194) -- (-1.936,-0.189) -- (-1.940,-0.185) -- (-1.945,-0.181) -- (-1.949,-0.176) -- (-1.953,-0.172) -- (-1.957,-0.168) -- (-1.961,-0.163) -- (-1.965,-0.158) -- (-1.969,-0.154) -- (-1.973,-0.149) -- (-1.978,-0.144) -- (-1.982,-0.140) -- (-1.986,-0.135) -- (-1.990,-0.130) -- (-1.995,-0.125) -- (-1.999,-0.120) -- (-2.003,-0.115) -- (-2.008,-0.110) -- (-2.012,-0.105) -- (-2.017,-0.100) -- (-2.021,-0.094) -- (-2.026,-0.089) -- (-2.030,-0.084) -- (-2.035,-0.078) -- (-2.039,-0.073) -- (-2.044,-0.067) -- (-2.048,-0.062) -- (-2.053,-0.056) -- (-2.058,-0.051) -- (-2.062,-0.045) -- (-2.067,-0.039) -- (-2.072,-0.033) -- (-2.077,-0.027) -- (-2.082,-0.021) -- (-2.086,-0.015) -- (-2.091,-0.009) -- (-2.096,-0.003) -- (-2.101,0.003) -- (-2.106,0.009) -- (-2.111,0.016) -- (-2.116,0.022) -- (-2.121,0.028) -- (-2.126,0.035) -- (-2.132,0.042) -- (-2.137,0.048) -- (-2.142,0.055) -- (-2.147,0.062) -- (-2.152,0.068) -- (-2.158,0.075) -- (-2.163,0.082) -- (-2.168,0.089) -- (-2.174,0.096) -- (-2.179,0.103) -- (-2.185,0.111) -- (-2.190,0.118) -- (-2.196,0.125) -- (-2.202,0.133) -- (-2.207,0.140) -- (-2.213,0.148) -- (-2.219,0.155) -- (-2.224,0.163) -- (-2.230,0.171) -- (-2.236,0.179) -- (-2.242,0.186) -- (-2.248,0.194) -- (-2.254,0.202) -- (-2.260,0.210) -- (-2.266,0.219) -- (-2.272,0.227) -- (-2.278,0.235) -- (-2.284,0.244) -- (-2.290,0.252) -- (-2.296,0.261) -- (-2.303,0.269) -- (-2.309,0.278) -- (-2.315,0.287) -- (-2.322,0.296) -- (-2.328,0.305) -- (-2.335,0.314) -- (-2.341,0.323) -- (-2.348,0.332) -- (-2.355,0.341) -- (-2.361,0.351) -- (-2.368,0.360) -- (-2.375,0.369) -- (-2.382,0.379) -- (-2.389,0.389) -- (-2.396,0.399) -- (-2.403,0.408) -- (-2.410,0.418) -- (-2.417,0.428) -- (-2.424,0.438) -- (-2.431,0.449) -- (-2.438,0.459) -- (-2.446,0.469) -- (-2.453,0.480) -- (-2.460,0.490) -- (-2.468,0.501) -- (-2.475,0.512) -- (-2.483,0.522) -- (-2.491,0.533) -- (-2.498,0.544) -- (-2.506,0.556) -- (-2.514,0.567) -- (-2.522,0.578) -- (-2.530,0.589) -- (-2.538,0.601) -- (-2.546,0.613) -- (-2.554,0.624) -- (-2.562,0.636) -- (-2.570,0.648) -- (-2.578,0.660) -- (-2.587,0.672) -- (-2.595,0.684) -- (-2.604,0.696) -- (-2.612,0.709);
\draw[black!50,densely dashed,line width=.45pt] (-1.764,0.118) -- (-1.770,0.119) -- (-1.777,0.120) -- (-1.783,0.122) -- (-1.790,0.123) -- (-1.796,0.125) -- (-1.803,0.126) -- (-1.809,0.128) -- (-1.816,0.130) -- (-1.823,0.132) -- (-1.829,0.134) -- (-1.836,0.136) -- (-1.842,0.138) -- (-1.849,0.140) -- (-1.855,0.142) -- (-1.862,0.145) -- (-1.868,0.147) -- (-1.875,0.149) -- (-1.882,0.152) -- (-1.888,0.154) -- (-1.895,0.157) -- (-1.902,0.160) -- (-1.908,0.163) -- (-1.915,0.166) -- (-1.921,0.168) -- (-1.928,0.172) -- (-1.935,0.175) -- (-1.941,0.178) -- (-1.948,0.181) -- (-1.955,0.184) -- (-1.962,0.188) -- (-1.968,0.191) -- (-1.975,0.195) -- (-1.982,0.198) -- (-1.988,0.202) -- (-1.995,0.206) -- (-2.002,0.210) -- (-2.009,0.214) -- (-2.016,0.218) -- (-2.023,0.222) -- (-2.029,0.226) -- (-2.036,0.230) -- (-2.043,0.235) -- (-2.050,0.239) -- (-2.057,0.243) -- (-2.064,0.248) -- (-2.071,0.253) -- (-2.078,0.257) -- (-2.085,0.262) -- (-2.092,0.267) -- (-2.099,0.272) -- (-2.106,0.277) -- (-2.113,0.282) -- (-2.120,0.287) -- (-2.127,0.293) -- (-2.135,0.298) -- (-2.142,0.303) -- (-2.149,0.309) -- (-2.156,0.315) -- (-2.163,0.320) -- (-2.171,0.326) -- (-2.178,0.332) -- (-2.185,0.338) -- (-2.193,0.344) -- (-2.200,0.350) -- (-2.208,0.356) -- (-2.215,0.363) -- (-2.223,0.369) -- (-2.230,0.375) -- (-2.238,0.382) -- (-2.245,0.389) -- (-2.253,0.395) -- (-2.260,0.402) -- (-2.268,0.409) -- (-2.276,0.416) -- (-2.283,0.423) -- (-2.291,0.430) -- (-2.299,0.438) -- (-2.307,0.445) -- (-2.315,0.452) -- (-2.323,0.460) -- (-2.331,0.467) -- (-2.339,0.475) -- (-2.347,0.483) -- (-2.355,0.491) -- (-2.363,0.499) -- (-2.371,0.507) -- (-2.379,0.515) -- (-2.387,0.524) -- (-2.395,0.532) -- (-2.404,0.540) -- (-2.412,0.549) -- (-2.420,0.558) -- (-2.429,0.567) -- (-2.437,0.575) -- (-2.446,0.584) -- (-2.454,0.593);
\draw[black!65,line width=.5pt] (-1.568,-0.910) -- (-1.685,-0.729) -- (-1.802,-0.547) -- (-1.920,-0.366) -- (-2.037,-0.185) -- (-2.154,-0.003) -- (-2.272,0.178) -- (-2.389,0.359) -- (-2.506,0.541) -- (-2.624,0.722);
\fill[faceblue] (-0.032,-0.910) -- (-0.032,-0.866) -- (-0.031,-0.822) -- (-0.029,-0.779) -- (-0.027,-0.735) -- (-0.023,-0.692) -- (-0.019,-0.649) -- (-0.015,-0.606) -- (-0.009,-0.563) -- (-0.003,-0.519) -- (0.003,-0.476) -- (0.011,-0.432) -- (0.019,-0.389) -- (0.028,-0.345) -- (0.038,-0.301) -- (0.049,-0.256) -- (0.060,-0.212) -- (0.072,-0.167) -- (0.085,-0.121) -- (0.099,-0.075) -- (0.114,-0.029) -- (0.129,0.018) -- (0.145,0.066) -- (0.163,0.114) -- (0.181,0.163) -- (0.200,0.213) -- (0.219,0.263) -- (0.240,0.315) -- (0.262,0.367) -- (0.285,0.420) -- (0.285,0.420) -- (0.325,0.428) -- (0.364,0.436) -- (0.403,0.444) -- (0.441,0.453) -- (0.477,0.462) -- (0.513,0.472) -- (0.548,0.481) -- (0.582,0.491) -- (0.615,0.501) -- (0.647,0.512) -- (0.678,0.522) -- (0.708,0.533) -- (0.737,0.544) -- (0.765,0.555) -- (0.791,0.567) -- (0.817,0.578) -- (0.841,0.590) -- (0.864,0.602) -- (0.886,0.614) -- (0.907,0.626) -- (0.926,0.639) -- (0.944,0.651) -- (0.961,0.664) -- (0.977,0.677) -- (0.992,0.689) -- (1.005,0.702) -- (1.017,0.715) -- (1.027,0.729) -- (1.037,0.742) -- (1.037,0.742) -- (1.036,0.741) -- (1.036,0.740) -- (1.035,0.740) -- (1.035,0.739) -- (1.034,0.738) -- (1.034,0.738) -- (1.034,0.737) -- (1.033,0.736) -- (1.033,0.736) -- (1.032,0.735) -- (1.032,0.734) -- (1.031,0.734) -- (1.031,0.733) -- (1.030,0.732) -- (1.030,0.732) -- (1.030,0.731) -- (1.029,0.730) -- (1.029,0.729) -- (1.028,0.729) -- (1.028,0.728) -- (1.027,0.727) -- (1.027,0.727) -- (1.026,0.726) -- (1.026,0.725) -- (1.026,0.725) -- (1.025,0.724) -- (1.025,0.723) -- (1.024,0.723) -- (1.024,0.722) -- (1.024,0.722) -- (0.906,0.541) -- (0.789,0.359) -- (0.672,0.178) -- (0.554,-0.003) -- (0.437,-0.185) -- (0.320,-0.366) -- (0.202,-0.547) -- (0.085,-0.729) -- (-0.032,-0.910) -- cycle;
\draw[black!32,line width=.4pt] (-0.032,-0.910) -- (-0.028,-0.897) -- (-0.025,-0.884) -- (-0.021,-0.872) -- (-0.017,-0.859) -- (-0.013,-0.846) -- (-0.009,-0.834) -- (-0.005,-0.821) -- (-0.001,-0.808) -- (0.003,-0.796) -- (0.008,-0.783) -- (0.012,-0.770) -- (0.016,-0.758) -- (0.020,-0.745) -- (0.025,-0.732) -- (0.029,-0.720) -- (0.034,-0.707) -- (0.038,-0.695) -- (0.043,-0.682) -- (0.047,-0.669) -- (0.052,-0.657) -- (0.057,-0.644) -- (0.061,-0.632) -- (0.066,-0.619) -- (0.071,-0.607) -- (0.076,-0.594) -- (0.081,-0.581) -- (0.086,-0.569) -- (0.091,-0.556) -- (0.096,-0.544) -- (0.101,-0.531) -- (0.106,-0.518) -- (0.112,-0.506) -- (0.117,-0.493) -- (0.122,-0.481) -- (0.128,-0.468) -- (0.133,-0.455) -- (0.139,-0.443) -- (0.144,-0.430) -- (0.150,-0.417) -- (0.155,-0.405) -- (0.161,-0.392) -- (0.167,-0.379) -- (0.173,-0.367) -- (0.179,-0.354) -- (0.184,-0.341) -- (0.190,-0.328) -- (0.197,-0.316) -- (0.203,-0.303) -- (0.209,-0.290) -- (0.215,-0.277) -- (0.221,-0.264) -- (0.228,-0.251) -- (0.234,-0.239) -- (0.240,-0.226) -- (0.247,-0.213) -- (0.254,-0.200) -- (0.260,-0.187) -- (0.267,-0.174) -- (0.274,-0.161) -- (0.280,-0.148) -- (0.287,-0.135) -- (0.294,-0.121) -- (0.301,-0.108) -- (0.308,-0.095) -- (0.315,-0.082) -- (0.323,-0.069) -- (0.330,-0.055) -- (0.337,-0.042) -- (0.344,-0.029) -- (0.352,-0.015) -- (0.359,-0.002) -- (0.367,0.011) -- (0.375,0.025) -- (0.382,0.038) -- (0.390,0.052) -- (0.398,0.065) -- (0.406,0.079) -- (0.414,0.093) -- (0.422,0.106) -- (0.430,0.120) -- (0.438,0.134) -- (0.446,0.148) -- (0.455,0.162) -- (0.463,0.175) -- (0.472,0.189) -- (0.480,0.203) -- (0.489,0.217) -- (0.497,0.232) -- (0.506,0.246) -- (0.515,0.260) -- (0.524,0.274) -- (0.533,0.288) -- (0.542,0.303) -- (0.551,0.317) -- (0.560,0.332) -- (0.569,0.346) -- (0.579,0.361) -- (0.588,0.375) -- (0.598,0.390) -- (0.607,0.405) -- (0.617,0.419) -- (0.627,0.434) -- (0.637,0.449) -- (0.647,0.464) -- (0.657,0.479) -- (0.667,0.494) -- (0.677,0.509) -- (0.687,0.525);
\draw[black!32,line width=.4pt] (-0.032,-0.910) -- (-0.023,-0.891) -- (-0.013,-0.873) -- (-0.004,-0.854) -- (0.006,-0.835) -- (0.016,-0.817) -- (0.026,-0.798) -- (0.035,-0.779) -- (0.045,-0.761) -- (0.055,-0.742) -- (0.065,-0.724) -- (0.075,-0.705) -- (0.085,-0.687) -- (0.095,-0.668) -- (0.105,-0.650) -- (0.115,-0.631) -- (0.126,-0.612) -- (0.136,-0.594) -- (0.146,-0.575) -- (0.157,-0.557) -- (0.167,-0.538) -- (0.177,-0.520) -- (0.188,-0.501) -- (0.199,-0.483) -- (0.209,-0.464) -- (0.220,-0.445) -- (0.231,-0.427) -- (0.242,-0.408) -- (0.253,-0.389) -- (0.263,-0.371) -- (0.274,-0.352) -- (0.286,-0.334) -- (0.297,-0.315) -- (0.308,-0.296) -- (0.319,-0.277) -- (0.330,-0.259) -- (0.342,-0.240) -- (0.353,-0.221) -- (0.365,-0.202) -- (0.376,-0.184) -- (0.388,-0.165) -- (0.400,-0.146) -- (0.412,-0.127) -- (0.423,-0.108) -- (0.435,-0.089) -- (0.447,-0.070) -- (0.459,-0.051) -- (0.472,-0.032) -- (0.484,-0.013) -- (0.496,0.006) -- (0.508,0.025) -- (0.521,0.045) -- (0.533,0.064) -- (0.546,0.083) -- (0.558,0.102) -- (0.571,0.122) -- (0.584,0.141) -- (0.597,0.161) -- (0.610,0.180) -- (0.623,0.200) -- (0.636,0.219) -- (0.649,0.239) -- (0.663,0.258) -- (0.676,0.278) -- (0.689,0.298) -- (0.703,0.318) -- (0.717,0.338) -- (0.730,0.358) -- (0.744,0.378) -- (0.758,0.398) -- (0.772,0.418) -- (0.786,0.438) -- (0.800,0.458) -- (0.814,0.478) -- (0.829,0.499) -- (0.843,0.519) -- (0.858,0.540) -- (0.872,0.560) -- (0.887,0.581) -- (0.902,0.601) -- (0.917,0.622);
\draw[black!32,line width=.4pt] (-0.032,-0.910) -- (-0.011,-0.875) -- (0.011,-0.840) -- (0.032,-0.805) -- (0.054,-0.770) -- (0.075,-0.735) -- (0.097,-0.700) -- (0.118,-0.665) -- (0.140,-0.630) -- (0.162,-0.595) -- (0.184,-0.560) -- (0.206,-0.525) -- (0.228,-0.490) -- (0.250,-0.456) -- (0.272,-0.421) -- (0.294,-0.386) -- (0.316,-0.351) -- (0.338,-0.316) -- (0.360,-0.281) -- (0.383,-0.246) -- (0.405,-0.211) -- (0.428,-0.175) -- (0.450,-0.140) -- (0.473,-0.105) -- (0.496,-0.070) -- (0.519,-0.035) -- (0.541,0.000) -- (0.564,0.036) -- (0.587,0.071) -- (0.610,0.106) -- (0.634,0.142) -- (0.657,0.177) -- (0.680,0.213) -- (0.704,0.248) -- (0.727,0.284) -- (0.751,0.319) -- (0.774,0.355) -- (0.798,0.391) -- (0.822,0.426) -- (0.846,0.462) -- (0.870,0.498) -- (0.894,0.534) -- (0.918,0.570) -- (0.943,0.606) -- (0.967,0.642) -- (0.992,0.679) -- (1.016,0.715);
\draw[black!50,densely dashed,line width=.45pt] (0.015,-0.409) -- (0.018,-0.409) -- (0.021,-0.408) -- (0.025,-0.407) -- (0.028,-0.407) -- (0.031,-0.406) -- (0.034,-0.405) -- (0.037,-0.404) -- (0.040,-0.403) -- (0.043,-0.403) -- (0.046,-0.402) -- (0.049,-0.401) -- (0.052,-0.400) -- (0.055,-0.399) -- (0.058,-0.398) -- (0.062,-0.397) -- (0.065,-0.395) -- (0.068,-0.394) -- (0.071,-0.393) -- (0.074,-0.392) -- (0.077,-0.391) -- (0.080,-0.389) -- (0.083,-0.388) -- (0.086,-0.387) -- (0.090,-0.385) -- (0.093,-0.384) -- (0.096,-0.382) -- (0.099,-0.381) -- (0.102,-0.379) -- (0.105,-0.378) -- (0.108,-0.376) -- (0.112,-0.375) -- (0.115,-0.373) -- (0.118,-0.371) -- (0.121,-0.369) -- (0.124,-0.368) -- (0.128,-0.366) -- (0.131,-0.364) -- (0.134,-0.362) -- (0.137,-0.360) -- (0.140,-0.358) -- (0.144,-0.356) -- (0.147,-0.354) -- (0.150,-0.352) -- (0.153,-0.350) -- (0.157,-0.348) -- (0.160,-0.346) -- (0.163,-0.343) -- (0.167,-0.341) -- (0.170,-0.339) -- (0.173,-0.337) -- (0.177,-0.334) -- (0.180,-0.332) -- (0.183,-0.329) -- (0.187,-0.327) -- (0.190,-0.324) -- (0.193,-0.322) -- (0.197,-0.319) -- (0.200,-0.316) -- (0.204,-0.314) -- (0.207,-0.311) -- (0.210,-0.308) -- (0.214,-0.305) -- (0.217,-0.303) -- (0.221,-0.300) -- (0.224,-0.297) -- (0.228,-0.294) -- (0.231,-0.291) -- (0.235,-0.288) -- (0.238,-0.285) -- (0.242,-0.282) -- (0.246,-0.278) -- (0.249,-0.275) -- (0.253,-0.272) -- (0.256,-0.269) -- (0.260,-0.265) -- (0.264,-0.262) -- (0.267,-0.259) -- (0.271,-0.255) -- (0.275,-0.252) -- (0.278,-0.248) -- (0.282,-0.244) -- (0.286,-0.241) -- (0.290,-0.237) -- (0.294,-0.233) -- (0.297,-0.230) -- (0.301,-0.226) -- (0.305,-0.222) -- (0.309,-0.218) -- (0.313,-0.214) -- (0.317,-0.210) -- (0.321,-0.206) -- (0.325,-0.202) -- (0.328,-0.198) -- (0.332,-0.194) -- (0.336,-0.189) -- (0.340,-0.185) -- (0.345,-0.181) -- (0.349,-0.176) -- (0.353,-0.172) -- (0.357,-0.168) -- (0.361,-0.163) -- (0.365,-0.158) -- (0.369,-0.154) -- (0.373,-0.149) -- (0.378,-0.144) -- (0.382,-0.140) -- (0.386,-0.135) -- (0.390,-0.130) -- (0.395,-0.125) -- (0.399,-0.120) -- (0.403,-0.115) -- (0.408,-0.110) -- (0.412,-0.105) -- (0.417,-0.100) -- (0.421,-0.094) -- (0.426,-0.089) -- (0.430,-0.084) -- (0.435,-0.078) -- (0.439,-0.073) -- (0.444,-0.067) -- (0.448,-0.062) -- (0.453,-0.056) -- (0.458,-0.051) -- (0.462,-0.045) -- (0.467,-0.039) -- (0.472,-0.033) -- (0.477,-0.027) -- (0.482,-0.021) -- (0.486,-0.015) -- (0.491,-0.009) -- (0.496,-0.003) -- (0.501,0.003) -- (0.506,0.009) -- (0.511,0.016) -- (0.516,0.022) -- (0.521,0.028) -- (0.526,0.035) -- (0.532,0.042) -- (0.537,0.048) -- (0.542,0.055) -- (0.547,0.062) -- (0.552,0.068) -- (0.558,0.075) -- (0.563,0.082) -- (0.568,0.089) -- (0.574,0.096) -- (0.579,0.103) -- (0.585,0.111) -- (0.590,0.118) -- (0.596,0.125) -- (0.602,0.133) -- (0.607,0.140) -- (0.613,0.148) -- (0.619,0.155) -- (0.624,0.163) -- (0.630,0.171) -- (0.636,0.179) -- (0.642,0.186) -- (0.648,0.194) -- (0.654,0.202) -- (0.660,0.210) -- (0.666,0.219) -- (0.672,0.227) -- (0.678,0.235) -- (0.684,0.244) -- (0.690,0.252) -- (0.696,0.261) -- (0.703,0.269) -- (0.709,0.278) -- (0.715,0.287) -- (0.722,0.296) -- (0.728,0.305) -- (0.735,0.314) -- (0.741,0.323) -- (0.748,0.332) -- (0.755,0.341) -- (0.761,0.351) -- (0.768,0.360) -- (0.775,0.369) -- (0.782,0.379) -- (0.789,0.389) -- (0.796,0.399) -- (0.803,0.408) -- (0.810,0.418) -- (0.817,0.428) -- (0.824,0.438) -- (0.831,0.449) -- (0.838,0.459) -- (0.846,0.469) -- (0.853,0.480) -- (0.860,0.490) -- (0.868,0.501) -- (0.875,0.512) -- (0.883,0.522) -- (0.891,0.533) -- (0.898,0.544) -- (0.906,0.556) -- (0.914,0.567) -- (0.922,0.578) -- (0.930,0.589) -- (0.938,0.601) -- (0.946,0.613) -- (0.954,0.624) -- (0.962,0.636) -- (0.970,0.648) -- (0.978,0.660) -- (0.987,0.672) -- (0.995,0.684) -- (1.004,0.696) -- (1.012,0.709);
\draw[black!50,densely dashed,line width=.45pt] (0.164,0.118) -- (0.170,0.119) -- (0.177,0.120) -- (0.183,0.122) -- (0.190,0.123) -- (0.196,0.125) -- (0.203,0.126) -- (0.209,0.128) -- (0.216,0.130) -- (0.223,0.132) -- (0.229,0.134) -- (0.236,0.136) -- (0.242,0.138) -- (0.249,0.140) -- (0.255,0.142) -- (0.262,0.145) -- (0.268,0.147) -- (0.275,0.149) -- (0.282,0.152) -- (0.288,0.154) -- (0.295,0.157) -- (0.302,0.160) -- (0.308,0.163) -- (0.315,0.166) -- (0.321,0.168) -- (0.328,0.172) -- (0.335,0.175) -- (0.341,0.178) -- (0.348,0.181) -- (0.355,0.184) -- (0.362,0.188) -- (0.368,0.191) -- (0.375,0.195) -- (0.382,0.198) -- (0.388,0.202) -- (0.395,0.206) -- (0.402,0.210) -- (0.409,0.214) -- (0.416,0.218) -- (0.423,0.222) -- (0.429,0.226) -- (0.436,0.230) -- (0.443,0.235) -- (0.450,0.239) -- (0.457,0.243) -- (0.464,0.248) -- (0.471,0.253) -- (0.478,0.257) -- (0.485,0.262) -- (0.492,0.267) -- (0.499,0.272) -- (0.506,0.277) -- (0.513,0.282) -- (0.520,0.287) -- (0.527,0.293) -- (0.535,0.298) -- (0.542,0.303) -- (0.549,0.309) -- (0.556,0.315) -- (0.563,0.320) -- (0.571,0.326) -- (0.578,0.332) -- (0.585,0.338) -- (0.593,0.344) -- (0.600,0.350) -- (0.608,0.356) -- (0.615,0.363) -- (0.623,0.369) -- (0.630,0.375) -- (0.638,0.382) -- (0.645,0.389) -- (0.653,0.395) -- (0.660,0.402) -- (0.668,0.409) -- (0.676,0.416) -- (0.683,0.423) -- (0.691,0.430) -- (0.699,0.438) -- (0.707,0.445) -- (0.715,0.452) -- (0.723,0.460) -- (0.731,0.467) -- (0.739,0.475) -- (0.747,0.483) -- (0.755,0.491) -- (0.763,0.499) -- (0.771,0.507) -- (0.779,0.515) -- (0.787,0.524) -- (0.795,0.532) -- (0.804,0.540) -- (0.812,0.549) -- (0.820,0.558) -- (0.829,0.567) -- (0.837,0.575) -- (0.846,0.584) -- (0.854,0.593);
\draw[black!65,line width=.5pt] (-0.032,-0.910) -- (0.085,-0.729) -- (0.202,-0.547) -- (0.320,-0.366) -- (0.437,-0.185) -- (0.554,-0.003) -- (0.672,0.178) -- (0.789,0.359) -- (0.906,0.541) -- (1.024,0.722);
\draw[black!32,line width=.4pt] (-1.203,-0.959) -- (-1.203,-0.915) -- (-1.204,-0.872) -- (-1.205,-0.828) -- (-1.206,-0.785) -- (-1.208,-0.742) -- (-1.210,-0.699) -- (-1.212,-0.656) -- (-1.215,-0.613) -- (-1.218,-0.571) -- (-1.222,-0.528) -- (-1.226,-0.485) -- (-1.230,-0.442) -- (-1.235,-0.398) -- (-1.240,-0.355) -- (-1.246,-0.311) -- (-1.252,-0.267) -- (-1.258,-0.223) -- (-1.265,-0.178) -- (-1.272,-0.133) -- (-1.280,-0.087) -- (-1.288,-0.041) -- (-1.296,0.005) -- (-1.305,0.052) -- (-1.315,0.100) -- (-1.325,0.148) -- (-1.335,0.198) -- (-1.346,0.247) -- (-1.358,0.298) -- (-1.370,0.350);
\draw[black!32,line width=.4pt] (-0.800,-0.976) -- (-0.800,-0.932) -- (-0.800,-0.889) -- (-0.800,-0.846) -- (-0.800,-0.802) -- (-0.800,-0.759) -- (-0.800,-0.716) -- (-0.800,-0.674) -- (-0.800,-0.631) -- (-0.800,-0.588) -- (-0.800,-0.546) -- (-0.800,-0.503) -- (-0.800,-0.460) -- (-0.800,-0.417) -- (-0.800,-0.373) -- (-0.800,-0.330) -- (-0.800,-0.286) -- (-0.800,-0.242) -- (-0.800,-0.198) -- (-0.800,-0.153) -- (-0.800,-0.108) -- (-0.800,-0.062) -- (-0.800,-0.016) -- (-0.800,0.031) -- (-0.800,0.078) -- (-0.800,0.126) -- (-0.800,0.175) -- (-0.800,0.224) -- (-0.800,0.275) -- (-0.800,0.326);
\draw[black!32,line width=.4pt] (-0.397,-0.959) -- (-0.397,-0.915) -- (-0.396,-0.872) -- (-0.395,-0.828) -- (-0.394,-0.785) -- (-0.392,-0.742) -- (-0.390,-0.699) -- (-0.388,-0.656) -- (-0.385,-0.613) -- (-0.382,-0.571) -- (-0.378,-0.528) -- (-0.374,-0.485) -- (-0.370,-0.442) -- (-0.365,-0.398) -- (-0.360,-0.355) -- (-0.354,-0.311) -- (-0.348,-0.267) -- (-0.342,-0.223) -- (-0.335,-0.178) -- (-0.328,-0.133) -- (-0.320,-0.087) -- (-0.312,-0.041) -- (-0.304,0.005) -- (-0.295,0.052) -- (-0.285,0.100) -- (-0.275,0.148) -- (-0.265,0.198) -- (-0.254,0.247) -- (-0.242,0.298) -- (-0.230,0.350);
\draw[black!50,densely dashed,line width=.45pt] (-1.615,-0.409) -- (-1.579,-0.416) -- (-1.541,-0.423) -- (-1.503,-0.429) -- (-1.464,-0.435) -- (-1.424,-0.440) -- (-1.384,-0.445) -- (-1.343,-0.450) -- (-1.302,-0.455) -- (-1.260,-0.459) -- (-1.217,-0.463) -- (-1.175,-0.466) -- (-1.132,-0.469) -- (-1.088,-0.472) -- (-1.044,-0.474) -- (-1.000,-0.476) -- (-0.956,-0.477) -- (-0.911,-0.479) -- (-0.867,-0.479) -- (-0.822,-0.480) -- (-0.778,-0.480) -- (-0.733,-0.479) -- (-0.689,-0.479) -- (-0.644,-0.477) -- (-0.600,-0.476) -- (-0.556,-0.474) -- (-0.512,-0.472) -- (-0.468,-0.469) -- (-0.425,-0.466) -- (-0.383,-0.463) -- (-0.340,-0.459) -- (-0.298,-0.455) -- (-0.257,-0.450) -- (-0.216,-0.445) -- (-0.176,-0.440) -- (-0.136,-0.435) -- (-0.097,-0.429) -- (-0.059,-0.423) -- (-0.021,-0.416) -- (0.015,-0.409);
\draw[black!50,densely dashed,line width=.45pt] (-1.764,0.118) -- (-1.720,0.109) -- (-1.676,0.102) -- (-1.631,0.094) -- (-1.585,0.087) -- (-1.538,0.081) -- (-1.490,0.075) -- (-1.442,0.069) -- (-1.393,0.064) -- (-1.344,0.059) -- (-1.293,0.054) -- (-1.243,0.050) -- (-1.192,0.047) -- (-1.140,0.044) -- (-1.089,0.041) -- (-1.037,0.039) -- (-0.984,0.037) -- (-0.932,0.036) -- (-0.879,0.035) -- (-0.826,0.034) -- (-0.774,0.034) -- (-0.721,0.035) -- (-0.668,0.036) -- (-0.616,0.037) -- (-0.563,0.039) -- (-0.511,0.041) -- (-0.460,0.044) -- (-0.408,0.047) -- (-0.357,0.050) -- (-0.307,0.054) -- (-0.256,0.059) -- (-0.207,0.064) -- (-0.158,0.069) -- (-0.110,0.075) -- (-0.062,0.081) -- (-0.015,0.087) -- (0.031,0.094) -- (0.076,0.102) -- (0.120,0.109) -- (0.164,0.118);
\draw[black!60,line width=.5pt] (-1.568,-0.910) -- (-1.568,-0.866) -- (-1.569,-0.822) -- (-1.571,-0.779) -- (-1.573,-0.735) -- (-1.577,-0.692) -- (-1.581,-0.649) -- (-1.585,-0.606) -- (-1.591,-0.563) -- (-1.597,-0.519) -- (-1.603,-0.476) -- (-1.611,-0.432) -- (-1.619,-0.389) -- (-1.628,-0.345) -- (-1.638,-0.301) -- (-1.649,-0.256) -- (-1.660,-0.212) -- (-1.672,-0.167) -- (-1.685,-0.121) -- (-1.699,-0.075) -- (-1.714,-0.029) -- (-1.729,0.018) -- (-1.745,0.066) -- (-1.763,0.114) -- (-1.781,0.163) -- (-1.800,0.213) -- (-1.819,0.263) -- (-1.840,0.315) -- (-1.862,0.367) -- (-1.885,0.420);
\draw[black!60,line width=.5pt] (-0.032,-0.910) -- (-0.032,-0.866) -- (-0.031,-0.822) -- (-0.029,-0.779) -- (-0.027,-0.735) -- (-0.023,-0.692) -- (-0.019,-0.649) -- (-0.015,-0.606) -- (-0.009,-0.563) -- (-0.003,-0.519) -- (0.003,-0.476) -- (0.011,-0.432) -- (0.019,-0.389) -- (0.028,-0.345) -- (0.038,-0.301) -- (0.049,-0.256) -- (0.060,-0.212) -- (0.072,-0.167) -- (0.085,-0.121) -- (0.099,-0.075) -- (0.114,-0.029) -- (0.129,0.018) -- (0.145,0.066) -- (0.163,0.114) -- (0.181,0.163) -- (0.200,0.213) -- (0.219,0.263) -- (0.240,0.315) -- (0.262,0.367) -- (0.285,0.420);
\draw[black!70,line width=.6pt] (-2.279,-1.331) -- (-2.268,-1.305) -- (-2.257,-1.279) -- (-2.247,-1.252) -- (-2.237,-1.226) -- (-2.228,-1.200) -- (-2.218,-1.174) -- (-2.210,-1.147) -- (-2.201,-1.121) -- (-2.193,-1.095) -- (-2.185,-1.069) -- (-2.178,-1.042) -- (-2.171,-1.016) -- (-2.165,-0.990) -- (-2.159,-0.964) -- (-2.153,-0.937) -- (-2.148,-0.911) -- (-2.143,-0.885) -- (-2.139,-0.859) -- (-2.135,-0.832) -- (-2.132,-0.806) -- (-2.129,-0.780) -- (-2.126,-0.754) -- (-2.124,-0.728) -- (-2.122,-0.701) -- (-2.121,-0.675) -- (-2.120,-0.649) -- (-2.120,-0.623) -- (-2.120,-0.596) -- (-2.121,-0.570) -- (-2.122,-0.544) -- (-2.123,-0.518) -- (-2.125,-0.491) -- (-2.128,-0.465) -- (-2.131,-0.439) -- (-2.134,-0.413) -- (-2.138,-0.386) -- (-2.142,-0.360) -- (-2.147,-0.334) -- (-2.152,-0.308) -- (-2.158,-0.281) -- (-2.164,-0.255) -- (-2.170,-0.229) -- (-2.177,-0.203) -- (-2.184,-0.177) -- (-2.192,-0.150) -- (-2.200,-0.124) -- (-2.208,-0.098) -- (-2.217,-0.072) -- (-2.226,-0.045) -- (-2.235,-0.019) -- (-2.245,0.007) -- (-2.255,0.033) -- (-2.266,0.060) -- (-2.277,0.086) -- (-2.288,0.112) -- (-2.299,0.138) -- (-2.311,0.165) -- (-2.323,0.191) -- (-2.336,0.217) -- (-2.349,0.243) -- (-2.362,0.270) -- (-2.375,0.296) -- (-2.388,0.322) -- (-2.402,0.348) -- (-2.416,0.375) -- (-2.431,0.401) -- (-2.445,0.427) -- (-2.460,0.453) -- (-2.475,0.479) -- (-2.490,0.506) -- (-2.506,0.532) -- (-2.521,0.558) -- (-2.537,0.584) -- (-2.553,0.611) -- (-2.570,0.637) -- (-2.586,0.663) -- (-2.603,0.689) -- (-2.620,0.716) -- (-2.637,0.742);
\draw[black!70,line width=.6pt] (0.679,-1.331) -- (0.668,-1.305) -- (0.657,-1.279) -- (0.647,-1.252) -- (0.637,-1.226) -- (0.628,-1.200) -- (0.618,-1.174) -- (0.610,-1.147) -- (0.601,-1.121) -- (0.593,-1.095) -- (0.585,-1.069) -- (0.578,-1.042) -- (0.571,-1.016) -- (0.565,-0.990) -- (0.559,-0.964) -- (0.553,-0.937) -- (0.548,-0.911) -- (0.543,-0.885) -- (0.539,-0.859) -- (0.535,-0.832) -- (0.532,-0.806) -- (0.529,-0.780) -- (0.526,-0.754) -- (0.524,-0.728) -- (0.522,-0.701) -- (0.521,-0.675) -- (0.520,-0.649) -- (0.520,-0.623) -- (0.520,-0.596) -- (0.521,-0.570) -- (0.522,-0.544) -- (0.523,-0.518) -- (0.525,-0.491) -- (0.528,-0.465) -- (0.531,-0.439) -- (0.534,-0.413) -- (0.538,-0.386) -- (0.542,-0.360) -- (0.547,-0.334) -- (0.552,-0.308) -- (0.558,-0.281) -- (0.564,-0.255) -- (0.570,-0.229) -- (0.577,-0.203) -- (0.584,-0.177) -- (0.592,-0.150) -- (0.600,-0.124) -- (0.608,-0.098) -- (0.617,-0.072) -- (0.626,-0.045) -- (0.635,-0.019) -- (0.645,0.007) -- (0.655,0.033) -- (0.666,0.060) -- (0.677,0.086) -- (0.688,0.112) -- (0.699,0.138) -- (0.711,0.165) -- (0.723,0.191) -- (0.736,0.217) -- (0.749,0.243) -- (0.762,0.270) -- (0.775,0.296) -- (0.788,0.322) -- (0.802,0.348) -- (0.816,0.375) -- (0.831,0.401) -- (0.845,0.427) -- (0.860,0.453) -- (0.875,0.479) -- (0.890,0.506) -- (0.906,0.532) -- (0.921,0.558) -- (0.937,0.584) -- (0.953,0.611) -- (0.970,0.637) -- (0.986,0.663) -- (1.003,0.689) -- (1.020,0.716) -- (1.037,0.742);
\draw[black!55,line width=.5pt] (1.065,0.829) -- (1.063,0.849) -- (1.059,0.869) -- (1.052,0.889) -- (1.042,0.908) -- (1.029,0.928) -- (1.013,0.947) -- (0.994,0.967) -- (0.973,0.986) -- (0.948,1.005) -- (0.921,1.023) -- (0.892,1.041) -- (0.859,1.059) -- (0.824,1.077) -- (0.787,1.094) -- (0.747,1.110) -- (0.704,1.127) -- (0.660,1.143) -- (0.613,1.158) -- (0.564,1.173) -- (0.512,1.187) -- (0.459,1.201) -- (0.403,1.214) -- (0.346,1.226) -- (0.287,1.238) -- (0.227,1.250) -- (0.164,1.260) -- (0.100,1.270) -- (0.035,1.279) -- (-0.031,1.288) -- (-0.099,1.296) -- (-0.168,1.303) -- (-0.238,1.309) -- (-0.308,1.315) -- (-0.380,1.320) -- (-0.452,1.324) -- (-0.525,1.327) -- (-0.598,1.330) -- (-0.671,1.332) -- (-0.745,1.332) -- (-0.818,1.333) -- (-0.892,1.332) -- (-0.966,1.331) -- (-1.039,1.329) -- (-1.112,1.326) -- (-1.184,1.322) -- (-1.256,1.317) -- (-1.327,1.312) -- (-1.397,1.306) -- (-1.467,1.299) -- (-1.535,1.292) -- (-1.602,1.284) -- (-1.668,1.275) -- (-1.732,1.265) -- (-1.796,1.255) -- (-1.857,1.244) -- (-1.917,1.232) -- (-1.975,1.220) -- (-2.031,1.207) -- (-2.086,1.194) -- (-2.138,1.180) -- (-2.188,1.165) -- (-2.236,1.150) -- (-2.282,1.135) -- (-2.326,1.119) -- (-2.367,1.102) -- (-2.406,1.085) -- (-2.442,1.068) -- (-2.476,1.050) -- (-2.507,1.032) -- (-2.535,1.014) -- (-2.561,0.995) -- (-2.584,0.976) -- (-2.604,0.957) -- (-2.621,0.938) -- (-2.636,0.918) -- (-2.647,0.899) -- (-2.656,0.879) -- (-2.662,0.859) -- (-2.665,0.839) -- (-2.665,0.819) -- (-2.662,0.799) -- (-2.656,0.780) -- (-2.647,0.760) -- (-2.636,0.740) -- (-2.621,0.721) -- (-2.604,0.701) -- (-2.584,0.682) -- (-2.561,0.663) -- (-2.535,0.645) -- (-2.507,0.626) -- (-2.476,0.608) -- (-2.442,0.590) -- (-2.406,0.573) -- (-2.367,0.556) -- (-2.326,0.540) -- (-2.282,0.524) -- (-2.236,0.508) -- (-2.188,0.493) -- (-2.138,0.478) -- (-2.086,0.464) -- (-2.031,0.451) -- (-1.975,0.438) -- (-1.917,0.426) -- (-1.857,0.414) -- (-1.796,0.403) -- (-1.732,0.393) -- (-1.668,0.383) -- (-1.602,0.375) -- (-1.535,0.366) -- (-1.467,0.359) -- (-1.397,0.352) -- (-1.327,0.346) -- (-1.256,0.341) -- (-1.184,0.336) -- (-1.112,0.333) -- (-1.039,0.330) -- (-0.966,0.328) -- (-0.892,0.326) -- (-0.818,0.326) -- (-0.745,0.326) -- (-0.671,0.327) -- (-0.598,0.329) -- (-0.525,0.331) -- (-0.452,0.334) -- (-0.380,0.339) -- (-0.308,0.343) -- (-0.238,0.349) -- (-0.168,0.355) -- (-0.099,0.363) -- (-0.031,0.370) -- (0.035,0.379) -- (0.100,0.388) -- (0.164,0.398) -- (0.227,0.409) -- (0.287,0.420) -- (0.346,0.432) -- (0.403,0.445) -- (0.459,0.458) -- (0.512,0.471) -- (0.564,0.486) -- (0.613,0.500) -- (0.660,0.516) -- (0.704,0.532) -- (0.747,0.548) -- (0.787,0.565) -- (0.824,0.582) -- (0.859,0.599) -- (0.892,0.617) -- (0.921,0.635) -- (0.948,0.654) -- (0.973,0.673) -- (0.994,0.692) -- (1.013,0.711) -- (1.029,0.730) -- (1.042,0.750) -- (1.052,0.770) -- (1.059,0.789) -- (1.063,0.809) -- (1.065,0.829) -- cycle;
\draw[black!40,line width=.5pt] (-2.279,-1.331) -- (-2.285,-1.348) -- (-2.288,-1.365) -- (-2.288,-1.382) -- (-2.286,-1.399) -- (-2.281,-1.417) -- (-2.273,-1.434) -- (-2.263,-1.450) -- (-2.250,-1.467) -- (-2.234,-1.484) -- (-2.216,-1.500) -- (-2.195,-1.516) -- (-2.172,-1.532) -- (-2.146,-1.548) -- (-2.118,-1.563) -- (-2.087,-1.578) -- (-2.054,-1.593) -- (-2.019,-1.607) -- (-1.981,-1.621) -- (-1.942,-1.634) -- (-1.900,-1.647) -- (-1.856,-1.660) -- (-1.811,-1.672) -- (-1.763,-1.683) -- (-1.714,-1.694) -- (-1.663,-1.704) -- (-1.610,-1.714) -- (-1.556,-1.723) -- (-1.501,-1.731) -- (-1.444,-1.739) -- (-1.387,-1.746) -- (-1.328,-1.752) -- (-1.268,-1.758) -- (-1.207,-1.763) -- (-1.146,-1.768) -- (-1.084,-1.771) -- (-1.021,-1.774) -- (-0.958,-1.776) -- (-0.895,-1.778) -- (-0.832,-1.778) -- (-0.768,-1.778) -- (-0.705,-1.778) -- (-0.642,-1.776) -- (-0.579,-1.774) -- (-0.516,-1.771) -- (-0.454,-1.768) -- (-0.393,-1.763) -- (-0.332,-1.758) -- (-0.272,-1.752) -- (-0.213,-1.746) -- (-0.156,-1.739) -- (-0.099,-1.731) -- (-0.044,-1.723) -- (0.010,-1.714) -- (0.063,-1.704) -- (0.114,-1.694) -- (0.163,-1.683) -- (0.211,-1.672) -- (0.256,-1.660) -- (0.300,-1.647) -- (0.342,-1.634) -- (0.381,-1.621) -- (0.419,-1.607) -- (0.454,-1.593) -- (0.487,-1.578) -- (0.518,-1.563) -- (0.546,-1.548) -- (0.572,-1.532) -- (0.595,-1.516) -- (0.616,-1.500) -- (0.634,-1.484) -- (0.650,-1.467) -- (0.663,-1.450) -- (0.673,-1.434) -- (0.681,-1.417) -- (0.686,-1.399) -- (0.688,-1.382) -- (0.688,-1.365) -- (0.685,-1.348) -- (0.679,-1.331);
\draw[black!55,line width=.5pt] (0.520,-0.620) -- (0.519,-0.633) -- (0.517,-0.645) -- (0.513,-0.658) -- (0.507,-0.670) -- (0.499,-0.683) -- (0.491,-0.695) -- (0.480,-0.707) -- (0.468,-0.719) -- (0.454,-0.731) -- (0.439,-0.743) -- (0.422,-0.755) -- (0.403,-0.766) -- (0.383,-0.778) -- (0.362,-0.789) -- (0.339,-0.800) -- (0.315,-0.811) -- (0.289,-0.821) -- (0.262,-0.832) -- (0.234,-0.842) -- (0.204,-0.851) -- (0.174,-0.861) -- (0.142,-0.870) -- (0.108,-0.879) -- (0.074,-0.887) -- (0.039,-0.895) -- (0.002,-0.903) -- (-0.035,-0.911) -- (-0.074,-0.918) -- (-0.113,-0.924) -- (-0.153,-0.931) -- (-0.195,-0.937) -- (-0.236,-0.942) -- (-0.279,-0.947) -- (-0.322,-0.952) -- (-0.366,-0.957) -- (-0.410,-0.960) -- (-0.455,-0.964) -- (-0.500,-0.967) -- (-0.545,-0.970) -- (-0.591,-0.972) -- (-0.637,-0.974) -- (-0.684,-0.975) -- (-0.730,-0.976) -- (-0.777,-0.976) -- (-0.823,-0.976) -- (-0.870,-0.976) -- (-0.916,-0.975) -- (-0.963,-0.974) -- (-1.009,-0.972) -- (-1.055,-0.970) -- (-1.100,-0.967) -- (-1.145,-0.964) -- (-1.190,-0.960) -- (-1.234,-0.957) -- (-1.278,-0.952) -- (-1.321,-0.947) -- (-1.364,-0.942) -- (-1.405,-0.937) -- (-1.447,-0.931) -- (-1.487,-0.924) -- (-1.526,-0.918) -- (-1.565,-0.911) -- (-1.602,-0.903) -- (-1.639,-0.895) -- (-1.674,-0.887) -- (-1.708,-0.879) -- (-1.742,-0.870) -- (-1.774,-0.861) -- (-1.804,-0.851) -- (-1.834,-0.842) -- (-1.862,-0.832) -- (-1.889,-0.821) -- (-1.915,-0.811) -- (-1.939,-0.800) -- (-1.962,-0.789) -- (-1.983,-0.778) -- (-2.003,-0.766) -- (-2.022,-0.755) -- (-2.039,-0.743) -- (-2.054,-0.731) -- (-2.068,-0.719) -- (-2.080,-0.707) -- (-2.091,-0.695) -- (-2.099,-0.683) -- (-2.107,-0.670) -- (-2.113,-0.658) -- (-2.117,-0.645) -- (-2.119,-0.633) -- (-2.120,-0.620);
\draw[black!30,densely dashed,line width=.45pt] (0.520,-0.620) -- (0.519,-0.607) -- (0.517,-0.595) -- (0.513,-0.582) -- (0.507,-0.570) -- (0.499,-0.557) -- (0.491,-0.545) -- (0.480,-0.533) -- (0.468,-0.521) -- (0.454,-0.509) -- (0.439,-0.497) -- (0.422,-0.485) -- (0.403,-0.474) -- (0.383,-0.462) -- (0.362,-0.451) -- (0.339,-0.440) -- (0.315,-0.429) -- (0.289,-0.419) -- (0.262,-0.408) -- (0.234,-0.398) -- (0.204,-0.389) -- (0.174,-0.379) -- (0.142,-0.370) -- (0.108,-0.361) -- (0.074,-0.353) -- (0.039,-0.345) -- (0.002,-0.337) -- (-0.035,-0.329) -- (-0.074,-0.322) -- (-0.113,-0.316) -- (-0.153,-0.309) -- (-0.195,-0.303) -- (-0.236,-0.298) -- (-0.279,-0.293) -- (-0.322,-0.288) -- (-0.366,-0.283) -- (-0.410,-0.280) -- (-0.455,-0.276) -- (-0.500,-0.273) -- (-0.545,-0.270) -- (-0.591,-0.268) -- (-0.637,-0.266) -- (-0.684,-0.265) -- (-0.730,-0.264) -- (-0.777,-0.264) -- (-0.823,-0.264) -- (-0.870,-0.264) -- (-0.916,-0.265) -- (-0.963,-0.266) -- (-1.009,-0.268) -- (-1.055,-0.270) -- (-1.100,-0.273) -- (-1.145,-0.276) -- (-1.190,-0.280) -- (-1.234,-0.283) -- (-1.278,-0.288) -- (-1.321,-0.293) -- (-1.364,-0.298) -- (-1.405,-0.303) -- (-1.447,-0.309) -- (-1.487,-0.316) -- (-1.526,-0.322) -- (-1.565,-0.329) -- (-1.602,-0.337) -- (-1.639,-0.345) -- (-1.674,-0.353) -- (-1.708,-0.361) -- (-1.742,-0.370) -- (-1.774,-0.379) -- (-1.804,-0.389) -- (-1.834,-0.398) -- (-1.862,-0.408) -- (-1.889,-0.419) -- (-1.915,-0.429) -- (-1.939,-0.440) -- (-1.962,-0.451) -- (-1.983,-0.462) -- (-2.003,-0.474) -- (-2.022,-0.485) -- (-2.039,-0.497) -- (-2.054,-0.509) -- (-2.068,-0.521) -- (-2.080,-0.533) -- (-2.091,-0.545) -- (-2.099,-0.557) -- (-2.107,-0.570) -- (-2.113,-0.582) -- (-2.117,-0.595) -- (-2.119,-0.607) -- (-2.120,-0.620);
\draw[black,line width=1.1pt] (-2.639,0.746) -- (-2.634,0.737) -- (-2.627,0.729) -- (-2.621,0.720) -- (-2.613,0.711) -- (-2.605,0.703) -- (-2.597,0.694) -- (-2.587,0.686) -- (-2.578,0.677) -- (-2.568,0.669) -- (-2.557,0.660) -- (-2.545,0.652) -- (-2.534,0.643) -- (-2.521,0.635) -- (-2.508,0.627) -- (-2.495,0.619) -- (-2.481,0.611) -- (-2.466,0.603) -- (-2.451,0.595) -- (-2.435,0.587) -- (-2.419,0.579) -- (-2.403,0.572) -- (-2.386,0.564) -- (-2.368,0.557) -- (-2.350,0.549) -- (-2.331,0.542) -- (-2.312,0.535) -- (-2.293,0.527) -- (-2.273,0.520) -- (-2.252,0.513) -- (-2.231,0.506) -- (-2.210,0.500) -- (-2.188,0.493) -- (-2.166,0.486) -- (-2.143,0.480) -- (-2.120,0.474) -- (-2.097,0.467) -- (-2.073,0.461) -- (-2.049,0.455) -- (-2.024,0.449) -- (-1.999,0.443) -- (-1.973,0.438) -- (-1.948,0.432) -- (-1.921,0.427) -- (-1.895,0.422) -- (-1.868,0.416) -- (-1.841,0.411) -- (-1.813,0.406) -- (-1.786,0.402) -- (-1.757,0.397) -- (-1.729,0.393) -- (-1.700,0.388) -- (-1.671,0.384) -- (-1.642,0.380) -- (-1.612,0.376) -- (-1.583,0.372) -- (-1.553,0.368) -- (-1.522,0.365) -- (-1.492,0.362) -- (-1.461,0.358) -- (-1.430,0.355) -- (-1.399,0.352) -- (-1.368,0.350) -- (-1.336,0.347) -- (-1.305,0.344) -- (-1.273,0.342) -- (-1.241,0.340) -- (-1.209,0.338) -- (-1.176,0.336) -- (-1.144,0.334) -- (-1.112,0.333) -- (-1.079,0.331) -- (-1.047,0.330) -- (-1.014,0.329) -- (-0.981,0.328) -- (-0.948,0.327) -- (-0.915,0.327) -- (-0.882,0.326) -- (-0.849,0.326) -- (-0.816,0.326) -- (-0.784,0.326) -- (-0.751,0.326) -- (-0.718,0.326) -- (-0.685,0.327) -- (-0.652,0.327) -- (-0.619,0.328) -- (-0.586,0.329) -- (-0.553,0.330) -- (-0.521,0.331) -- (-0.488,0.333) -- (-0.456,0.334) -- (-0.424,0.336) -- (-0.391,0.338) -- (-0.359,0.340) -- (-0.327,0.342) -- (-0.295,0.344) -- (-0.264,0.347) -- (-0.232,0.350) -- (-0.201,0.352) -- (-0.170,0.355) -- (-0.139,0.358) -- (-0.108,0.362) -- (-0.078,0.365) -- (-0.047,0.368) -- (-0.017,0.372) -- (0.012,0.376) -- (0.042,0.380) -- (0.071,0.384) -- (0.100,0.388) -- (0.129,0.393) -- (0.157,0.397) -- (0.186,0.402) -- (0.213,0.406) -- (0.241,0.411) -- (0.268,0.416) -- (0.295,0.422) -- (0.321,0.427) -- (0.348,0.432) -- (0.373,0.438) -- (0.399,0.443) -- (0.424,0.449) -- (0.449,0.455) -- (0.473,0.461) -- (0.497,0.467) -- (0.520,0.474) -- (0.543,0.480) -- (0.566,0.486) -- (0.588,0.493) -- (0.610,0.500) -- (0.631,0.506) -- (0.652,0.513) -- (0.673,0.520) -- (0.693,0.527) -- (0.712,0.535) -- (0.731,0.542) -- (0.750,0.549) -- (0.768,0.557) -- (0.786,0.564) -- (0.803,0.572) -- (0.819,0.579) -- (0.835,0.587) -- (0.851,0.595) -- (0.866,0.603) -- (0.881,0.611) -- (0.895,0.619) -- (0.908,0.627) -- (0.921,0.635) -- (0.934,0.643) -- (0.945,0.652) -- (0.957,0.660) -- (0.968,0.669) -- (0.978,0.677) -- (0.987,0.686) -- (0.997,0.694) -- (1.005,0.703) -- (1.013,0.711) -- (1.021,0.720) -- (1.027,0.729) -- (1.034,0.737) -- (1.039,0.746);
\draw[copper,line width=1.7pt] (-1.568,-0.910) -- (-1.545,-0.914) -- (-1.522,-0.918) -- (-1.499,-0.922) -- (-1.475,-0.926) -- (-1.451,-0.930) -- (-1.426,-0.934) -- (-1.402,-0.937) -- (-1.377,-0.941) -- (-1.352,-0.944) -- (-1.327,-0.947) -- (-1.301,-0.950) -- (-1.275,-0.953) -- (-1.249,-0.955) -- (-1.223,-0.958) -- (-1.197,-0.960) -- (-1.170,-0.962) -- (-1.143,-0.964) -- (-1.116,-0.966) -- (-1.089,-0.968) -- (-1.062,-0.969) -- (-1.035,-0.971) -- (-1.007,-0.972) -- (-0.980,-0.973) -- (-0.952,-0.974) -- (-0.925,-0.975) -- (-0.897,-0.975) -- (-0.869,-0.976) -- (-0.842,-0.976) -- (-0.814,-0.976) -- (-0.786,-0.976) -- (-0.758,-0.976) -- (-0.731,-0.976) -- (-0.703,-0.975) -- (-0.675,-0.975) -- (-0.648,-0.974) -- (-0.620,-0.973) -- (-0.593,-0.972) -- (-0.565,-0.971) -- (-0.538,-0.969) -- (-0.511,-0.968) -- (-0.484,-0.966) -- (-0.457,-0.964) -- (-0.430,-0.962) -- (-0.403,-0.960) -- (-0.377,-0.958) -- (-0.351,-0.955) -- (-0.325,-0.953) -- (-0.299,-0.950) -- (-0.273,-0.947) -- (-0.248,-0.944) -- (-0.223,-0.941) -- (-0.198,-0.937) -- (-0.174,-0.934) -- (-0.149,-0.930) -- (-0.125,-0.926) -- (-0.101,-0.922) -- (-0.078,-0.918) -- (-0.055,-0.914) -- (-0.032,-0.910);
\fill (-1.568,-0.910) circle (1.7pt);
\fill (-0.032,-0.910) circle (1.7pt);
\node[anchor=north east,inner sep=1.5pt] at (-1.568,-0.910) {$U_i$};
\node[anchor=north west,inner sep=1.5pt] at (-0.032,-0.910) {$U_j$};
\node[font=\scriptsize,text=black,anchor=north,inner sep=2pt] at (-0.800,-0.976) {$d_e$};
\node[anchor=west,inner sep=2pt] at (1.085,0.829) {$\mathcal I^+$};
\draw[->,black!70] (1.286,-0.670) -- (1.286,0.539);
\node[anchor=west] at (1.286,-0.069) {$t$};
\end{scope}
\node[font=\scriptsize,align=center] at (-5.40,-2.12)
  {$x\sim x+\lambda_e$\\orange wedge, blue pants flows};
\node[font=\scriptsize,align=center] at (0,1.25)
  {inverse normal flow\\[3pt]
   $Y=\cosh t\,\partial_tX-\sinh t\,X$\\[3pt]
   $\partial_\varphi Y=0$};
\draw[-{Stealth[length=2.2mm]},line width=.8pt] (-2.40,.35)--(2.55,.35);
\node[font=\scriptsize,inner sep=2pt] at (0,.03)
  {collapse the transverse width};
\node[paneltitle] at (4.75,2.05) {(b) Recovered pleated cuff};
\begin{scope}[shift={(4.75,0)}]
\fill[f4c!75] (0,0)--(-1.55,-1.10)--(-1.55,-1.50)--(1.55,-1.50)--(1.55,-1.10)--cycle;
\fill[caporange!75] (0,0)--(55:.84) arc[start angle=55,end angle=125,radius=.84]--cycle;
\draw[line width=1pt] (-1.55,-1.10)--(0,0)--(1.55,-1.10);
\draw[-{Stealth[length=1.6mm]},line width=.65pt] (0,0)--(125:1.35);
\draw[-{Stealth[length=1.6mm]},line width=.65pt] (0,0)--(55:1.35);
\draw[copper,line width=.65pt] (55:.65) arc[start angle=55,end angle=125,radius=.65];
\draw[line width=.55pt] (-145:.38) arc[start angle=-145,end angle=-35,radius=.38];
\fill (0,0) circle (1.5pt);
\node[lab,anchor=south east] at (125:1.35) {$U_i$};
\node[lab,anchor=south west] at (55:1.35) {$U_j$};
\node[lab] at (0,1.55) {$d_e=\pi-\psi_e$};
\node[lab] at (0,-.62) {$\psi_e$};
\node[lab,anchor=west,fill=white,inner sep=.7pt] at (.12,.02) {$\gamma_e$};
\node[lab] at (-1.12,-.45) {$\Pi_i$};
\node[lab] at (1.12,-.45) {$\Pi_j$};
\node[lab] at (0,-1.20) {inner side};
\end{scope}
\node[font=\scriptsize,align=center] at (4.75,-2.12)
  {$\ell(\gamma_e)=\lambda_e$\\the cuff period is retained};
% The initial graph is an inset recording the two Lorentzian measurements.
\node[font=\scriptsize] at (0,-.40) {(c) Initial arcs and boost loop};
\begin{scope}[shift={(-2.809,-1.60)},scale=.53,font=\scriptsize]
\draw[black!55,line width=5.0pt] (5.300,-0.100) circle (1.350);
\draw[black!55,line width=5.0pt] (5.300,-0.100) -- (5.300,1.250);
\draw[black!55,line width=5.0pt] (5.300,-0.100) -- (4.131,-0.775);
\draw[black!55,line width=5.0pt] (5.300,-0.100) -- (6.469,-0.775);
\draw[caporange,line width=3.6pt] (5.300,-0.100) circle (1.350);
\draw[caporange,line width=3.6pt] (5.300,-0.100) -- (5.300,1.250);
\draw[caporange,line width=3.6pt] (5.300,-0.100) -- (4.131,-0.775);
\draw[caporange,line width=3.6pt] (5.300,-0.100) -- (6.469,-0.775);
\draw[white!55!caporange,line width=1.15pt] (5.300,-0.100) circle (1.350);
\draw[white!55!caporange,line width=1.15pt] (5.300,-0.100) -- (5.300,1.250);
\draw[white!55!caporange,line width=1.15pt] (5.300,-0.100) -- (4.131,-0.775);
\draw[white!55!caporange,line width=1.15pt] (5.300,-0.100) -- (6.469,-0.775);
\draw[black!80,line width=.5pt] (5.300,-0.100) circle (1.350);
\draw[black!80,line width=.5pt] (5.300,-0.100) -- (5.300,1.250);
\draw[black!80,line width=.5pt] (5.300,-0.100) -- (4.131,-0.775);
\draw[black!80,line width=.5pt] (5.300,-0.100) -- (6.469,-0.775);
\draw[copper,line width=1.3pt] (4.131,-0.775) -- (4.169,-0.837) -- (4.210,-0.896) -- (4.254,-0.954) -- (4.302,-1.009) -- (4.352,-1.061) -- (4.405,-1.110) -- (4.460,-1.157) -- (4.518,-1.201) -- (4.578,-1.241) -- (4.641,-1.278) -- (4.705,-1.312) -- (4.771,-1.342) -- (4.838,-1.369) -- (4.907,-1.392) -- (4.977,-1.411) -- (5.048,-1.426) -- (5.119,-1.438) -- (5.191,-1.446) -- (5.264,-1.450) -- (5.336,-1.450) -- (5.409,-1.446) -- (5.481,-1.438) -- (5.552,-1.426) -- (5.623,-1.411) -- (5.693,-1.392) -- (5.762,-1.369) -- (5.829,-1.342) -- (5.895,-1.312) -- (5.959,-1.278) -- (6.022,-1.241) -- (6.082,-1.201) -- (6.140,-1.157) -- (6.195,-1.110) -- (6.248,-1.061) -- (6.298,-1.009) -- (6.346,-0.954) -- (6.390,-0.896) -- (6.431,-0.837) -- (6.469,-0.775);
\filldraw[fill=faceblue,draw=black!60,line width=.55pt] (5.300,1.250) circle (2.6pt);
\fill[black!85] (5.300,1.250) circle (.9pt);
\filldraw[fill=faceblue,draw=black!60,line width=.55pt] (4.131,-0.775) circle (2.6pt);
\fill[black!85] (4.131,-0.775) circle (.9pt);
\filldraw[fill=faceblue,draw=black!60,line width=.55pt] (6.469,-0.775) circle (2.6pt);
\fill[black!85] (6.469,-0.775) circle (.9pt);
\filldraw[fill=faceblue,draw=black!60,line width=.55pt] (5.300,-0.100) circle (2.6pt);
\fill[black!85] (5.300,-0.100) circle (.9pt);
\draw[edgeblue,densely dashed,line width=.7pt,rotate around={0.0:(5.300,-1.450)}] (5.300,-1.280) arc[start angle=90,end angle=270,x radius=0.070,y radius=0.170];
\draw[->,edgeblue,line width=.85pt,rotate around={0.0:(5.300,-1.450)}] (5.300,-1.620) arc[start angle=270,end angle=450,x radius=0.070,y radius=0.170];
\node[anchor=south] at (5.300,1.370) {$U_1$};
\node[anchor=north east] at (4.071,-0.815) {$U_2$};
\node[anchor=north west] at (6.529,-0.815) {$U_3$};
\node[anchor=south west,inner sep=1.5pt] at (5.360,-0.060) {$U_4$};
\node[font=\scriptsize,text=black,anchor=south,inner sep=2pt] at (4.965,-1.119) {$d_e$};
\node[font=\scriptsize,text=black,anchor=north,inner sep=2pt] at (5.300,-1.640) {$\lambda_e$};
\end{scope}
\end{tikzpicture}

==> (inline-4) <==
\begin{tikzpicture}[x=1cm,y=1cm,line cap=round,line join=round,font=\small]
% Oblique boundary of a rounded regular neighbourhood of a planar K4.
% Six single cuff curves divide it into four pants. No flat collars remain.
\def\geometrySurface{%
\path[fill=faceblue!90.3!black,draw=faceblue!90.3!black,line width=.10pt] (0.0438,1.2894)--(-0.1559,1.2862)--(-0.1511,1.2842)--(0.0424,1.2873)--cycle;
\path[fill=faceblue!90.1!black,draw=faceblue!90.1!black,line width=.10pt] (0.2429,1.2813)--(0.0438,1.2894)--(0.0424,1.2873)--(0.2356,1.2793)--cycle;
\path[fill=faceblue!90.6!black,draw=faceblue!90.6!black,line width=.10pt] (-0.1559,1.2862)--(-0.3540,1.2717)--(-0.3433,1.2701)--(-0.1511,1.2842)--cycle;
\path[fill=faceblue!89.9!black,draw=faceblue!89.9!black,line width=.10pt] (0.4398,1.2618)--(0.2429,1.2813)--(0.2356,1.2793)--(0.4265,1.2605)--cycle;
\path[fill=faceblue!90.9!black,draw=faceblue!90.9!black,line width=.10pt] (-0.3540,1.2717)--(-0.5487,1.2460)--(-0.5321,1.2451)--(-0.3433,1.2701)--cycle;
\path[fill=faceblue!89.7!black,draw=faceblue!89.7!black,line width=.10pt] (0.6324,1.2313)--(0.4398,1.2618)--(0.4265,1.2605)--(0.6133,1.2308)--cycle;
\path[fill=faceblue!95.7!black,draw=faceblue!95.7!black,line width=.10pt] (0.0424,1.2873)--(-0.1511,1.2842)--(-0.1456,1.2539)--(0.0409,1.2569)--cycle;
\path[fill=faceblue!95.6!black,draw=faceblue!95.6!black,line width=.10pt] (0.2356,1.2793)--(0.0424,1.2873)--(0.0409,1.2569)--(0.2269,1.2492)--cycle;
\path[fill=faceblue!95.8!black,draw=faceblue!95.8!black,line width=.10pt] (-0.1511,1.2842)--(-0.3433,1.2701)--(-0.3306,1.2403)--(-0.1456,1.2539)--cycle;
\path[fill=faceblue!91.3!black,draw=faceblue!91.3!black,line width=.10pt] (-0.5487,1.2460)--(-0.7381,1.2093)--(-0.7157,1.2096)--(-0.5321,1.2451)--cycle;
\path[fill=faceblue!95.6!black,draw=faceblue!95.6!black,line width=.10pt] (0.4265,1.2605)--(0.2356,1.2793)--(0.2269,1.2492)--(0.4108,1.2311)--cycle;
\path[fill=faceblue!89.6!black,draw=faceblue!89.6!black,line width=.10pt] (0.8190,1.1899)--(0.6324,1.2313)--(0.6133,1.2308)--(0.7941,1.1907)--cycle;
\path[fill=faceblue!96.0!black,draw=faceblue!96.0!black,line width=.10pt] (-0.3433,1.2701)--(-0.5321,1.2451)--(-0.5124,1.2163)--(-0.3306,1.2403)--cycle;
\path[fill=faceblue!95.5!black,draw=faceblue!95.5!black,line width=.10pt] (0.6133,1.2308)--(0.4265,1.2605)--(0.4108,1.2311)--(0.5907,1.2025)--cycle;
\path[fill=faceblue!91.8!black,draw=faceblue!91.8!black,line width=.10pt] (-0.7381,1.2093)--(-0.9204,1.1621)--(-0.8925,1.1638)--(-0.7157,1.2096)--cycle;
\path[fill=faceblue!96.1!black,draw=faceblue!96.1!black,line width=.10pt] (-0.5321,1.2451)--(-0.7157,1.2096)--(-0.6894,1.1821)--(-0.5124,1.2163)--cycle;
\path[fill=faceblue!89.6!black,draw=faceblue!89.6!black,line width=.10pt] (0.9976,1.1382)--(0.8190,1.1899)--(0.7941,1.1907)--(0.9674,1.1406)--cycle;
\path[fill=faceblue!95.5!black,draw=faceblue!95.5!black,line width=.10pt] (0.7941,1.1907)--(0.6133,1.2308)--(0.5907,1.2025)--(0.7649,1.1639)--cycle;
\path[fill=faceblue!96.2!black,draw=faceblue!96.2!black,line width=.10pt] (-0.7157,1.2096)--(-0.8925,1.1638)--(-0.8596,1.1379)--(-0.6894,1.1821)--cycle;
\path[fill=faceblue!92.2!black,draw=faceblue!92.2!black,line width=.10pt] (-0.9204,1.1621)--(-1.0939,1.1047)--(-1.0607,1.1081)--(-0.8925,1.1638)--cycle;
\path[fill=faceblue!95.5!black,draw=faceblue!95.5!black,line width=.10pt] (0.9674,1.1406)--(0.7941,1.1907)--(0.7649,1.1639)--(0.9317,1.1156)--cycle;
\path[fill=faceblue!89.6!black,draw=faceblue!89.6!black,line width=.10pt] (1.1666,1.0765)--(0.9976,1.1382)--(0.9674,1.1406)--(1.1313,1.0808)--cycle;
\path[fill=faceblue!96.4!black,draw=faceblue!96.4!black,line width=.10pt] (-0.8925,1.1638)--(-1.0607,1.1081)--(-1.0216,1.0843)--(-0.8596,1.1379)--cycle;
\path[fill=faceblue!92.7!black,draw=faceblue!92.7!black,line width=.10pt] (-1.0939,1.1047)--(-1.2568,1.0377)--(-1.2187,1.0431)--(-1.0607,1.1081)--cycle;
\path[fill=faceblue!95.5!black,draw=faceblue!95.5!black,line width=.10pt] (1.1313,1.0808)--(0.9674,1.1406)--(0.9317,1.1156)--(1.0896,1.0580)--cycle;
\path[fill=faceblue!82.4!black,draw=faceblue!82.4!black,line width=.10pt] (-0.1431,0.7192)--(-0.1975,0.7198)--(-0.1957,0.7462)--(-0.1467,0.7456)--cycle;
\path[fill=faceblue!81.9!black,draw=faceblue!81.9!black,line width=.10pt] (-0.1975,0.7198)--(-0.2515,0.7164)--(-0.2444,0.7431)--(-0.1957,0.7462)--cycle;
\path[fill=faceblue!82.9!black,draw=faceblue!82.9!black,line width=.10pt] (-0.0894,0.7144)--(-0.1431,0.7192)--(-0.1467,0.7456)--(-0.0983,0.7413)--cycle;
\path[fill=faceblue!89.7!black,draw=faceblue!89.7!black,line width=.10pt] (1.3244,1.0055)--(1.1666,1.0765)--(1.1313,1.0808)--(1.2843,1.0119)--cycle;
\path[fill=faceblue!81.2!black,draw=faceblue!81.2!black,line width=.10pt] (-0.2515,0.7164)--(-0.3044,0.7089)--(-0.2920,0.7363)--(-0.2444,0.7431)--cycle;
\path[fill=faceblue!83.2!black,draw=faceblue!83.2!black,line width=.10pt] (-0.0371,0.7056)--(-0.0894,0.7144)--(-0.0983,0.7413)--(-0.0512,0.7333)--cycle;
\path[fill=faceblue!80.4!black,draw=faceblue!80.4!black,line width=.10pt] (-0.3044,0.7089)--(-0.3550,0.6975)--(-0.3376,0.7260)--(-0.2920,0.7363)--cycle;
\path[fill=faceblue!83.3!black,draw=faceblue!83.3!black,line width=.10pt] (0.0126,0.6929)--(-0.0371,0.7056)--(-0.0512,0.7333)--(-0.0064,0.7219)--cycle;
\path[fill=faceblue!96.6!black,draw=faceblue!96.6!black,line width=.10pt] (-1.0607,1.1081)--(-1.2187,1.0431)--(-1.1738,1.0218)--(-1.0216,1.0843)--cycle;
\path[fill=faceblue!79.5!black,draw=faceblue!79.5!black,line width=.10pt] (-0.3550,0.6975)--(-0.4027,0.6823)--(-0.3806,0.7124)--(-0.3376,0.7260)--cycle;
\path[fill=faceblue!83.3!black,draw=faceblue!83.3!black,line width=.10pt] (0.0591,0.6765)--(0.0126,0.6929)--(-0.0064,0.7219)--(0.0355,0.7072)--cycle;
\path[fill=faceblue!89.1!black,draw=faceblue!89.1!black,line width=.10pt] (-0.1467,0.7456)--(-0.1957,0.7462)--(-0.1950,0.7971)--(-0.1479,0.7965)--cycle;
\path[fill=faceblue!78.5!black,draw=faceblue!78.5!black,line width=.10pt] (-0.4027,0.6823)--(-0.4466,0.6636)--(-0.4201,0.6956)--(-0.3806,0.7124)--cycle;
\path[fill=faceblue!88.5!black,draw=faceblue!88.5!black,line width=.10pt] (-0.1957,0.7462)--(-0.2444,0.7431)--(-0.2419,0.7941)--(-0.1950,0.7971)--cycle;
\path[fill=faceblue!89.6!black,draw=faceblue!89.6!black,line width=.10pt] (-0.0983,0.7413)--(-0.1467,0.7456)--(-0.1479,0.7965)--(-0.1014,0.7924)--cycle;
\path[fill=faceblue!93.2!black,draw=faceblue!93.2!black,line width=.10pt] (-1.2568,1.0377)--(-1.4076,0.9618)--(-1.3649,0.9695)--(-1.2187,1.0431)--cycle;
\path[fill=faceblue!95.5!black,draw=faceblue!95.5!black,line width=.10pt] (1.2843,1.0119)--(1.1313,1.0808)--(1.0896,1.0580)--(1.2370,0.9917)--cycle;
\path[fill=faceblue!99.0!black,draw=faceblue!99.0!black,line width=.10pt] (-0.1378,1.0074)--(-0.2002,1.0081)--(-0.2034,1.0621)--(-0.1314,1.0612)--cycle;
\path[fill=faceblue!87.6!black,draw=faceblue!87.6!black,line width=.10pt] (-0.2444,0.7431)--(-0.2920,0.7363)--(-0.2876,0.7876)--(-0.2419,0.7941)--cycle;
\path[fill=faceblue!83.2!black,draw=faceblue!83.2!black,line width=.10pt] (0.1016,0.6568)--(0.0591,0.6765)--(0.0355,0.7072)--(0.0737,0.6894)--cycle;
\path[fill=faceblue!99.0!black,draw=faceblue!99.0!black,line width=.10pt] (-0.2002,1.0081)--(-0.2623,1.0042)--(-0.2749,1.0575)--(-0.2034,1.0621)--cycle;
\path[fill=faceblue!90.0!black,draw=faceblue!90.0!black,line width=.10pt] (-0.0512,0.7333)--(-0.0983,0.7413)--(-0.1014,0.7924)--(-0.0562,0.7847)--cycle;
\path[fill=faceblue!99.0!black,draw=faceblue!99.0!black,line width=.10pt] (-0.0760,1.0019)--(-0.1378,1.0074)--(-0.1314,1.0612)--(-0.0603,1.0548)--cycle;
\path[fill=faceblue!99.0!black,draw=faceblue!99.0!black,line width=.10pt] (-0.2623,1.0042)--(-0.3229,0.9956)--(-0.3448,1.0476)--(-0.2749,1.0575)--cycle;
\path[fill=faceblue!86.7!black,draw=faceblue!86.7!black,line width=.10pt] (-0.2920,0.7363)--(-0.3376,0.7260)--(-0.3315,0.7777)--(-0.2876,0.7876)--cycle;
\path[fill=faceblue!99.0!black,draw=faceblue!99.0!black,line width=.10pt] (-0.0161,0.9917)--(-0.0760,1.0019)--(-0.0603,1.0548)--(0.0088,1.0432)--cycle;
\path[fill=faceblue!90.2!black,draw=faceblue!90.2!black,line width=.10pt] (-0.0064,0.7219)--(-0.0512,0.7333)--(-0.0562,0.7847)--(-0.0130,0.7737)--cycle;
\path[fill=faceblue!77.5!black,draw=faceblue!77.5!black,line width=.10pt] (-0.4466,0.6636)--(-0.4858,0.6418)--(-0.4555,0.6759)--(-0.4201,0.6956)--cycle;
\path[fill=faceblue!98.8!black,draw=faceblue!98.8!black,line width=.10pt] (-0.3229,0.9956)--(-0.3811,0.9824)--(-0.4119,1.0324)--(-0.3448,1.0476)--cycle;
\path[fill=faceblue!85.7!black,draw=faceblue!85.7!black,line width=.10pt] (-0.3376,0.7260)--(-0.3806,0.7124)--(-0.3728,0.7645)--(-0.3315,0.7777)--cycle;
\path[fill=faceblue!82.9!black,draw=faceblue!82.9!black,line width=.10pt] (0.1392,0.6340)--(0.1016,0.6568)--(0.0737,0.6894)--(0.1076,0.6689)--cycle;
\path[fill=faceblue!94.9!black,draw=faceblue!94.9!black,line width=.10pt] (-0.1479,0.7965)--(-0.1950,0.7971)--(-0.1957,0.8647)--(-0.1467,0.8641)--cycle;
\path[fill=faceblue!90.2!black,draw=faceblue!90.2!black,line width=.10pt] (0.0355,0.7072)--(-0.0064,0.7219)--(-0.0130,0.7737)--(0.0272,0.7596)--cycle;
\path[fill=faceblue!99.0!black,draw=faceblue!99.0!black,line width=.10pt] (0.0411,0.9772)--(-0.0161,0.9917)--(0.0088,1.0432)--(0.0747,1.0264)--cycle;
\path[fill=faceblue!94.2!black,draw=faceblue!94.2!black,line width=.10pt] (-0.1950,0.7971)--(-0.2419,0.7941)--(-0.2444,0.8616)--(-0.1957,0.8647)--cycle;
\path[fill=faceblue!95.4!black,draw=faceblue!95.4!black,line width=.10pt] (-0.1014,0.7924)--(-0.1479,0.7965)--(-0.1467,0.8641)--(-0.0983,0.8598)--cycle;
\path[fill=faceblue!99.0!black,draw=faceblue!99.0!black,line width=.10pt] (-0.1431,0.9382)--(-0.1975,0.9388)--(-0.2002,1.0081)--(-0.1378,1.0074)--cycle;
\path[fill=faceblue!99.0!black,draw=faceblue!99.0!black,line width=.10pt] (-0.1975,0.9388)--(-0.2515,0.9354)--(-0.2623,1.0042)--(-0.2002,1.0081)--cycle;
\path[fill=faceblue!99.0!black,draw=faceblue!99.0!black,line width=.10pt] (-0.0894,0.9334)--(-0.1431,0.9382)--(-0.1378,1.0074)--(-0.0760,1.0019)--cycle;
\path[fill=faceblue!93.4!black,draw=faceblue!93.4!black,line width=.10pt] (-0.2419,0.7941)--(-0.2876,0.7876)--(-0.2920,0.8549)--(-0.2444,0.8616)--cycle;
\path[fill=faceblue!89.8!black,draw=faceblue!89.8!black,line width=.10pt] (1.4695,0.9259)--(1.3244,1.0055)--(1.2843,1.0119)--(1.4249,0.9347)--cycle;
\path[fill=faceblue!95.7!black,draw=faceblue!95.7!black,line width=.10pt] (-0.0562,0.7847)--(-0.1014,0.7924)--(-0.0983,0.8598)--(-0.0512,0.8519)--cycle;
\path[fill=faceblue!99.0!black,draw=faceblue!99.0!black,line width=.10pt] (-0.2515,0.9354)--(-0.3044,0.9279)--(-0.3229,0.9956)--(-0.2623,1.0042)--cycle;
\path[fill=faceblue!84.5!black,draw=faceblue!84.5!black,line width=.10pt] (-0.3806,0.7124)--(-0.4201,0.6956)--(-0.4108,0.7484)--(-0.3728,0.7645)--cycle;
\path[fill=faceblue!98.8!black,draw=faceblue!98.8!black,line width=.10pt] (-0.1467,0.8641)--(-0.1957,0.8647)--(-0.1975,0.9388)--(-0.1431,0.9382)--cycle;
\path[fill=faceblue!76.4!black,draw=faceblue!76.4!black,line width=.10pt] (-0.4858,0.6418)--(-0.5199,0.6172)--(-0.4861,0.6537)--(-0.4555,0.6759)--cycle;
\path[fill=faceblue!98.6!black,draw=faceblue!98.6!black,line width=.10pt] (-0.3811,0.9824)--(-0.4359,0.9650)--(-0.4750,1.0123)--(-0.4119,1.0324)--cycle;
\path[fill=faceblue!98.3!black,draw=faceblue!98.3!black,line width=.10pt] (-0.1957,0.8647)--(-0.2444,0.8616)--(-0.2515,0.9354)--(-0.1975,0.9388)--cycle;
\path[fill=faceblue!99.0!black,draw=faceblue!99.0!black,line width=.10pt] (-0.0371,0.9246)--(-0.0894,0.9334)--(-0.0760,1.0019)--(-0.0161,0.9917)--cycle;
\path[fill=faceblue!96.8!black,draw=faceblue!96.8!black,line width=.10pt] (-1.2187,1.0431)--(-1.3649,0.9695)--(-1.3146,0.9509)--(-1.1738,1.0218)--cycle;
\path[fill=faceblue!99.0!black,draw=faceblue!99.0!black,line width=.10pt] (-0.0983,0.8598)--(-0.1467,0.8641)--(-0.1431,0.9382)--(-0.0894,0.9334)--cycle;
\path[fill=faceblue!92.5!black,draw=faceblue!92.5!black,line width=.10pt] (-0.2876,0.7876)--(-0.3315,0.7777)--(-0.3376,0.8446)--(-0.2920,0.8549)--cycle;
\path[fill=faceblue!90.0!black,draw=faceblue!90.0!black,line width=.10pt] (0.0737,0.6894)--(0.0355,0.7072)--(0.0272,0.7596)--(0.0640,0.7425)--cycle;
\path[fill=faceblue!95.9!black,draw=faceblue!95.9!black,line width=.10pt] (-0.0130,0.7737)--(-0.0562,0.7847)--(-0.0512,0.8519)--(-0.0064,0.8404)--cycle;
\path[fill=faceblue!97.6!black,draw=faceblue!97.6!black,line width=.10pt] (-0.2444,0.8616)--(-0.2920,0.8549)--(-0.3044,0.9279)--(-0.2515,0.9354)--cycle;
\path[fill=faceblue!99.0!black,draw=faceblue!99.0!black,line width=.10pt] (0.0945,0.9584)--(0.0411,0.9772)--(0.0747,1.0264)--(0.1362,1.0047)--cycle;
\path[fill=faceblue!82.5!black,draw=faceblue!82.5!black,line width=.10pt] (0.1714,0.6086)--(0.1392,0.6340)--(0.1076,0.6689)--(0.1366,0.6460)--cycle;
\path[fill=faceblue!99.0!black,draw=faceblue!99.0!black,line width=.10pt] (-0.3044,0.9279)--(-0.3550,0.9164)--(-0.3811,0.9824)--(-0.3229,0.9956)--cycle;
\path[fill=faceblue!99.0!black,draw=faceblue!99.0!black,line width=.10pt] (-0.0512,0.8519)--(-0.0983,0.8598)--(-0.0894,0.9334)--(-0.0371,0.9246)--cycle;
\path[fill=faceblue!99.0!black,draw=faceblue!99.0!black,line width=.10pt] (0.0126,0.9119)--(-0.0371,0.9246)--(-0.0161,0.9917)--(0.0411,0.9772)--cycle;
\path[fill=faceblue!91.4!black,draw=faceblue!91.4!black,line width=.10pt] (-0.3315,0.7777)--(-0.3728,0.7645)--(-0.3806,0.8309)--(-0.3376,0.8446)--cycle;
\path[fill=faceblue!96.8!black,draw=faceblue!96.8!black,line width=.10pt] (-0.2920,0.8549)--(-0.3376,0.8446)--(-0.3550,0.9164)--(-0.3044,0.9279)--cycle;
\path[fill=faceblue!83.3!black,draw=faceblue!83.3!black,line width=.10pt] (-0.4201,0.6956)--(-0.4555,0.6759)--(-0.4448,0.7295)--(-0.4108,0.7484)--cycle;
\path[fill=faceblue!95.9!black,draw=faceblue!95.9!black,line width=.10pt] (0.0272,0.7596)--(-0.0130,0.7737)--(-0.0064,0.8404)--(0.0355,0.8257)--cycle;
\path[fill=faceblue!99.0!black,draw=faceblue!99.0!black,line width=.10pt] (-0.0064,0.8404)--(-0.0512,0.8519)--(-0.0371,0.9246)--(0.0126,0.9119)--cycle;
\path[fill=faceblue!98.4!black,draw=faceblue!98.4!black,line width=.10pt] (-0.4359,0.9650)--(-0.4862,0.9436)--(-0.5330,0.9877)--(-0.4750,1.0123)--cycle;
\path[fill=faceblue!98.4!black,draw=faceblue!98.4!black,line width=.10pt] (-0.3550,0.9164)--(-0.4027,0.9013)--(-0.4359,0.9650)--(-0.3811,0.9824)--cycle;
\path[fill=faceblue!89.7!black,draw=faceblue!89.7!black,line width=.10pt] (0.1076,0.6689)--(0.0737,0.6894)--(0.0640,0.7425)--(0.0966,0.7227)--cycle;
\path[fill=faceblue!75.3!black,draw=faceblue!75.3!black,line width=.10pt] (-0.5199,0.6172)--(-0.5481,0.5902)--(-0.5115,0.6294)--(-0.4861,0.6537)--cycle;
\path[fill=faceblue!95.9!black,draw=faceblue!95.9!black,line width=.10pt] (-0.3376,0.8446)--(-0.3806,0.8309)--(-0.4027,0.9013)--(-0.3550,0.9164)--cycle;
\path[fill=faceblue!99.0!black,draw=faceblue!99.0!black,line width=.10pt] (0.0591,0.8955)--(0.0126,0.9119)--(0.0411,0.9772)--(0.0945,0.9584)--cycle;
\path[fill=faceblue!99.0!black,draw=faceblue!99.0!black,line width=.10pt] (0.1432,0.9357)--(0.0945,0.9584)--(0.1362,1.0047)--(0.1923,0.9786)--cycle;
\path[fill=faceblue!90.3!black,draw=faceblue!90.3!black,line width=.10pt] (-0.3728,0.7645)--(-0.4108,0.7484)--(-0.4201,0.8141)--(-0.3806,0.8309)--cycle;
\path[fill=faceblue!99.0!black,draw=faceblue!99.0!black,line width=.10pt] (0.0355,0.8257)--(-0.0064,0.8404)--(0.0126,0.9119)--(0.0591,0.8955)--cycle;
\path[fill=faceblue!81.9!black,draw=faceblue!81.9!black,line width=.10pt] (0.1975,0.5809)--(0.1714,0.6086)--(0.1366,0.6460)--(0.1602,0.6211)--cycle;
\path[fill=faceblue!95.5!black,draw=faceblue!95.5!black,line width=.10pt] (1.4249,0.9347)--(1.2843,1.0119)--(1.2370,0.9917)--(1.3724,0.9173)--cycle;
\path[fill=faceblue!95.8!black,draw=faceblue!95.8!black,line width=.10pt] (0.0640,0.7425)--(0.0272,0.7596)--(0.0355,0.8257)--(0.0737,0.8079)--cycle;
\path[fill=faceblue!82.0!black,draw=faceblue!82.0!black,line width=.10pt] (-0.4555,0.6759)--(-0.4861,0.6537)--(-0.4743,0.7082)--(-0.4448,0.7295)--cycle;
\path[fill=faceblue!93.7!black,draw=faceblue!93.7!black,line width=.10pt] (-1.4076,0.9618)--(-1.5448,0.8777)--(-1.4980,0.8880)--(-1.3649,0.9695)--cycle;
\path[fill=faceblue!97.8!black,draw=faceblue!97.8!black,line width=.10pt] (-0.4027,0.9013)--(-0.4466,0.8826)--(-0.4862,0.9436)--(-0.4359,0.9650)--cycle;
\path[fill=faceblue!94.9!black,draw=faceblue!94.9!black,line width=.10pt] (-0.3806,0.8309)--(-0.4201,0.8141)--(-0.4466,0.8826)--(-0.4027,0.9013)--cycle;
\path[fill=faceblue!89.2!black,draw=faceblue!89.2!black,line width=.10pt] (0.1366,0.6460)--(0.1076,0.6689)--(0.0966,0.7227)--(0.1244,0.7007)--cycle;
\path[fill=faceblue!98.1!black,draw=faceblue!98.1!black,line width=.10pt] (-0.4862,0.9436)--(-0.5313,0.9185)--(-0.5849,0.9588)--(-0.5330,0.9877)--cycle;
\path[fill=faceblue!89.1!black,draw=faceblue!89.1!black,line width=.10pt] (-0.4108,0.7484)--(-0.4448,0.7295)--(-0.4555,0.7944)--(-0.4201,0.8141)--cycle;
\path[fill=faceblue!99.0!black,draw=faceblue!99.0!black,line width=.10pt] (0.1016,0.8758)--(0.0591,0.8955)--(0.0945,0.9584)--(0.1432,0.9357)--cycle;
\path[fill=faceblue!99.0!black,draw=faceblue!99.0!black,line width=.10pt] (0.0737,0.8079)--(0.0355,0.8257)--(0.0591,0.8955)--(0.1016,0.8758)--cycle;
\path[fill=faceblue!95.4!black,draw=faceblue!95.4!black,line width=.10pt] (0.0966,0.7227)--(0.0640,0.7425)--(0.0737,0.8079)--(0.1076,0.7874)--cycle;
\path[fill=faceblue!99.0!black,draw=faceblue!99.0!black,line width=.10pt] (0.1864,0.9096)--(0.1432,0.9357)--(0.1923,0.9786)--(0.2421,0.9485)--cycle;
\path[fill=faceblue!80.7!black,draw=faceblue!80.7!black,line width=.10pt] (-0.4861,0.6537)--(-0.5115,0.6294)--(-0.4987,0.6848)--(-0.4743,0.7082)--cycle;
\path[fill=faceblue!97.1!black,draw=faceblue!97.1!black,line width=.10pt] (-0.4466,0.8826)--(-0.4858,0.8608)--(-0.5313,0.9185)--(-0.4862,0.9436)--cycle;
\path[fill=faceblue!93.9!black,draw=faceblue!93.9!black,line width=.10pt] (-0.4201,0.8141)--(-0.4555,0.7944)--(-0.4858,0.8608)--(-0.4466,0.8826)--cycle;
\path[fill=faceblue!87.8!black,draw=faceblue!87.8!black,line width=.10pt] (-0.4448,0.7295)--(-0.4743,0.7082)--(-0.4861,0.7722)--(-0.4555,0.7944)--cycle;
\path[fill=faceblue!88.5!black,draw=faceblue!88.5!black,line width=.10pt] (0.1602,0.6211)--(0.1366,0.6460)--(0.1244,0.7007)--(0.1471,0.6768)--cycle;
\path[fill=faceblue!99.0!black,draw=faceblue!99.0!black,line width=.10pt] (0.1076,0.7874)--(0.0737,0.8079)--(0.1016,0.8758)--(0.1392,0.8530)--cycle;
\path[fill=faceblue!99.0!black,draw=faceblue!99.0!black,line width=.10pt] (0.1392,0.8530)--(0.1016,0.8758)--(0.1432,0.9357)--(0.1864,0.9096)--cycle;
\path[fill=faceblue!94.9!black,draw=faceblue!94.9!black,line width=.10pt] (0.1244,0.7007)--(0.0966,0.7227)--(0.1076,0.7874)--(0.1366,0.7645)--cycle;
\path[fill=faceblue!97.9!black,draw=faceblue!97.9!black,line width=.10pt] (-0.5313,0.9185)--(-0.5704,0.8903)--(-0.6300,0.9262)--(-0.5849,0.9588)--cycle;
\path[fill=faceblue!90.0!black,draw=faceblue!90.0!black,line width=.10pt] (1.6004,0.8384)--(1.4695,0.9259)--(1.4249,0.9347)--(1.5519,0.8499)--cycle;
\path[fill=faceblue!96.9!black,draw=faceblue!96.9!black,line width=.10pt] (-1.3649,0.9695)--(-1.4980,0.8880)--(-1.4428,0.8723)--(-1.3146,0.9509)--cycle;
\path[fill=faceblue!79.4!black,draw=faceblue!79.4!black,line width=.10pt] (-0.5115,0.6294)--(-0.5312,0.6034)--(-0.5176,0.6598)--(-0.4987,0.6848)--cycle;
\path[fill=faceblue!99.0!black,draw=faceblue!99.0!black,line width=.10pt] (0.2233,0.8804)--(0.1864,0.9096)--(0.2421,0.9485)--(0.2847,0.9148)--cycle;
\path[fill=faceblue!92.8!black,draw=faceblue!92.8!black,line width=.10pt] (-0.4555,0.7944)--(-0.4861,0.7722)--(-0.5199,0.8362)--(-0.4858,0.8608)--cycle;
\path[fill=faceblue!96.3!black,draw=faceblue!96.3!black,line width=.10pt] (-0.4858,0.8608)--(-0.5199,0.8362)--(-0.5704,0.8903)--(-0.5313,0.9185)--cycle;
\path[fill=faceblue!86.5!black,draw=faceblue!86.5!black,line width=.10pt] (-0.4743,0.7082)--(-0.4987,0.6848)--(-0.5115,0.7479)--(-0.4861,0.7722)--cycle;
\path[fill=faceblue!98.9!black,draw=faceblue!98.9!black,line width=.10pt] (0.1366,0.7645)--(0.1076,0.7874)--(0.1392,0.8530)--(0.1714,0.8276)--cycle;
\path[fill=faceblue!87.7!black,draw=faceblue!87.7!black,line width=.10pt] (0.1780,0.5946)--(0.1602,0.6211)--(0.1471,0.6768)--(0.1642,0.6513)--cycle;
\path[fill=faceblue!99.0!black,draw=faceblue!99.0!black,line width=.10pt] (0.1714,0.8276)--(0.1392,0.8530)--(0.1864,0.9096)--(0.2233,0.8804)--cycle;
\path[fill=faceblue!94.3!black,draw=faceblue!94.3!black,line width=.10pt] (0.1471,0.6768)--(0.1244,0.7007)--(0.1366,0.7645)--(0.1602,0.7396)--cycle;
\path[fill=faceblue!97.6!black,draw=faceblue!97.6!black,line width=.10pt] (-0.5704,0.8903)--(-0.6028,0.8593)--(-0.6673,0.8905)--(-0.6300,0.9262)--cycle;
\path[fill=faceblue!91.7!black,draw=faceblue!91.7!black,line width=.10pt] (-0.4861,0.7722)--(-0.5115,0.7479)--(-0.5481,0.8092)--(-0.5199,0.8362)--cycle;
\path[fill=faceblue!78.1!black,draw=faceblue!78.1!black,line width=.10pt] (-0.5312,0.6034)--(-0.5449,0.5761)--(-0.5308,0.6336)--(-0.5176,0.6598)--cycle;
\path[fill=faceblue!95.6!black,draw=faceblue!95.6!black,line width=.10pt] (1.5519,0.8499)--(1.4249,0.9347)--(1.3724,0.9173)--(1.4947,0.8356)--cycle;
\path[fill=faceblue!85.2!black,draw=faceblue!85.2!black,line width=.10pt] (-0.4987,0.6848)--(-0.5176,0.6598)--(-0.5312,0.7219)--(-0.5115,0.7479)--cycle;
\path[fill=faceblue!95.6!black,draw=faceblue!95.6!black,line width=.10pt] (-0.5199,0.8362)--(-0.5481,0.8092)--(-0.6028,0.8593)--(-0.5704,0.8903)--cycle;
\path[fill=faceblue!99.0!black,draw=faceblue!99.0!black,line width=.10pt] (0.2534,0.8486)--(0.2233,0.8804)--(0.2847,0.9148)--(0.3193,0.8782)--cycle;
\path[fill=faceblue!98.3!black,draw=faceblue!98.3!black,line width=.10pt] (0.1602,0.7396)--(0.1366,0.7645)--(0.1714,0.8276)--(0.1975,0.7999)--cycle;
\path[fill=faceblue!86.8!black,draw=faceblue!86.8!black,line width=.10pt] (0.1896,0.5670)--(0.1780,0.5946)--(0.1642,0.6513)--(0.1754,0.6248)--cycle;
\path[fill=faceblue!93.5!black,draw=faceblue!93.5!black,line width=.10pt] (0.1642,0.6513)--(0.1471,0.6768)--(0.1602,0.7396)--(0.1780,0.7131)--cycle;
\path[fill=faceblue!99.0!black,draw=faceblue!99.0!black,line width=.10pt] (0.1975,0.7999)--(0.1714,0.8276)--(0.2233,0.8804)--(0.2534,0.8486)--cycle;
\path[fill=faceblue!94.3!black,draw=faceblue!94.3!black,line width=.10pt] (-1.5448,0.8777)--(-1.6672,0.7861)--(-1.6167,0.7992)--(-1.4980,0.8880)--cycle;
\path[fill=faceblue!90.6!black,draw=faceblue!90.6!black,line width=.10pt] (-0.5115,0.7479)--(-0.5312,0.7219)--(-0.5699,0.7803)--(-0.5481,0.8092)--cycle;
\path[fill=faceblue!76.8!black,draw=faceblue!76.8!black,line width=.10pt] (-0.5449,0.5761)--(-0.5524,0.5480)--(-0.5379,0.6066)--(-0.5308,0.6336)--cycle;
\path[fill=faceblue!83.9!black,draw=faceblue!83.9!black,line width=.10pt] (-0.5176,0.6598)--(-0.5308,0.6336)--(-0.5449,0.6947)--(-0.5312,0.7219)--cycle;
\path[fill=faceblue!97.3!black,draw=faceblue!97.3!black,line width=.10pt] (-0.6028,0.8593)--(-0.6279,0.8261)--(-0.6962,0.8523)--(-0.6673,0.8905)--cycle;
\path[fill=faceblue!97.7!black,draw=faceblue!97.7!black,line width=.10pt] (0.1780,0.7131)--(0.1602,0.7396)--(0.1975,0.7999)--(0.2173,0.7705)--cycle;
\path[fill=faceblue!94.9!black,draw=faceblue!94.9!black,line width=.10pt] (-0.5481,0.8092)--(-0.5699,0.7803)--(-0.6279,0.8261)--(-0.6028,0.8593)--cycle;
\path[fill=faceblue!92.6!black,draw=faceblue!92.6!black,line width=.10pt] (0.1754,0.6248)--(0.1642,0.6513)--(0.1780,0.7131)--(0.1896,0.6855)--cycle;
\path[fill=faceblue!99.0!black,draw=faceblue!99.0!black,line width=.10pt] (0.2760,0.8148)--(0.2534,0.8486)--(0.3193,0.8782)--(0.3454,0.8393)--cycle;
\path[fill=faceblue!99.0!black,draw=faceblue!99.0!black,line width=.10pt] (0.2173,0.7705)--(0.1975,0.7999)--(0.2534,0.8486)--(0.2760,0.8148)--cycle;
\path[fill=faceblue!97.1!black,draw=faceblue!97.1!black,line width=.10pt] (-1.4980,0.8880)--(-1.6167,0.7992)--(-1.5571,0.7868)--(-1.4428,0.8723)--cycle;
\path[fill=faceblue!89.5!black,draw=faceblue!89.5!black,line width=.10pt] (-0.5312,0.7219)--(-0.5449,0.6947)--(-0.5851,0.7501)--(-0.5699,0.7803)--cycle;
\path[fill=faceblue!90.2!black,draw=faceblue!90.2!black,line width=.10pt] (1.7158,0.7439)--(1.6004,0.8384)--(1.5519,0.8499)--(1.6639,0.7583)--cycle;
\path[fill=faceblue!82.6!black,draw=faceblue!82.6!black,line width=.10pt] (-0.5308,0.6336)--(-0.5379,0.6066)--(-0.5524,0.6666)--(-0.5449,0.6947)--cycle;
\path[fill=faceblue!96.9!black,draw=faceblue!96.9!black,line width=.10pt] (0.1896,0.6855)--(0.1780,0.7131)--(0.2173,0.7705)--(0.2302,0.7399)--cycle;
\path[fill=faceblue!94.1!black,draw=faceblue!94.1!black,line width=.10pt] (-0.5699,0.7803)--(-0.5851,0.7501)--(-0.6453,0.7913)--(-0.6279,0.8261)--cycle;
\path[fill=faceblue!91.5!black,draw=faceblue!91.5!black,line width=.10pt] (0.1805,0.5976)--(0.1754,0.6248)--(0.1896,0.6855)--(0.1950,0.6572)--cycle;
\path[fill=faceblue!97.1!black,draw=faceblue!97.1!black,line width=.10pt] (-0.6279,0.8261)--(-0.6453,0.7913)--(-0.7164,0.8123)--(-0.6962,0.8523)--cycle;
\path[fill=faceblue!99.0!black,draw=faceblue!99.0!black,line width=.10pt] (0.2302,0.7399)--(0.2173,0.7705)--(0.2760,0.8148)--(0.2909,0.7797)--cycle;
\path[fill=faceblue!98.8!black,draw=faceblue!98.8!black,line width=.10pt] (0.2909,0.7797)--(0.2760,0.8148)--(0.3454,0.8393)--(0.3625,0.7988)--cycle;
\path[fill=faceblue!88.4!black,draw=faceblue!88.4!black,line width=.10pt] (-0.5449,0.6947)--(-0.5524,0.6666)--(-0.5934,0.7189)--(-0.5851,0.7501)--cycle;
\path[fill=faceblue!81.4!black,draw=faceblue!81.4!black,line width=.10pt] (-0.5379,0.6066)--(-0.5390,0.5793)--(-0.5534,0.6382)--(-0.5524,0.6666)--cycle;
\path[fill=faceblue!95.7!black,draw=faceblue!95.7!black,line width=.10pt] (1.6639,0.7583)--(1.5519,0.8499)--(1.4947,0.8356)--(1.6025,0.7474)--cycle;
\path[fill=faceblue!96.0!black,draw=faceblue!96.0!black,line width=.10pt] (0.1950,0.6572)--(0.1896,0.6855)--(0.2302,0.7399)--(0.2361,0.7085)--cycle;
\path[fill=faceblue!90.4!black,draw=faceblue!90.4!black,line width=.10pt] (0.1795,0.5703)--(0.1805,0.5976)--(0.1950,0.6572)--(0.1939,0.6288)--cycle;
\path[fill=faceblue!93.4!black,draw=faceblue!93.4!black,line width=.10pt] (-0.5851,0.7501)--(-0.5934,0.7189)--(-0.6548,0.7555)--(-0.6453,0.7913)--cycle;
\path[fill=faceblue!96.8!black,draw=faceblue!96.8!black,line width=.10pt] (-0.6453,0.7913)--(-0.6548,0.7555)--(-0.7273,0.7710)--(-0.7164,0.8123)--cycle;
\path[fill=faceblue!94.8!black,draw=faceblue!94.8!black,line width=.10pt] (-1.6672,0.7861)--(-1.7735,0.6881)--(-1.7198,0.7041)--(-1.6167,0.7992)--cycle;
\path[fill=faceblue!98.5!black,draw=faceblue!98.5!black,line width=.10pt] (0.2361,0.7085)--(0.2302,0.7399)--(0.2909,0.7797)--(0.2977,0.7437)--cycle;
\path[fill=faceblue!87.4!black,draw=faceblue!87.4!black,line width=.10pt] (-0.5524,0.6666)--(-0.5534,0.6382)--(-0.5946,0.6873)--(-0.5934,0.7189)--cycle;
\path[fill=faceblue!80.2!black,draw=faceblue!80.2!black,line width=.10pt] (-0.5390,0.5793)--(-0.5338,0.5521)--(-0.5481,0.6099)--(-0.5534,0.6382)--cycle;
\path[fill=faceblue!84.0!black,draw=faceblue!84.0!black,line width=.10pt] (1.8515,0.6039)--(1.7506,0.7065)--(1.7158,0.7439)--(1.8148,0.6433)--cycle;
\path[fill=faceblue!98.6!black,draw=faceblue!98.6!black,line width=.10pt] (0.2977,0.7437)--(0.2909,0.7797)--(0.3625,0.7988)--(0.3704,0.7573)--cycle;
\path[fill=faceblue!89.2!black,draw=faceblue!89.2!black,line width=.10pt] (0.1724,0.5433)--(0.1795,0.5703)--(0.1939,0.6288)--(0.1865,0.6007)--cycle;
\path[fill=faceblue!95.0!black,draw=faceblue!95.0!black,line width=.10pt] (0.1939,0.6288)--(0.1950,0.6572)--(0.2361,0.7085)--(0.2350,0.6770)--cycle;
\path[fill=faceblue!92.7!black,draw=faceblue!92.7!black,line width=.10pt] (-0.5934,0.7189)--(-0.5946,0.6873)--(-0.6562,0.7193)--(-0.6548,0.7555)--cycle;
\path[fill=faceblue!97.3!black,draw=faceblue!97.3!black,line width=.10pt] (-1.6167,0.7992)--(-1.7198,0.7041)--(-1.6564,0.6952)--(-1.5571,0.7868)--cycle;
\path[fill=faceblue!86.4!black,draw=faceblue!86.4!black,line width=.10pt] (-0.5534,0.6382)--(-0.5481,0.6099)--(-0.5886,0.6560)--(-0.5946,0.6873)--cycle;
\path[fill=faceblue!96.6!black,draw=faceblue!96.6!black,line width=.10pt] (-0.6548,0.7555)--(-0.6562,0.7193)--(-0.7288,0.7293)--(-0.7273,0.7710)--cycle;
\path[fill=faceblue!97.8!black,draw=faceblue!97.8!black,line width=.10pt] (0.2350,0.6770)--(0.2361,0.7085)--(0.2977,0.7437)--(0.2964,0.7075)--cycle;
\path[fill=faceblue!90.5!black,draw=faceblue!90.5!black,line width=.10pt] (1.8148,0.6433)--(1.7158,0.7439)--(1.6639,0.7583)--(1.7598,0.6607)--cycle;
\path[fill=faceblue!94.0!black,draw=faceblue!94.0!black,line width=.10pt] (0.1865,0.6007)--(0.1939,0.6288)--(0.2350,0.6770)--(0.2267,0.6458)--cycle;
\path[fill=faceblue!98.4!black,draw=faceblue!98.4!black,line width=.10pt] (0.2964,0.7075)--(0.2977,0.7437)--(0.3704,0.7573)--(0.3688,0.7156)--cycle;
\path[fill=faceblue!92.1!black,draw=faceblue!92.1!black,line width=.10pt] (-0.5946,0.6873)--(-0.5886,0.6560)--(-0.6494,0.6833)--(-0.6562,0.7193)--cycle;
\path[fill=faceblue!85.5!black,draw=faceblue!85.5!black,line width=.10pt] (-0.5481,0.6099)--(-0.5364,0.5823)--(-0.5757,0.6254)--(-0.5886,0.6560)--cycle;
\path[fill=faceblue!91.4!black,draw=faceblue!91.4!black,line width=.10pt] (-1.8095,0.6496)--(-1.9005,0.5439)--(-1.8628,0.5845)--(-1.7735,0.6881)--cycle;
\path[fill=faceblue!97.1!black,draw=faceblue!97.1!black,line width=.10pt] (0.2267,0.6458)--(0.2350,0.6770)--(0.2964,0.7075)--(0.2869,0.6717)--cycle;
\path[fill=faceblue!92.9!black,draw=faceblue!92.9!black,line width=.10pt] (0.1728,0.5735)--(0.1865,0.6007)--(0.2267,0.6458)--(0.2115,0.6155)--cycle;
\path[fill=faceblue!95.8!black,draw=faceblue!95.8!black,line width=.10pt] (1.7598,0.6607)--(1.6639,0.7583)--(1.6025,0.7474)--(1.6949,0.6534)--cycle;
\path[fill=faceblue!96.4!black,draw=faceblue!96.4!black,line width=.10pt] (-0.6562,0.7193)--(-0.6494,0.6833)--(-0.7210,0.6878)--(-0.7288,0.7293)--cycle;
\path[fill=faceblue!98.1!black,draw=faceblue!98.1!black,line width=.10pt] (0.2869,0.6717)--(0.2964,0.7075)--(0.3688,0.7156)--(0.3579,0.6743)--cycle;
\path[fill=faceblue!91.5!black,draw=faceblue!91.5!black,line width=.10pt] (-0.5886,0.6560)--(-0.5757,0.6254)--(-0.6345,0.6482)--(-0.6494,0.6833)--cycle;
\path[fill=faceblue!84.7!black,draw=faceblue!84.7!black,line width=.10pt] (-0.5364,0.5823)--(-0.5186,0.5558)--(-0.5560,0.5960)--(-0.5757,0.6254)--cycle;
\path[fill=faceblue!95.4!black,draw=faceblue!95.4!black,line width=.10pt] (-1.7735,0.6881)--(-1.8628,0.5845)--(-1.8063,0.6037)--(-1.7198,0.7041)--cycle;
\path[fill=faceblue!91.8!black,draw=faceblue!91.8!black,line width=.10pt] (0.1531,0.5474)--(0.1728,0.5735)--(0.2115,0.6155)--(0.1896,0.5867)--cycle;
\path[fill=faceblue!96.4!black,draw=faceblue!96.4!black,line width=.10pt] (0.2115,0.6155)--(0.2267,0.6458)--(0.2869,0.6717)--(0.2694,0.6369)--cycle;
\path[fill=faceblue!84.5!black,draw=faceblue!84.5!black,line width=.10pt] (1.9347,0.4960)--(1.8515,0.6039)--(1.8148,0.6433)--(1.8963,0.5376)--cycle;
\path[fill=faceblue!96.1!black,draw=faceblue!96.1!black,line width=.10pt] (-0.6494,0.6833)--(-0.6345,0.6482)--(-0.7038,0.6472)--(-0.7210,0.6878)--cycle;
\path[fill=faceblue!84.1!black,draw=faceblue!84.1!black,line width=.10pt] (-0.5186,0.5558)--(-0.4951,0.5309)--(-0.5298,0.5683)--(-0.5560,0.5960)--cycle;
\path[fill=faceblue!91.0!black,draw=faceblue!91.0!black,line width=.10pt] (-0.5757,0.6254)--(-0.5560,0.5960)--(-0.6118,0.6144)--(-0.6345,0.6482)--cycle;
\path[fill=faceblue!97.9!black,draw=faceblue!97.9!black,line width=.10pt] (0.2694,0.6369)--(0.2869,0.6717)--(0.3579,0.6743)--(0.3378,0.6343)--cycle;
\path[fill=faceblue!97.5!black,draw=faceblue!97.5!black,line width=.10pt] (-1.7198,0.7041)--(-1.8063,0.6037)--(-1.7398,0.5985)--(-1.6564,0.6952)--cycle;
\path[fill=faceblue!95.7!black,draw=faceblue!95.7!black,line width=.10pt] (0.1896,0.5867)--(0.2115,0.6155)--(0.2694,0.6369)--(0.2443,0.6037)--cycle;
\path[fill=faceblue!90.8!black,draw=faceblue!90.8!black,line width=.10pt] (1.8963,0.5376)--(1.8148,0.6433)--(1.7598,0.6607)--(1.8388,0.5582)--cycle;
\path[fill=faceblue!96.0!black,draw=faceblue!96.0!black,line width=.10pt] (-0.6345,0.6482)--(-0.6118,0.6144)--(-0.6777,0.6083)--(-0.7038,0.6472)--cycle;
\path[fill=faceblue!90.5!black,draw=faceblue!90.5!black,line width=.10pt] (-0.5560,0.5960)--(-0.5298,0.5683)--(-0.5818,0.5827)--(-0.6118,0.6144)--cycle;
\path[fill=faceblue!97.6!black,draw=faceblue!97.6!black,line width=.10pt] (0.2443,0.6037)--(0.2694,0.6369)--(0.3378,0.6343)--(0.3088,0.5960)--cycle;
\path[fill=faceblue!94.9!black,draw=faceblue!94.9!black,line width=.10pt] (0.1614,0.5597)--(0.1896,0.5867)--(0.2443,0.6037)--(0.2119,0.5728)--cycle;
\path[fill=faceblue!92.2!black,draw=faceblue!92.2!black,line width=.10pt] (-1.9005,0.5439)--(-1.9732,0.4335)--(-1.9341,0.4763)--(-1.8628,0.5845)--cycle;
\path[fill=faceblue!95.9!black,draw=faceblue!95.9!black,line width=.10pt] (1.8388,0.5582)--(1.7598,0.6607)--(1.6949,0.6534)--(1.7710,0.5547)--cycle;
\path[fill=faceblue!90.1!black,draw=faceblue!90.1!black,line width=.10pt] (-0.5298,0.5683)--(-0.4976,0.5429)--(-0.5448,0.5534)--(-0.5818,0.5827)--cycle;
\path[fill=faceblue!95.8!black,draw=faceblue!95.8!black,line width=.10pt] (-0.6118,0.6144)--(-0.5818,0.5827)--(-0.6431,0.5718)--(-0.6777,0.6083)--cycle;
\path[fill=faceblue!94.2!black,draw=faceblue!94.2!black,line width=.10pt] (0.1274,0.5351)--(0.1614,0.5597)--(0.2119,0.5728)--(0.1729,0.5445)--cycle;
\path[fill=faceblue!97.4!black,draw=faceblue!97.4!black,line width=.10pt] (0.2119,0.5728)--(0.2443,0.6037)--(0.3088,0.5960)--(0.2715,0.5604)--cycle;
\path[fill=faceblue!96.0!black,draw=faceblue!96.0!black,line width=.10pt] (-1.8628,0.5845)--(-1.9341,0.4763)--(-1.8755,0.4988)--(-1.8063,0.6037)--cycle;
\path[fill=faceblue!89.9!black,draw=faceblue!89.9!black,line width=.10pt] (-0.4976,0.5429)--(-0.4600,0.5201)--(-0.5016,0.5273)--(-0.5448,0.5534)--cycle;
\path[fill=faceblue!93.5!black,draw=faceblue!93.5!black,line width=.10pt] (0.0881,0.5133)--(0.1274,0.5351)--(0.1729,0.5445)--(0.1278,0.5194)--cycle;
\path[fill=faceblue!95.7!black,draw=faceblue!95.7!black,line width=.10pt] (-0.5818,0.5827)--(-0.5448,0.5534)--(-0.6005,0.5381)--(-0.6431,0.5718)--cycle;
\path[fill=faceblue!85.0!black,draw=faceblue!85.0!black,line width=.10pt] (1.9992,0.3839)--(1.9347,0.4960)--(1.8963,0.5376)--(1.9595,0.4277)--cycle;
\path[fill=faceblue!97.1!black,draw=faceblue!97.1!black,line width=.10pt] (0.1729,0.5445)--(0.2119,0.5728)--(0.2715,0.5604)--(0.2265,0.5278)--cycle;
\path[fill=faceblue!97.7!black,draw=faceblue!97.7!black,line width=.10pt] (-1.8063,0.6037)--(-1.8755,0.4988)--(-1.8064,0.4974)--(-1.7398,0.5985)--cycle;
\path[fill=faceblue!89.7!black,draw=faceblue!89.7!black,line width=.10pt] (-0.4600,0.5201)--(-0.4176,0.5004)--(-0.4529,0.5046)--(-0.5016,0.5273)--cycle;
\path[fill=faceblue!92.8!black,draw=faceblue!92.8!black,line width=.10pt] (0.0443,0.4946)--(0.0881,0.5133)--(0.1278,0.5194)--(0.0774,0.4980)--cycle;
\path[fill=faceblue!95.6!black,draw=faceblue!95.6!black,line width=.10pt] (-0.5448,0.5534)--(-0.5016,0.5273)--(-0.5508,0.5080)--(-0.6005,0.5381)--cycle;
\path[fill=faceblue!91.1!black,draw=faceblue!91.1!black,line width=.10pt] (1.9595,0.4277)--(1.8963,0.5376)--(1.8388,0.5582)--(1.9001,0.4517)--cycle;
\path[fill=faceblue!89.6!black,draw=faceblue!89.6!black,line width=.10pt] (-0.4176,0.5004)--(-0.3711,0.4840)--(-0.3995,0.4859)--(-0.4529,0.5046)--cycle;
\path[fill=faceblue!96.8!black,draw=faceblue!96.8!black,line width=.10pt] (0.1278,0.5194)--(0.1729,0.5445)--(0.2265,0.5278)--(0.1745,0.4989)--cycle;
\path[fill=faceblue!92.1!black,draw=faceblue!92.1!black,line width=.10pt] (-0.0034,0.4794)--(0.0443,0.4946)--(0.0774,0.4980)--(0.0227,0.4806)--cycle;
\path[fill=faceblue!89.6!black,draw=faceblue!89.6!black,line width=.10pt] (-0.3711,0.4840)--(-0.3213,0.4713)--(-0.3424,0.4713)--(-0.3995,0.4859)--cycle;
\path[fill=faceblue!91.5!black,draw=faceblue!91.5!black,line width=.10pt] (-0.0541,0.4680)--(-0.0034,0.4794)--(0.0227,0.4806)--(-0.0355,0.4674)--cycle;
\path[fill=faceblue!95.5!black,draw=faceblue!95.5!black,line width=.10pt] (-0.5016,0.5273)--(-0.4529,0.5046)--(-0.4946,0.4819)--(-0.5508,0.5080)--cycle;
\path[fill=faceblue!96.0!black,draw=faceblue!96.0!black,line width=.10pt] (1.9001,0.4517)--(1.8388,0.5582)--(1.7710,0.5547)--(1.8301,0.4521)--cycle;
\path[fill=faceblue!89.7!black,draw=faceblue!89.7!black,line width=.10pt] (-0.3213,0.4713)--(-0.2691,0.4625)--(-0.2824,0.4611)--(-0.3424,0.4713)--cycle;
\path[fill=faceblue!91.0!black,draw=faceblue!91.0!black,line width=.10pt] (-0.1069,0.4605)--(-0.0541,0.4680)--(-0.0355,0.4674)--(-0.0962,0.4588)--cycle;
\path[fill=faceblue!96.6!black,draw=faceblue!96.6!black,line width=.10pt] (0.0774,0.4980)--(0.1278,0.5194)--(0.1745,0.4989)--(0.1165,0.4742)--cycle;
\path[fill=faceblue!93.1!black,draw=faceblue!93.1!black,line width=.10pt] (-1.9732,0.4335)--(-2.0270,0.3195)--(-1.9868,0.3646)--(-1.9341,0.4763)--cycle;
\path[fill=faceblue!89.9!black,draw=faceblue!89.9!black,line width=.10pt] (-0.2691,0.4625)--(-0.2153,0.4577)--(-0.2207,0.4557)--(-0.2824,0.4611)--cycle;
\path[fill=faceblue!90.6!black,draw=faceblue!90.6!black,line width=.10pt] (-0.1610,0.4570)--(-0.1069,0.4605)--(-0.0962,0.4588)--(-0.1582,0.4549)--cycle;
\path[fill=faceblue!90.2!black,draw=faceblue!90.2!black,line width=.10pt] (-0.2153,0.4577)--(-0.1610,0.4570)--(-0.1582,0.4549)--(-0.2207,0.4557)--cycle;
\path[fill=faceblue!95.5!black,draw=faceblue!95.5!black,line width=.10pt] (-0.4529,0.5046)--(-0.3995,0.4859)--(-0.4331,0.4602)--(-0.4946,0.4819)--cycle;
\path[fill=faceblue!96.4!black,draw=faceblue!96.4!black,line width=.10pt] (0.0227,0.4806)--(0.0774,0.4980)--(0.1165,0.4742)--(0.0534,0.4541)--cycle;
\path[fill=faceblue!96.5!black,draw=faceblue!96.5!black,line width=.10pt] (-1.9341,0.4763)--(-1.9868,0.3646)--(-1.9266,0.3904)--(-1.8755,0.4988)--cycle;
\path[fill=faceblue!95.5!black,draw=faceblue!95.5!black,line width=.10pt] (-0.3995,0.4859)--(-0.3424,0.4713)--(-0.3672,0.4434)--(-0.4331,0.4602)--cycle;
\path[fill=faceblue!96.2!black,draw=faceblue!96.2!black,line width=.10pt] (-0.0355,0.4674)--(0.0227,0.4806)--(0.0534,0.4541)--(-0.0136,0.4390)--cycle;
\path[fill=faceblue!95.5!black,draw=faceblue!95.5!black,line width=.10pt] (-0.3424,0.4713)--(-0.2824,0.4611)--(-0.2981,0.4318)--(-0.3672,0.4434)--cycle;
\path[fill=faceblue!96.0!black,draw=faceblue!96.0!black,line width=.10pt] (-0.0962,0.4588)--(-0.0355,0.4674)--(-0.0136,0.4390)--(-0.0835,0.4291)--cycle;
\path[fill=faceblue!85.6!black,draw=faceblue!85.6!black,line width=.10pt] (2.0444,0.2687)--(1.9992,0.3839)--(1.9595,0.4277)--(2.0038,0.3148)--cycle;
\path[fill=faceblue!97.9!black,draw=faceblue!97.9!black,line width=.10pt] (-1.8755,0.4988)--(-1.9266,0.3904)--(-1.8556,0.3931)--(-1.8064,0.4974)--cycle;
\path[fill=faceblue!95.6!black,draw=faceblue!95.6!black,line width=.10pt] (-0.2824,0.4611)--(-0.2207,0.4557)--(-0.2270,0.4254)--(-0.2981,0.4318)--cycle;
\path[fill=faceblue!95.8!black,draw=faceblue!95.8!black,line width=.10pt] (-0.1582,0.4549)--(-0.0962,0.4588)--(-0.0835,0.4291)--(-0.1551,0.4245)--cycle;
\path[fill=faceblue!95.7!black,draw=faceblue!95.7!black,line width=.10pt] (-0.2207,0.4557)--(-0.1582,0.4549)--(-0.1551,0.4245)--(-0.2270,0.4254)--cycle;
\path[fill=faceblue!91.6!black,draw=faceblue!91.6!black,line width=.10pt] (2.0038,0.3148)--(1.9595,0.4277)--(1.9001,0.4517)--(1.9431,0.3421)--cycle;
\path[fill=faceblue!96.2!black,draw=faceblue!96.2!black,line width=.10pt] (1.9431,0.3421)--(1.9001,0.4517)--(1.8301,0.4521)--(1.8715,0.3466)--cycle;
\path[fill=faceblue!93.9!black,draw=faceblue!93.9!black,line width=.10pt] (-2.0270,0.3195)--(-2.0612,0.2030)--(-2.0203,0.2504)--(-1.9868,0.3646)--cycle;
\path[fill=faceblue!80.1!black,draw=faceblue!80.1!black,line width=.10pt] (2.0844,0.0929)--(2.0586,0.2109)--(2.0444,0.2687)--(2.0700,0.1515)--cycle;
\path[fill=faceblue!97.1!black,draw=faceblue!97.1!black,line width=.10pt] (-1.9868,0.3646)--(-2.0203,0.2504)--(-1.9591,0.2797)--(-1.9266,0.3904)--cycle;
\path[fill=faceblue!98.1!black,draw=faceblue!98.1!black,line width=.10pt] (-1.9266,0.3904)--(-1.9591,0.2797)--(-1.8869,0.2865)--(-1.8556,0.3931)--cycle;
\path[fill=faceblue!86.3!black,draw=faceblue!86.3!black,line width=.10pt] (2.0700,0.1515)--(2.0444,0.2687)--(2.0038,0.3148)--(2.0289,0.1999)--cycle;
\path[fill=faceblue!92.0!black,draw=faceblue!92.0!black,line width=.10pt] (2.0289,0.1999)--(2.0038,0.3148)--(1.9431,0.3421)--(1.9674,0.2307)--cycle;
\path[fill=faceblue!89.9!black,draw=faceblue!89.9!black,line width=.10pt] (-2.0756,0.1448)--(-2.0900,0.0261)--(-2.0756,0.0851)--(-2.0612,0.2030)--cycle;
\path[fill=faceblue!82.4!black,draw=faceblue!82.4!black,line width=.10pt] (1.0043,-0.0735)--(0.9500,-0.0728)--(0.9518,-0.0464)--(1.0008,-0.0470)--cycle;
\path[fill=faceblue!81.9!black,draw=faceblue!81.9!black,line width=.10pt] (0.9500,-0.0728)--(0.8959,-0.0762)--(0.9031,-0.0495)--(0.9518,-0.0464)--cycle;
\path[fill=faceblue!96.3!black,draw=faceblue!96.3!black,line width=.10pt] (1.9674,0.2307)--(1.9431,0.3421)--(1.8715,0.3466)--(1.8949,0.2393)--cycle;
\path[fill=faceblue!82.9!black,draw=faceblue!82.9!black,line width=.10pt] (1.0581,-0.0783)--(1.0043,-0.0735)--(1.0008,-0.0470)--(1.0492,-0.0513)--cycle;
\path[fill=faceblue!81.2!black,draw=faceblue!81.2!black,line width=.10pt] (0.8959,-0.0762)--(0.8431,-0.0837)--(0.8555,-0.0563)--(0.9031,-0.0495)--cycle;
\path[fill=faceblue!83.2!black,draw=faceblue!83.2!black,line width=.10pt] (1.1103,-0.0871)--(1.0581,-0.0783)--(1.0492,-0.0513)--(1.0962,-0.0593)--cycle;
\path[fill=faceblue!80.4!black,draw=faceblue!80.4!black,line width=.10pt] (0.8431,-0.0837)--(0.7924,-0.0952)--(0.8098,-0.0666)--(0.8555,-0.0563)--cycle;
\path[fill=faceblue!83.3!black,draw=faceblue!83.3!black,line width=.10pt] (1.1601,-0.0998)--(1.1103,-0.0871)--(1.0962,-0.0593)--(1.1411,-0.0707)--cycle;
\path[fill=faceblue!94.6!black,draw=faceblue!94.6!black,line width=.10pt] (-2.0612,0.2030)--(-2.0756,0.0851)--(-2.0344,0.1349)--(-2.0203,0.2504)--cycle;
\path[fill=faceblue!79.5!black,draw=faceblue!79.5!black,line width=.10pt] (0.7924,-0.0952)--(0.7447,-0.1104)--(0.7669,-0.0803)--(0.8098,-0.0666)--cycle;
\path[fill=faceblue!83.3!black,draw=faceblue!83.3!black,line width=.10pt] (1.2066,-0.1161)--(1.1601,-0.0998)--(1.1411,-0.0707)--(1.1830,-0.0855)--cycle;
\path[fill=faceblue!89.1!black,draw=faceblue!89.1!black,line width=.10pt] (1.0008,-0.0470)--(0.9518,-0.0464)--(0.9524,0.0045)--(0.9995,0.0039)--cycle;
\path[fill=faceblue!78.5!black,draw=faceblue!78.5!black,line width=.10pt] (0.7447,-0.1104)--(0.7009,-0.1290)--(0.7274,-0.0971)--(0.7669,-0.0803)--cycle;
\path[fill=faceblue!88.5!black,draw=faceblue!88.5!black,line width=.10pt] (0.9518,-0.0464)--(0.9031,-0.0495)--(0.9056,0.0015)--(0.9524,0.0045)--cycle;
\path[fill=faceblue!89.6!black,draw=faceblue!89.6!black,line width=.10pt] (1.0492,-0.0513)--(1.0008,-0.0470)--(0.9995,0.0039)--(1.0461,-0.0003)--cycle;
\path[fill=faceblue!80.9!black,draw=faceblue!80.9!black,line width=.10pt] (2.0900,-0.0261)--(2.0844,0.0929)--(2.0700,0.1515)--(2.0756,0.0334)--cycle;
\path[fill=faceblue!97.6!black,draw=faceblue!97.6!black,line width=.10pt] (-2.0203,0.2504)--(-2.0344,0.1349)--(-1.9727,0.1677)--(-1.9591,0.2797)--cycle;
\path[fill=faceblue!99.0!black,draw=faceblue!99.0!black,line width=.10pt] (1.0097,0.2147)--(0.9473,0.2155)--(0.9441,0.2694)--(1.0160,0.2685)--cycle;
\path[fill=faceblue!87.6!black,draw=faceblue!87.6!black,line width=.10pt] (0.9031,-0.0495)--(0.8555,-0.0563)--(0.8598,-0.0050)--(0.9056,0.0015)--cycle;
\path[fill=faceblue!83.2!black,draw=faceblue!83.2!black,line width=.10pt] (1.2490,-0.1359)--(1.2066,-0.1161)--(1.1830,-0.0855)--(1.2212,-0.1032)--cycle;
\path[fill=faceblue!99.0!black,draw=faceblue!99.0!black,line width=.10pt] (0.9473,0.2155)--(0.8852,0.2115)--(0.8725,0.2649)--(0.9441,0.2694)--cycle;
\path[fill=faceblue!90.0!black,draw=faceblue!90.0!black,line width=.10pt] (1.0962,-0.0593)--(1.0492,-0.0513)--(1.0461,-0.0003)--(1.0913,-0.0079)--cycle;
\path[fill=faceblue!99.0!black,draw=faceblue!99.0!black,line width=.10pt] (1.0714,0.2092)--(1.0097,0.2147)--(1.0160,0.2685)--(1.0871,0.2622)--cycle;
\path[fill=faceblue!99.0!black,draw=faceblue!99.0!black,line width=.10pt] (0.8852,0.2115)--(0.8245,0.2029)--(0.8026,0.2549)--(0.8725,0.2649)--cycle;
\path[fill=faceblue!86.7!black,draw=faceblue!86.7!black,line width=.10pt] (0.8555,-0.0563)--(0.8098,-0.0666)--(0.8160,-0.0149)--(0.8598,-0.0050)--cycle;
\path[fill=faceblue!99.0!black,draw=faceblue!99.0!black,line width=.10pt] (1.1314,0.1991)--(1.0714,0.2092)--(1.0871,0.2622)--(1.1562,0.2505)--cycle;
\path[fill=faceblue!90.2!black,draw=faceblue!90.2!black,line width=.10pt] (1.1411,-0.0707)--(1.0962,-0.0593)--(1.0913,-0.0079)--(1.1344,-0.0189)--cycle;
\path[fill=faceblue!98.3!black,draw=faceblue!98.3!black,line width=.10pt] (-1.9591,0.2797)--(-1.9727,0.1677)--(-1.9000,0.1786)--(-1.8869,0.2865)--cycle;
\path[fill=faceblue!77.5!black,draw=faceblue!77.5!black,line width=.10pt] (0.7009,-0.1290)--(0.6616,-0.1508)--(0.6920,-0.1167)--(0.7274,-0.0971)--cycle;
\path[fill=faceblue!98.8!black,draw=faceblue!98.8!black,line width=.10pt] (0.8245,0.2029)--(0.7663,0.1898)--(0.7356,0.2398)--(0.8026,0.2549)--cycle;
\path[fill=faceblue!85.7!black,draw=faceblue!85.7!black,line width=.10pt] (0.8098,-0.0666)--(0.7669,-0.0803)--(0.7747,-0.0281)--(0.8160,-0.0149)--cycle;
\path[fill=faceblue!82.9!black,draw=faceblue!82.9!black,line width=.10pt] (1.2866,-0.1586)--(1.2490,-0.1359)--(1.2212,-0.1032)--(1.2551,-0.1238)--cycle;
\path[fill=faceblue!94.9!black,draw=faceblue!94.9!black,line width=.10pt] (0.9995,0.0039)--(0.9524,0.0045)--(0.9518,0.0721)--(1.0008,0.0715)--cycle;
\path[fill=faceblue!90.2!black,draw=faceblue!90.2!black,line width=.10pt] (1.1830,-0.0855)--(1.1411,-0.0707)--(1.1344,-0.0189)--(1.1747,-0.0331)--cycle;
\path[fill=faceblue!99.0!black,draw=faceblue!99.0!black,line width=.10pt] (1.1885,0.1845)--(1.1314,0.1991)--(1.1562,0.2505)--(1.2221,0.2337)--cycle;
\path[fill=faceblue!94.2!black,draw=faceblue!94.2!black,line width=.10pt] (0.9524,0.0045)--(0.9056,0.0015)--(0.9031,0.0690)--(0.9518,0.0721)--cycle;
\path[fill=faceblue!95.4!black,draw=faceblue!95.4!black,line width=.10pt] (1.0461,-0.0003)--(0.9995,0.0039)--(1.0008,0.0715)--(1.0492,0.0672)--cycle;
\path[fill=faceblue!99.0!black,draw=faceblue!99.0!black,line width=.10pt] (1.0043,0.1455)--(0.9500,0.1462)--(0.9473,0.2155)--(1.0097,0.2147)--cycle;
\path[fill=faceblue!87.0!black,draw=faceblue!87.0!black,line width=.10pt] (2.0756,0.0334)--(2.0700,0.1515)--(2.0289,0.1999)--(2.0344,0.0841)--cycle;
\path[fill=faceblue!99.0!black,draw=faceblue!99.0!black,line width=.10pt] (0.9500,0.1462)--(0.8959,0.1428)--(0.8852,0.2115)--(0.9473,0.2155)--cycle;
\path[fill=faceblue!99.0!black,draw=faceblue!99.0!black,line width=.10pt] (1.0581,0.1407)--(1.0043,0.1455)--(1.0097,0.2147)--(1.0714,0.2092)--cycle;
\path[fill=faceblue!93.4!black,draw=faceblue!93.4!black,line width=.10pt] (0.9056,0.0015)--(0.8598,-0.0050)--(0.8555,0.0622)--(0.9031,0.0690)--cycle;
\path[fill=faceblue!95.7!black,draw=faceblue!95.7!black,line width=.10pt] (1.0913,-0.0079)--(1.0461,-0.0003)--(1.0492,0.0672)--(1.0962,0.0592)--cycle;
\path[fill=faceblue!99.0!black,draw=faceblue!99.0!black,line width=.10pt] (0.8959,0.1428)--(0.8431,0.1353)--(0.8245,0.2029)--(0.8852,0.2115)--cycle;
\path[fill=faceblue!84.5!black,draw=faceblue!84.5!black,line width=.10pt] (0.7669,-0.0803)--(0.7274,-0.0971)--(0.7367,-0.0443)--(0.7747,-0.0281)--cycle;
\path[fill=faceblue!98.8!black,draw=faceblue!98.8!black,line width=.10pt] (1.0008,0.0715)--(0.9518,0.0721)--(0.9500,0.1462)--(1.0043,0.1455)--cycle;
\path[fill=faceblue!76.4!black,draw=faceblue!76.4!black,line width=.10pt] (0.6616,-0.1508)--(0.6276,-0.1754)--(0.6613,-0.1389)--(0.6920,-0.1167)--cycle;
\path[fill=faceblue!98.6!black,draw=faceblue!98.6!black,line width=.10pt] (0.7663,0.1898)--(0.7116,0.1724)--(0.6725,0.2197)--(0.7356,0.2398)--cycle;
\path[fill=faceblue!98.3!black,draw=faceblue!98.3!black,line width=.10pt] (0.9518,0.0721)--(0.9031,0.0690)--(0.8959,0.1428)--(0.9500,0.1462)--cycle;
\path[fill=faceblue!99.0!black,draw=faceblue!99.0!black,line width=.10pt] (1.1103,0.1319)--(1.0581,0.1407)--(1.0714,0.2092)--(1.1314,0.1991)--cycle;
\path[fill=faceblue!99.0!black,draw=faceblue!99.0!black,line width=.10pt] (1.0492,0.0672)--(1.0008,0.0715)--(1.0043,0.1455)--(1.0581,0.1407)--cycle;
\path[fill=faceblue!92.5!black,draw=faceblue!92.5!black,line width=.10pt] (0.8598,-0.0050)--(0.8160,-0.0149)--(0.8098,0.0519)--(0.8555,0.0622)--cycle;
\path[fill=faceblue!90.0!black,draw=faceblue!90.0!black,line width=.10pt] (1.2212,-0.1032)--(1.1830,-0.0855)--(1.1747,-0.0331)--(1.2114,-0.0502)--cycle;
\path[fill=faceblue!95.9!black,draw=faceblue!95.9!black,line width=.10pt] (1.1344,-0.0189)--(1.0913,-0.0079)--(1.0962,0.0592)--(1.1411,0.0478)--cycle;
\path[fill=faceblue!97.6!black,draw=faceblue!97.6!black,line width=.10pt] (0.9031,0.0690)--(0.8555,0.0622)--(0.8431,0.1353)--(0.8959,0.1428)--cycle;
\path[fill=faceblue!99.0!black,draw=faceblue!99.0!black,line width=.10pt] (1.2419,0.1657)--(1.1885,0.1845)--(1.2221,0.2337)--(1.2836,0.2121)--cycle;
\path[fill=faceblue!82.5!black,draw=faceblue!82.5!black,line width=.10pt] (1.3188,-0.1841)--(1.2866,-0.1586)--(1.2551,-0.1238)--(1.2841,-0.1467)--cycle;
\path[fill=faceblue!99.0!black,draw=faceblue!99.0!black,line width=.10pt] (0.8431,0.1353)--(0.7924,0.1238)--(0.7663,0.1898)--(0.8245,0.2029)--cycle;
\path[fill=faceblue!99.0!black,draw=faceblue!99.0!black,line width=.10pt] (1.0962,0.0592)--(1.0492,0.0672)--(1.0581,0.1407)--(1.1103,0.1319)--cycle;
\path[fill=faceblue!99.0!black,draw=faceblue!99.0!black,line width=.10pt] (1.1601,0.1192)--(1.1103,0.1319)--(1.1314,0.1991)--(1.1885,0.1845)--cycle;
\path[fill=faceblue!92.5!black,draw=faceblue!92.5!black,line width=.10pt] (2.0344,0.0841)--(2.0289,0.1999)--(1.9674,0.2307)--(1.9727,0.1185)--cycle;
\path[fill=faceblue!91.4!black,draw=faceblue!91.4!black,line width=.10pt] (0.8160,-0.0149)--(0.7747,-0.0281)--(0.7669,0.0382)--(0.8098,0.0519)--cycle;
\path[fill=faceblue!96.8!black,draw=faceblue!96.8!black,line width=.10pt] (0.8555,0.0622)--(0.8098,0.0519)--(0.7924,0.1238)--(0.8431,0.1353)--cycle;
\path[fill=faceblue!83.3!black,draw=faceblue!83.3!black,line width=.10pt] (0.7274,-0.0971)--(0.6920,-0.1167)--(0.7027,-0.0631)--(0.7367,-0.0443)--cycle;
\path[fill=faceblue!95.9!black,draw=faceblue!95.9!black,line width=.10pt] (1.1747,-0.0331)--(1.1344,-0.0189)--(1.1411,0.0478)--(1.1830,0.0331)--cycle;
\path[fill=faceblue!99.0!black,draw=faceblue!99.0!black,line width=.10pt] (1.1411,0.0478)--(1.0962,0.0592)--(1.1103,0.1319)--(1.1601,0.1192)--cycle;
\path[fill=faceblue!98.4!black,draw=faceblue!98.4!black,line width=.10pt] (0.7116,0.1724)--(0.6612,0.1509)--(0.6145,0.1950)--(0.6725,0.2197)--cycle;
\path[fill=faceblue!98.4!black,draw=faceblue!98.4!black,line width=.10pt] (0.7924,0.1238)--(0.7447,0.1086)--(0.7116,0.1724)--(0.7663,0.1898)--cycle;
\path[fill=faceblue!89.7!black,draw=faceblue!89.7!black,line width=.10pt] (1.2551,-0.1238)--(1.2212,-0.1032)--(1.2114,-0.0502)--(1.2440,-0.0699)--cycle;
\path[fill=faceblue!75.3!black,draw=faceblue!75.3!black,line width=.10pt] (0.6276,-0.1754)--(0.5994,-0.2024)--(0.6359,-0.1632)--(0.6613,-0.1389)--cycle;
\path[fill=faceblue!96.5!black,draw=faceblue!96.5!black,line width=.10pt] (1.9727,0.1185)--(1.9674,0.2307)--(1.8949,0.2393)--(1.9000,0.1311)--cycle;
\path[fill=faceblue!95.9!black,draw=faceblue!95.9!black,line width=.10pt] (0.8098,0.0519)--(0.7669,0.0382)--(0.7447,0.1086)--(0.7924,0.1238)--cycle;
\path[fill=faceblue!99.0!black,draw=faceblue!99.0!black,line width=.10pt] (1.2066,0.1029)--(1.1601,0.1192)--(1.1885,0.1845)--(1.2419,0.1657)--cycle;
\path[fill=faceblue!99.0!black,draw=faceblue!99.0!black,line width=.10pt] (1.2907,0.1431)--(1.2419,0.1657)--(1.2836,0.2121)--(1.3398,0.1860)--cycle;
\path[fill=faceblue!90.3!black,draw=faceblue!90.3!black,line width=.10pt] (0.7747,-0.0281)--(0.7367,-0.0443)--(0.7274,0.0214)--(0.7669,0.0382)--cycle;
\path[fill=faceblue!90.8!black,draw=faceblue!90.8!black,line width=.10pt] (-2.0900,0.0261)--(-2.0844,-0.0929)--(-2.0700,-0.0330)--(-2.0756,0.0851)--cycle;
\path[fill=faceblue!99.0!black,draw=faceblue!99.0!black,line width=.10pt] (1.1830,0.0331)--(1.1411,0.0478)--(1.1601,0.1192)--(1.2066,0.1029)--cycle;
\path[fill=faceblue!81.9!black,draw=faceblue!81.9!black,line width=.10pt] (1.3450,-0.2117)--(1.3188,-0.1841)--(1.2841,-0.1467)--(1.3077,-0.1716)--cycle;
\path[fill=faceblue!95.8!black,draw=faceblue!95.8!black,line width=.10pt] (1.2114,-0.0502)--(1.1747,-0.0331)--(1.1830,0.0331)--(1.2212,0.0153)--cycle;
\path[fill=faceblue!82.0!black,draw=faceblue!82.0!black,line width=.10pt] (0.6920,-0.1167)--(0.6613,-0.1389)--(0.6732,-0.0845)--(0.7027,-0.0631)--cycle;
\path[fill=faceblue!97.8!black,draw=faceblue!97.8!black,line width=.10pt] (0.7447,0.1086)--(0.7009,0.0900)--(0.6612,0.1509)--(0.7116,0.1724)--cycle;
\path[fill=faceblue!94.9!black,draw=faceblue!94.9!black,line width=.10pt] (0.7669,0.0382)--(0.7274,0.0214)--(0.7009,0.0900)--(0.7447,0.1086)--cycle;
\path[fill=faceblue!89.2!black,draw=faceblue!89.2!black,line width=.10pt] (1.2841,-0.1467)--(1.2551,-0.1238)--(1.2440,-0.0699)--(1.2719,-0.0919)--cycle;
\path[fill=faceblue!98.1!black,draw=faceblue!98.1!black,line width=.10pt] (0.6612,0.1509)--(0.6162,0.1259)--(0.5625,0.1661)--(0.6145,0.1950)--cycle;
\path[fill=faceblue!89.1!black,draw=faceblue!89.1!black,line width=.10pt] (0.7367,-0.0443)--(0.7027,-0.0631)--(0.6920,0.0018)--(0.7274,0.0214)--cycle;
\path[fill=faceblue!99.0!black,draw=faceblue!99.0!black,line width=.10pt] (1.2490,0.0831)--(1.2066,0.1029)--(1.2419,0.1657)--(1.2907,0.1431)--cycle;
\path[fill=faceblue!99.0!black,draw=faceblue!99.0!black,line width=.10pt] (1.2212,0.0153)--(1.1830,0.0331)--(1.2066,0.1029)--(1.2490,0.0831)--cycle;
\path[fill=faceblue!95.4!black,draw=faceblue!95.4!black,line width=.10pt] (1.2440,-0.0699)--(1.2114,-0.0502)--(1.2212,0.0153)--(1.2551,-0.0052)--cycle;
\path[fill=faceblue!99.0!black,draw=faceblue!99.0!black,line width=.10pt] (1.3339,0.1169)--(1.2907,0.1431)--(1.3398,0.1860)--(1.3896,0.1558)--cycle;
\path[fill=faceblue!95.4!black,draw=faceblue!95.4!black,line width=.10pt] (-2.0756,0.0851)--(-2.0700,-0.0330)--(-2.0289,0.0191)--(-2.0344,0.1349)--cycle;
\path[fill=faceblue!80.7!black,draw=faceblue!80.7!black,line width=.10pt] (0.6613,-0.1389)--(0.6359,-0.1632)--(0.6488,-0.1078)--(0.6732,-0.0845)--cycle;
\path[fill=faceblue!97.1!black,draw=faceblue!97.1!black,line width=.10pt] (0.7009,0.0900)--(0.6616,0.0682)--(0.6162,0.1259)--(0.6612,0.1509)--cycle;
\path[fill=faceblue!93.9!black,draw=faceblue!93.9!black,line width=.10pt] (0.7274,0.0214)--(0.6920,0.0018)--(0.6616,0.0682)--(0.7009,0.0900)--cycle;
\path[fill=faceblue!87.8!black,draw=faceblue!87.8!black,line width=.10pt] (0.7027,-0.0631)--(0.6732,-0.0845)--(0.6613,-0.0204)--(0.6920,0.0018)--cycle;
\path[fill=faceblue!88.5!black,draw=faceblue!88.5!black,line width=.10pt] (1.3077,-0.1716)--(1.2841,-0.1467)--(1.2719,-0.0919)--(1.2945,-0.1159)--cycle;
\path[fill=faceblue!99.0!black,draw=faceblue!99.0!black,line width=.10pt] (1.2551,-0.0052)--(1.2212,0.0153)--(1.2490,0.0831)--(1.2866,0.0604)--cycle;
\path[fill=faceblue!99.0!black,draw=faceblue!99.0!black,line width=.10pt] (1.2866,0.0604)--(1.2490,0.0831)--(1.2907,0.1431)--(1.3339,0.1169)--cycle;
\path[fill=faceblue!94.9!black,draw=faceblue!94.9!black,line width=.10pt] (1.2719,-0.0919)--(1.2440,-0.0699)--(1.2551,-0.0052)--(1.2841,-0.0282)--cycle;
\path[fill=faceblue!97.9!black,draw=faceblue!97.9!black,line width=.10pt] (0.6162,0.1259)--(0.5771,0.0976)--(0.5175,0.1336)--(0.5625,0.1661)--cycle;
\path[fill=faceblue!98.1!black,draw=faceblue!98.1!black,line width=.10pt] (-2.0344,0.1349)--(-2.0289,0.0191)--(-1.9674,0.0554)--(-1.9727,0.1677)--cycle;
\path[fill=faceblue!81.8!black,draw=faceblue!81.8!black,line width=.10pt] (2.0756,-0.1448)--(2.0900,-0.0261)--(2.0756,0.0334)--(2.0612,-0.0845)--cycle;
\path[fill=faceblue!79.4!black,draw=faceblue!79.4!black,line width=.10pt] (0.6359,-0.1632)--(0.6162,-0.1892)--(0.6298,-0.1328)--(0.6488,-0.1078)--cycle;
\path[fill=faceblue!99.0!black,draw=faceblue!99.0!black,line width=.10pt] (1.3708,0.0877)--(1.3339,0.1169)--(1.3896,0.1558)--(1.4321,0.1222)--cycle;
\path[fill=faceblue!92.8!black,draw=faceblue!92.8!black,line width=.10pt] (0.6920,0.0018)--(0.6613,-0.0204)--(0.6276,0.0435)--(0.6616,0.0682)--cycle;
\path[fill=faceblue!98.5!black,draw=faceblue!98.5!black,line width=.10pt] (-1.9727,0.1677)--(-1.9674,0.0554)--(-1.8949,0.0704)--(-1.9000,0.1786)--cycle;
\path[fill=faceblue!96.3!black,draw=faceblue!96.3!black,line width=.10pt] (0.6616,0.0682)--(0.6276,0.0435)--(0.5771,0.0976)--(0.6162,0.1259)--cycle;
\path[fill=faceblue!86.5!black,draw=faceblue!86.5!black,line width=.10pt] (0.6732,-0.0845)--(0.6488,-0.1078)--(0.6359,-0.0447)--(0.6613,-0.0204)--cycle;
\path[fill=faceblue!98.9!black,draw=faceblue!98.9!black,line width=.10pt] (1.2841,-0.0282)--(1.2551,-0.0052)--(1.2866,0.0604)--(1.3188,0.0349)--cycle;
\path[fill=faceblue!87.7!black,draw=faceblue!87.7!black,line width=.10pt] (1.3254,-0.1981)--(1.3077,-0.1716)--(1.2945,-0.1159)--(1.3116,-0.1413)--cycle;
\path[fill=faceblue!82.4!black,draw=faceblue!82.4!black,line width=.10pt] (-0.7529,-0.2535)--(-0.8073,-0.2528)--(-0.8055,-0.2265)--(-0.7565,-0.2271)--cycle;
\path[fill=faceblue!81.9!black,draw=faceblue!81.9!black,line width=.10pt] (-0.8073,-0.2528)--(-0.8613,-0.2563)--(-0.8542,-0.2296)--(-0.8055,-0.2265)--cycle;
\path[fill=faceblue!99.0!black,draw=faceblue!99.0!black,line width=.10pt] (1.3188,0.0349)--(1.2866,0.0604)--(1.3339,0.1169)--(1.3708,0.0877)--cycle;
\path[fill=faceblue!82.9!black,draw=faceblue!82.9!black,line width=.10pt] (-0.6992,-0.2583)--(-0.7529,-0.2535)--(-0.7565,-0.2271)--(-0.7081,-0.2314)--cycle;
\path[fill=faceblue!94.3!black,draw=faceblue!94.3!black,line width=.10pt] (1.2945,-0.1159)--(1.2719,-0.0919)--(1.2841,-0.0282)--(1.3077,-0.0531)--cycle;
\path[fill=faceblue!81.2!black,draw=faceblue!81.2!black,line width=.10pt] (-0.8613,-0.2563)--(-0.9142,-0.2638)--(-0.9018,-0.2363)--(-0.8542,-0.2296)--cycle;
\path[fill=faceblue!83.2!black,draw=faceblue!83.2!black,line width=.10pt] (-0.6469,-0.2671)--(-0.6992,-0.2583)--(-0.7081,-0.2314)--(-0.6610,-0.2393)--cycle;
\path[fill=faceblue!97.6!black,draw=faceblue!97.6!black,line width=.10pt] (0.5771,0.0976)--(0.5447,0.0666)--(0.4802,0.0979)--(0.5175,0.1336)--cycle;
\path[fill=faceblue!87.8!black,draw=faceblue!87.8!black,line width=.10pt] (2.0612,-0.0845)--(2.0756,0.0334)--(2.0344,0.0841)--(2.0203,-0.0314)--cycle;
\path[fill=faceblue!91.7!black,draw=faceblue!91.7!black,line width=.10pt] (0.6613,-0.0204)--(0.6359,-0.0447)--(0.5994,0.0166)--(0.6276,0.0435)--cycle;
\path[fill=faceblue!80.4!black,draw=faceblue!80.4!black,line width=.10pt] (-0.9142,-0.2638)--(-0.9648,-0.2752)--(-0.9474,-0.2466)--(-0.9018,-0.2363)--cycle;
\path[fill=faceblue!78.1!black,draw=faceblue!78.1!black,line width=.10pt] (0.6162,-0.1892)--(0.6025,-0.2165)--(0.6167,-0.1591)--(0.6298,-0.1328)--cycle;
\path[fill=faceblue!83.3!black,draw=faceblue!83.3!black,line width=.10pt] (-0.5972,-0.2798)--(-0.6469,-0.2671)--(-0.6610,-0.2393)--(-0.6162,-0.2508)--cycle;
\path[fill=faceblue!85.2!black,draw=faceblue!85.2!black,line width=.10pt] (0.6488,-0.1078)--(0.6298,-0.1328)--(0.6162,-0.0707)--(0.6359,-0.0447)--cycle;
\path[fill=faceblue!95.6!black,draw=faceblue!95.6!black,line width=.10pt] (0.6276,0.0435)--(0.5994,0.0166)--(0.5447,0.0666)--(0.5771,0.0976)--cycle;
\path[fill=faceblue!85.9!black,draw=faceblue!85.9!black,line width=.10pt] (-2.0700,-0.1515)--(-2.0444,-0.2687)--(-2.0586,-0.2109)--(-2.0844,-0.0929)--cycle;
\path[fill=faceblue!99.0!black,draw=faceblue!99.0!black,line width=.10pt] (1.4009,0.0560)--(1.3708,0.0877)--(1.4321,0.1222)--(1.4668,0.0856)--cycle;
\path[fill=faceblue!98.3!black,draw=faceblue!98.3!black,line width=.10pt] (1.3077,-0.0531)--(1.2841,-0.0282)--(1.3188,0.0349)--(1.3450,0.0073)--cycle;
\path[fill=faceblue!86.8!black,draw=faceblue!86.8!black,line width=.10pt] (1.3371,-0.2257)--(1.3254,-0.1981)--(1.3116,-0.1413)--(1.3228,-0.1679)--cycle;
\path[fill=faceblue!79.5!black,draw=faceblue!79.5!black,line width=.10pt] (-0.9648,-0.2752)--(-1.0125,-0.2904)--(-0.9904,-0.2603)--(-0.9474,-0.2466)--cycle;
\path[fill=faceblue!93.5!black,draw=faceblue!93.5!black,line width=.10pt] (1.3116,-0.1413)--(1.2945,-0.1159)--(1.3077,-0.0531)--(1.3254,-0.0795)--cycle;
\path[fill=faceblue!99.0!black,draw=faceblue!99.0!black,line width=.10pt] (1.3450,0.0073)--(1.3188,0.0349)--(1.3708,0.0877)--(1.4009,0.0560)--cycle;
\path[fill=faceblue!93.0!black,draw=faceblue!93.0!black,line width=.10pt] (2.0203,-0.0314)--(2.0344,0.0841)--(1.9727,0.1185)--(1.9591,0.0064)--cycle;
\path[fill=faceblue!83.3!black,draw=faceblue!83.3!black,line width=.10pt] (-0.5507,-0.2962)--(-0.5972,-0.2798)--(-0.6162,-0.2508)--(-0.5743,-0.2655)--cycle;
\path[fill=faceblue!96.7!black,draw=faceblue!96.7!black,line width=.10pt] (1.9591,0.0064)--(1.9727,0.1185)--(1.9000,0.1311)--(1.8869,0.0232)--cycle;
\path[fill=faceblue!90.6!black,draw=faceblue!90.6!black,line width=.10pt] (0.6359,-0.0447)--(0.6162,-0.0707)--(0.5775,-0.0123)--(0.5994,0.0166)--cycle;
\path[fill=faceblue!89.1!black,draw=faceblue!89.1!black,line width=.10pt] (-0.7565,-0.2271)--(-0.8055,-0.2265)--(-0.8048,-0.1756)--(-0.7577,-0.1762)--cycle;
\path[fill=faceblue!76.8!black,draw=faceblue!76.8!black,line width=.10pt] (0.6025,-0.2165)--(0.5951,-0.2446)--(0.6095,-0.1861)--(0.6167,-0.1591)--cycle;
\path[fill=faceblue!78.5!black,draw=faceblue!78.5!black,line width=.10pt] (-1.0125,-0.2904)--(-1.0564,-0.3091)--(-1.0299,-0.2771)--(-0.9904,-0.2603)--cycle;
\path[fill=faceblue!88.5!black,draw=faceblue!88.5!black,line width=.10pt] (-0.8055,-0.2265)--(-0.8542,-0.2296)--(-0.8517,-0.1786)--(-0.8048,-0.1756)--cycle;
\path[fill=faceblue!89.6!black,draw=faceblue!89.6!black,line width=.10pt] (-0.7081,-0.2314)--(-0.7565,-0.2271)--(-0.7577,-0.1762)--(-0.7112,-0.1803)--cycle;
\path[fill=faceblue!83.9!black,draw=faceblue!83.9!black,line width=.10pt] (0.6298,-0.1328)--(0.6167,-0.1591)--(0.6025,-0.0980)--(0.6162,-0.0707)--cycle;
\path[fill=faceblue!97.3!black,draw=faceblue!97.3!black,line width=.10pt] (0.5447,0.0666)--(0.5196,0.0335)--(0.4512,0.0597)--(0.4802,0.0979)--cycle;
\path[fill=faceblue!99.0!black,draw=faceblue!99.0!black,line width=.10pt] (-0.7476,0.0347)--(-0.8100,0.0355)--(-0.8132,0.0894)--(-0.7412,0.0885)--cycle;
\path[fill=faceblue!87.6!black,draw=faceblue!87.6!black,line width=.10pt] (-0.8542,-0.2296)--(-0.9018,-0.2363)--(-0.8974,-0.1851)--(-0.8517,-0.1786)--cycle;
\path[fill=faceblue!83.2!black,draw=faceblue!83.2!black,line width=.10pt] (-0.5082,-0.3159)--(-0.5507,-0.2962)--(-0.5743,-0.2655)--(-0.5361,-0.2833)--cycle;
\path[fill=faceblue!97.7!black,draw=faceblue!97.7!black,line width=.10pt] (1.3254,-0.0795)--(1.3077,-0.0531)--(1.3450,0.0073)--(1.3647,-0.0221)--cycle;
\path[fill=faceblue!99.0!black,draw=faceblue!99.0!black,line width=.10pt] (-0.8100,0.0355)--(-0.8721,0.0315)--(-0.8847,0.0848)--(-0.8132,0.0894)--cycle;
\path[fill=faceblue!94.9!black,draw=faceblue!94.9!black,line width=.10pt] (0.5994,0.0166)--(0.5775,-0.0123)--(0.5196,0.0335)--(0.5447,0.0666)--cycle;
\path[fill=faceblue!90.0!black,draw=faceblue!90.0!black,line width=.10pt] (-0.6610,-0.2393)--(-0.7081,-0.2314)--(-0.7112,-0.1803)--(-0.6660,-0.1880)--cycle;
\path[fill=faceblue!99.0!black,draw=faceblue!99.0!black,line width=.10pt] (-0.6858,0.0292)--(-0.7476,0.0347)--(-0.7412,0.0885)--(-0.6701,0.0821)--cycle;
\path[fill=faceblue!91.7!black,draw=faceblue!91.7!black,line width=.10pt] (-2.0844,-0.0929)--(-2.0586,-0.2109)--(-2.0444,-0.1502)--(-2.0700,-0.0330)--cycle;
\path[fill=faceblue!92.6!black,draw=faceblue!92.6!black,line width=.10pt] (1.3228,-0.1679)--(1.3116,-0.1413)--(1.3254,-0.0795)--(1.3371,-0.1071)--cycle;
\path[fill=faceblue!99.0!black,draw=faceblue!99.0!black,line width=.10pt] (-0.8721,0.0315)--(-0.9327,0.0229)--(-0.9546,0.0749)--(-0.8847,0.0848)--cycle;
\path[fill=faceblue!86.7!black,draw=faceblue!86.7!black,line width=.10pt] (-0.9018,-0.2363)--(-0.9474,-0.2466)--(-0.9413,-0.1950)--(-0.8974,-0.1851)--cycle;
\path[fill=faceblue!99.0!black,draw=faceblue!99.0!black,line width=.10pt] (1.4235,0.0222)--(1.4009,0.0560)--(1.4668,0.0856)--(1.4929,0.0467)--cycle;
\path[fill=faceblue!99.0!black,draw=faceblue!99.0!black,line width=.10pt] (-0.6259,0.0191)--(-0.6858,0.0292)--(-0.6701,0.0821)--(-0.6010,0.0705)--cycle;
\path[fill=faceblue!99.0!black,draw=faceblue!99.0!black,line width=.10pt] (1.3647,-0.0221)--(1.3450,0.0073)--(1.4009,0.0560)--(1.4235,0.0222)--cycle;
\path[fill=faceblue!90.2!black,draw=faceblue!90.2!black,line width=.10pt] (-0.6162,-0.2508)--(-0.6610,-0.2393)--(-0.6660,-0.1880)--(-0.6228,-0.1990)--cycle;
\path[fill=faceblue!77.5!black,draw=faceblue!77.5!black,line width=.10pt] (-1.0564,-0.3091)--(-1.0956,-0.3309)--(-1.0652,-0.2968)--(-1.0299,-0.2771)--cycle;
\path[fill=faceblue!98.8!black,draw=faceblue!98.8!black,line width=.10pt] (-0.9327,0.0229)--(-0.9909,0.0097)--(-1.0217,0.0598)--(-0.9546,0.0749)--cycle;
\path[fill=faceblue!85.7!black,draw=faceblue!85.7!black,line width=.10pt] (-0.9474,-0.2466)--(-0.9904,-0.2603)--(-0.9826,-0.2081)--(-0.9413,-0.1950)--cycle;
\path[fill=faceblue!89.5!black,draw=faceblue!89.5!black,line width=.10pt] (0.6162,-0.0707)--(0.6025,-0.0980)--(0.5623,-0.0426)--(0.5775,-0.0123)--cycle;
\path[fill=faceblue!82.9!black,draw=faceblue!82.9!black,line width=.10pt] (-0.4706,-0.3387)--(-0.5082,-0.3159)--(-0.5361,-0.2833)--(-0.5022,-0.3038)--cycle;
\path[fill=faceblue!94.9!black,draw=faceblue!94.9!black,line width=.10pt] (-0.7577,-0.1762)--(-0.8048,-0.1756)--(-0.8055,-0.1079)--(-0.7565,-0.1086)--cycle;
\path[fill=faceblue!82.6!black,draw=faceblue!82.6!black,line width=.10pt] (0.6167,-0.1591)--(0.6095,-0.1861)--(0.5951,-0.1261)--(0.6025,-0.0980)--cycle;
\path[fill=faceblue!90.2!black,draw=faceblue!90.2!black,line width=.10pt] (-0.5743,-0.2655)--(-0.6162,-0.2508)--(-0.6228,-0.1990)--(-0.5826,-0.2131)--cycle;
\path[fill=faceblue!99.0!black,draw=faceblue!99.0!black,line width=.10pt] (-0.5687,0.0045)--(-0.6259,0.0191)--(-0.6010,0.0705)--(-0.5351,0.0537)--cycle;
\path[fill=faceblue!77.0!black,draw=faceblue!77.0!black,line width=.10pt] (2.0270,-0.3195)--(2.0612,-0.2030)--(2.0756,-0.1448)--(2.0411,-0.2621)--cycle;
\path[fill=faceblue!94.2!black,draw=faceblue!94.2!black,line width=.10pt] (-0.8048,-0.1756)--(-0.8517,-0.1786)--(-0.8542,-0.1111)--(-0.8055,-0.1079)--cycle;
\path[fill=faceblue!95.4!black,draw=faceblue!95.4!black,line width=.10pt] (-0.7112,-0.1803)--(-0.7577,-0.1762)--(-0.7565,-0.1086)--(-0.7081,-0.1129)--cycle;
\path[fill=faceblue!99.0!black,draw=faceblue!99.0!black,line width=.10pt] (-0.7529,-0.0345)--(-0.8073,-0.0338)--(-0.8100,0.0355)--(-0.7476,0.0347)--cycle;
\path[fill=faceblue!99.0!black,draw=faceblue!99.0!black,line width=.10pt] (-0.8073,-0.0338)--(-0.8613,-0.0373)--(-0.8721,0.0315)--(-0.8100,0.0355)--cycle;
\path[fill=faceblue!96.1!black,draw=faceblue!96.1!black,line width=.10pt] (-2.0700,-0.0330)--(-2.0444,-0.1502)--(-2.0038,-0.0958)--(-2.0289,0.0191)--cycle;
\path[fill=faceblue!96.9!black,draw=faceblue!96.9!black,line width=.10pt] (1.3371,-0.1071)--(1.3254,-0.0795)--(1.3647,-0.0221)--(1.3777,-0.0528)--cycle;
\path[fill=faceblue!99.0!black,draw=faceblue!99.0!black,line width=.10pt] (-0.6992,-0.0393)--(-0.7529,-0.0345)--(-0.7476,0.0347)--(-0.6858,0.0292)--cycle;
\path[fill=faceblue!93.4!black,draw=faceblue!93.4!black,line width=.10pt] (-0.8517,-0.1786)--(-0.8974,-0.1851)--(-0.9018,-0.1178)--(-0.8542,-0.1111)--cycle;
\path[fill=faceblue!95.7!black,draw=faceblue!95.7!black,line width=.10pt] (-0.6660,-0.1880)--(-0.7112,-0.1803)--(-0.7081,-0.1129)--(-0.6610,-0.1208)--cycle;
\path[fill=faceblue!94.1!black,draw=faceblue!94.1!black,line width=.10pt] (0.5775,-0.0123)--(0.5623,-0.0426)--(0.5021,-0.0013)--(0.5196,0.0335)--cycle;
\path[fill=faceblue!91.5!black,draw=faceblue!91.5!black,line width=.10pt] (1.3280,-0.1950)--(1.3228,-0.1679)--(1.3371,-0.1071)--(1.3424,-0.1354)--cycle;
\path[fill=faceblue!97.1!black,draw=faceblue!97.1!black,line width=.10pt] (0.5196,0.0335)--(0.5021,-0.0013)--(0.4311,0.0196)--(0.4512,0.0597)--cycle;
\path[fill=faceblue!99.0!black,draw=faceblue!99.0!black,line width=.10pt] (-0.8613,-0.0373)--(-0.9142,-0.0448)--(-0.9327,0.0229)--(-0.8721,0.0315)--cycle;
\path[fill=faceblue!84.5!black,draw=faceblue!84.5!black,line width=.10pt] (-0.9904,-0.2603)--(-1.0299,-0.2771)--(-1.0206,-0.2243)--(-0.9826,-0.2081)--cycle;
\path[fill=faceblue!98.8!black,draw=faceblue!98.8!black,line width=.10pt] (-0.7565,-0.1086)--(-0.8055,-0.1079)--(-0.8073,-0.0338)--(-0.7529,-0.0345)--cycle;
\path[fill=faceblue!76.4!black,draw=faceblue!76.4!black,line width=.10pt] (-1.0956,-0.3309)--(-1.1297,-0.3555)--(-1.0959,-0.3189)--(-1.0652,-0.2968)--cycle;
\path[fill=faceblue!98.6!black,draw=faceblue!98.6!black,line width=.10pt] (-0.9909,0.0097)--(-1.0457,-0.0077)--(-1.0848,0.0397)--(-1.0217,0.0598)--cycle;
\path[fill=faceblue!98.3!black,draw=faceblue!98.3!black,line width=.10pt] (-0.8055,-0.1079)--(-0.8542,-0.1111)--(-0.8613,-0.0373)--(-0.8073,-0.0338)--cycle;
\path[fill=faceblue!99.0!black,draw=faceblue!99.0!black,line width=.10pt] (-0.6469,-0.0481)--(-0.6992,-0.0393)--(-0.6858,0.0292)--(-0.6259,0.0191)--cycle;
\path[fill=faceblue!99.0!black,draw=faceblue!99.0!black,line width=.10pt] (-0.7081,-0.1129)--(-0.7565,-0.1086)--(-0.7529,-0.0345)--(-0.6992,-0.0393)--cycle;
\path[fill=faceblue!92.5!black,draw=faceblue!92.5!black,line width=.10pt] (-0.8974,-0.1851)--(-0.9413,-0.1950)--(-0.9474,-0.1281)--(-0.9018,-0.1178)--cycle;
\path[fill=faceblue!90.0!black,draw=faceblue!90.0!black,line width=.10pt] (-0.5361,-0.2833)--(-0.5743,-0.2655)--(-0.5826,-0.2131)--(-0.5458,-0.2302)--cycle;
\path[fill=faceblue!95.9!black,draw=faceblue!95.9!black,line width=.10pt] (-0.6228,-0.1990)--(-0.6660,-0.1880)--(-0.6610,-0.1208)--(-0.6162,-0.1323)--cycle;
\path[fill=faceblue!97.6!black,draw=faceblue!97.6!black,line width=.10pt] (-0.8542,-0.1111)--(-0.9018,-0.1178)--(-0.9142,-0.0448)--(-0.8613,-0.0373)--cycle;
\path[fill=faceblue!99.0!black,draw=faceblue!99.0!black,line width=.10pt] (-0.5153,-0.0143)--(-0.5687,0.0045)--(-0.5351,0.0537)--(-0.4736,0.0320)--cycle;
\path[fill=faceblue!82.5!black,draw=faceblue!82.5!black,line width=.10pt] (-0.4384,-0.3641)--(-0.4706,-0.3387)--(-0.5022,-0.3038)--(-0.4732,-0.3267)--cycle;
\path[fill=faceblue!99.0!black,draw=faceblue!99.0!black,line width=.10pt] (1.3777,-0.0528)--(1.3647,-0.0221)--(1.4235,0.0222)--(1.4384,-0.0130)--cycle;
\path[fill=faceblue!99.0!black,draw=faceblue!99.0!black,line width=.10pt] (-0.9142,-0.0448)--(-0.9648,-0.0562)--(-0.9909,0.0097)--(-0.9327,0.0229)--cycle;
\path[fill=faceblue!99.0!black,draw=faceblue!99.0!black,line width=.10pt] (-0.6610,-0.1208)--(-0.7081,-0.1129)--(-0.6992,-0.0393)--(-0.6469,-0.0481)--cycle;
\path[fill=faceblue!98.8!black,draw=faceblue!98.8!black,line width=.10pt] (1.4384,-0.0130)--(1.4235,0.0222)--(1.4929,0.0467)--(1.5100,0.0062)--cycle;
\path[fill=faceblue!98.5!black,draw=faceblue!98.5!black,line width=.10pt] (-2.0289,0.0191)--(-2.0038,-0.0958)--(-1.9431,-0.0560)--(-1.9674,0.0554)--cycle;
\path[fill=faceblue!99.0!black,draw=faceblue!99.0!black,line width=.10pt] (-0.5972,-0.0608)--(-0.6469,-0.0481)--(-0.6259,0.0191)--(-0.5687,0.0045)--cycle;
\path[fill=faceblue!88.4!black,draw=faceblue!88.4!black,line width=.10pt] (0.6025,-0.0980)--(0.5951,-0.1261)--(0.5541,-0.0738)--(0.5623,-0.0426)--cycle;
\path[fill=faceblue!91.4!black,draw=faceblue!91.4!black,line width=.10pt] (-0.9413,-0.1950)--(-0.9826,-0.2081)--(-0.9904,-0.1418)--(-0.9474,-0.1281)--cycle;
\path[fill=faceblue!96.8!black,draw=faceblue!96.8!black,line width=.10pt] (-0.9018,-0.1178)--(-0.9474,-0.1281)--(-0.9648,-0.0562)--(-0.9142,-0.0448)--cycle;
\path[fill=faceblue!81.4!black,draw=faceblue!81.4!black,line width=.10pt] (0.6095,-0.1861)--(0.6085,-0.2134)--(0.5940,-0.1545)--(0.5951,-0.1261)--cycle;
\path[fill=faceblue!83.3!black,draw=faceblue!83.3!black,line width=.10pt] (-1.0299,-0.2771)--(-1.0652,-0.2968)--(-1.0546,-0.2432)--(-1.0206,-0.2243)--cycle;
\path[fill=faceblue!98.6!black,draw=faceblue!98.6!black,line width=.10pt] (-1.9674,0.0554)--(-1.9431,-0.0560)--(-1.8715,-0.0369)--(-1.8949,0.0704)--cycle;
\path[fill=faceblue!95.9!black,draw=faceblue!95.9!black,line width=.10pt] (-0.5826,-0.2131)--(-0.6228,-0.1990)--(-0.6162,-0.1323)--(-0.5743,-0.1470)--cycle;
\path[fill=faceblue!99.0!black,draw=faceblue!99.0!black,line width=.10pt] (-0.6162,-0.1323)--(-0.6610,-0.1208)--(-0.6469,-0.0481)--(-0.5972,-0.0608)--cycle;
\path[fill=faceblue!82.7!black,draw=faceblue!82.7!black,line width=.10pt] (2.0411,-0.2621)--(2.0756,-0.1448)--(2.0612,-0.0845)--(2.0270,-0.2010)--cycle;
\path[fill=faceblue!98.4!black,draw=faceblue!98.4!black,line width=.10pt] (-1.0457,-0.0077)--(-1.0960,-0.0291)--(-1.1428,0.0150)--(-1.0848,0.0397)--cycle;
\path[fill=faceblue!98.4!black,draw=faceblue!98.4!black,line width=.10pt] (-0.9648,-0.0562)--(-1.0125,-0.0714)--(-1.0457,-0.0077)--(-0.9909,0.0097)--cycle;
\path[fill=faceblue!96.0!black,draw=faceblue!96.0!black,line width=.10pt] (1.3424,-0.1354)--(1.3371,-0.1071)--(1.3777,-0.0528)--(1.3836,-0.0841)--cycle;
\path[fill=faceblue!89.7!black,draw=faceblue!89.7!black,line width=.10pt] (-0.5022,-0.3038)--(-0.5361,-0.2833)--(-0.5458,-0.2302)--(-0.5132,-0.2499)--cycle;
\path[fill=faceblue!75.3!black,draw=faceblue!75.3!black,line width=.10pt] (-1.1297,-0.3555)--(-1.1579,-0.3825)--(-1.1213,-0.3432)--(-1.0959,-0.3189)--cycle;
\path[fill=faceblue!90.4!black,draw=faceblue!90.4!black,line width=.10pt] (1.3270,-0.2223)--(1.3280,-0.1950)--(1.3424,-0.1354)--(1.3414,-0.1638)--cycle;
\path[fill=faceblue!95.9!black,draw=faceblue!95.9!black,line width=.10pt] (-0.9474,-0.1281)--(-0.9904,-0.1418)--(-1.0125,-0.0714)--(-0.9648,-0.0562)--cycle;
\path[fill=faceblue!99.0!black,draw=faceblue!99.0!black,line width=.10pt] (-0.5507,-0.0772)--(-0.5972,-0.0608)--(-0.5687,0.0045)--(-0.5153,-0.0143)--cycle;
\path[fill=faceblue!99.0!black,draw=faceblue!99.0!black,line width=.10pt] (-0.4666,-0.0370)--(-0.5153,-0.0143)--(-0.4736,0.0320)--(-0.4175,0.0059)--cycle;
\path[fill=faceblue!90.3!black,draw=faceblue!90.3!black,line width=.10pt] (-0.9826,-0.2081)--(-1.0206,-0.2243)--(-1.0299,-0.1586)--(-0.9904,-0.1418)--cycle;
\path[fill=faceblue!93.4!black,draw=faceblue!93.4!black,line width=.10pt] (0.5623,-0.0426)--(0.5541,-0.0738)--(0.4926,-0.0371)--(0.5021,-0.0013)--cycle;
\path[fill=faceblue!99.0!black,draw=faceblue!99.0!black,line width=.10pt] (-0.5743,-0.1470)--(-0.6162,-0.1323)--(-0.5972,-0.0608)--(-0.5507,-0.0772)--cycle;
\path[fill=faceblue!81.9!black,draw=faceblue!81.9!black,line width=.10pt] (-0.4123,-0.3918)--(-0.4384,-0.3641)--(-0.4732,-0.3267)--(-0.4496,-0.3516)--cycle;
\path[fill=faceblue!95.8!black,draw=faceblue!95.8!black,line width=.10pt] (-0.5458,-0.2302)--(-0.5826,-0.2131)--(-0.5743,-0.1470)--(-0.5361,-0.1648)--cycle;
\path[fill=faceblue!96.8!black,draw=faceblue!96.8!black,line width=.10pt] (0.5021,-0.0013)--(0.4926,-0.0371)--(0.4202,-0.0216)--(0.4311,0.0196)--cycle;
\path[fill=faceblue!82.0!black,draw=faceblue!82.0!black,line width=.10pt] (-1.0652,-0.2968)--(-1.0959,-0.3189)--(-1.0840,-0.2645)--(-1.0546,-0.2432)--cycle;
\path[fill=faceblue!97.8!black,draw=faceblue!97.8!black,line width=.10pt] (-1.0125,-0.0714)--(-1.0564,-0.0901)--(-1.0960,-0.0291)--(-1.0457,-0.0077)--cycle;
\path[fill=faceblue!98.5!black,draw=faceblue!98.5!black,line width=.10pt] (1.3836,-0.0841)--(1.3777,-0.0528)--(1.4384,-0.0130)--(1.4452,-0.0490)--cycle;
\path[fill=faceblue!87.4!black,draw=faceblue!87.4!black,line width=.10pt] (0.5951,-0.1261)--(0.5940,-0.1545)--(0.5529,-0.1053)--(0.5541,-0.0738)--cycle;
\path[fill=faceblue!80.2!black,draw=faceblue!80.2!black,line width=.10pt] (0.6085,-0.2134)--(0.6136,-0.2405)--(0.5994,-0.1827)--(0.5940,-0.1545)--cycle;
\path[fill=faceblue!94.9!black,draw=faceblue!94.9!black,line width=.10pt] (-0.9904,-0.1418)--(-1.0299,-0.1586)--(-1.0564,-0.0901)--(-1.0125,-0.0714)--cycle;
\path[fill=faceblue!88.5!black,draw=faceblue!88.5!black,line width=.10pt] (2.0270,-0.2010)--(2.0612,-0.0845)--(2.0203,-0.0314)--(1.9868,-0.1456)--cycle;
\path[fill=faceblue!89.2!black,draw=faceblue!89.2!black,line width=.10pt] (-0.4732,-0.3267)--(-0.5022,-0.3038)--(-0.5132,-0.2499)--(-0.4854,-0.2720)--cycle;
\path[fill=faceblue!98.1!black,draw=faceblue!98.1!black,line width=.10pt] (-1.0960,-0.0291)--(-1.1411,-0.0542)--(-1.1947,-0.0139)--(-1.1428,0.0150)--cycle;
\path[fill=faceblue!89.1!black,draw=faceblue!89.1!black,line width=.10pt] (-1.0206,-0.2243)--(-1.0546,-0.2432)--(-1.0652,-0.1783)--(-1.0299,-0.1586)--cycle;
\path[fill=faceblue!99.0!black,draw=faceblue!99.0!black,line width=.10pt] (-0.5082,-0.0969)--(-0.5507,-0.0772)--(-0.5153,-0.0143)--(-0.4666,-0.0370)--cycle;
\path[fill=faceblue!98.6!black,draw=faceblue!98.6!black,line width=.10pt] (1.4452,-0.0490)--(1.4384,-0.0130)--(1.5100,0.0062)--(1.5178,-0.0353)--cycle;
\path[fill=faceblue!99.0!black,draw=faceblue!99.0!black,line width=.10pt] (-0.5361,-0.1648)--(-0.5743,-0.1470)--(-0.5507,-0.0772)--(-0.5082,-0.0969)--cycle;
\path[fill=faceblue!89.2!black,draw=faceblue!89.2!black,line width=.10pt] (1.3198,-0.2493)--(1.3270,-0.2223)--(1.3414,-0.1638)--(1.3339,-0.1919)--cycle;
\path[fill=faceblue!95.0!black,draw=faceblue!95.0!black,line width=.10pt] (1.3414,-0.1638)--(1.3424,-0.1354)--(1.3836,-0.0841)--(1.3824,-0.1156)--cycle;
\path[fill=faceblue!95.4!black,draw=faceblue!95.4!black,line width=.10pt] (-0.5132,-0.2499)--(-0.5458,-0.2302)--(-0.5361,-0.1648)--(-0.5022,-0.1853)--cycle;
\path[fill=faceblue!86.7!black,draw=faceblue!86.7!black,line width=.10pt] (-2.0444,-0.2687)--(-1.9992,-0.3839)--(-2.0131,-0.3269)--(-2.0586,-0.2109)--cycle;
\path[fill=faceblue!99.0!black,draw=faceblue!99.0!black,line width=.10pt] (-0.4234,-0.0631)--(-0.4666,-0.0370)--(-0.4175,0.0059)--(-0.3677,-0.0242)--cycle;
\path[fill=faceblue!93.5!black,draw=faceblue!93.5!black,line width=.10pt] (1.9868,-0.1456)--(2.0203,-0.0314)--(1.9591,0.0064)--(1.9266,-0.1043)--cycle;
\path[fill=faceblue!80.7!black,draw=faceblue!80.7!black,line width=.10pt] (-1.0959,-0.3189)--(-1.1213,-0.3432)--(-1.1085,-0.2879)--(-1.0840,-0.2645)--cycle;
\path[fill=faceblue!97.1!black,draw=faceblue!97.1!black,line width=.10pt] (-1.0564,-0.0901)--(-1.0956,-0.1119)--(-1.1411,-0.0542)--(-1.0960,-0.0291)--cycle;
\path[fill=faceblue!93.9!black,draw=faceblue!93.9!black,line width=.10pt] (-1.0299,-0.1586)--(-1.0652,-0.1783)--(-1.0956,-0.1119)--(-1.0564,-0.0901)--cycle;
\path[fill=faceblue!92.7!black,draw=faceblue!92.7!black,line width=.10pt] (0.5541,-0.0738)--(0.5529,-0.1053)--(0.4913,-0.0733)--(0.4926,-0.0371)--cycle;
\path[fill=faceblue!96.9!black,draw=faceblue!96.9!black,line width=.10pt] (1.9266,-0.1043)--(1.9591,0.0064)--(1.8869,0.0232)--(1.8556,-0.0834)--cycle;
\path[fill=faceblue!87.8!black,draw=faceblue!87.8!black,line width=.10pt] (-1.0546,-0.2432)--(-1.0840,-0.2645)--(-1.0959,-0.2004)--(-1.0652,-0.1783)--cycle;
\path[fill=faceblue!88.5!black,draw=faceblue!88.5!black,line width=.10pt] (-0.4496,-0.3516)--(-0.4732,-0.3267)--(-0.4854,-0.2720)--(-0.4627,-0.2959)--cycle;
\path[fill=faceblue!99.0!black,draw=faceblue!99.0!black,line width=.10pt] (-0.5022,-0.1853)--(-0.5361,-0.1648)--(-0.5082,-0.0969)--(-0.4706,-0.1197)--cycle;
\path[fill=faceblue!99.0!black,draw=faceblue!99.0!black,line width=.10pt] (-0.4706,-0.1197)--(-0.5082,-0.0969)--(-0.4666,-0.0370)--(-0.4234,-0.0631)--cycle;
\path[fill=faceblue!86.4!black,draw=faceblue!86.4!black,line width=.10pt] (0.5940,-0.1545)--(0.5994,-0.1827)--(0.5588,-0.1367)--(0.5529,-0.1053)--cycle;
\path[fill=faceblue!96.6!black,draw=faceblue!96.6!black,line width=.10pt] (0.4926,-0.0371)--(0.4913,-0.0733)--(0.4186,-0.0634)--(0.4202,-0.0216)--cycle;
\path[fill=faceblue!94.9!black,draw=faceblue!94.9!black,line width=.10pt] (-0.4854,-0.2720)--(-0.5132,-0.2499)--(-0.5022,-0.1853)--(-0.4732,-0.2082)--cycle;
\path[fill=faceblue!97.9!black,draw=faceblue!97.9!black,line width=.10pt] (-1.1411,-0.0542)--(-1.1802,-0.0824)--(-1.2398,-0.0465)--(-1.1947,-0.0139)--cycle;
\path[fill=faceblue!97.8!black,draw=faceblue!97.8!black,line width=.10pt] (1.3824,-0.1156)--(1.3836,-0.0841)--(1.4452,-0.0490)--(1.4438,-0.0852)--cycle;
\path[fill=faceblue!94.0!black,draw=faceblue!94.0!black,line width=.10pt] (1.3339,-0.1919)--(1.3414,-0.1638)--(1.3824,-0.1156)--(1.3742,-0.1468)--cycle;
\path[fill=faceblue!92.4!black,draw=faceblue!92.4!black,line width=.10pt] (-2.0586,-0.2109)--(-2.0131,-0.3269)--(-1.9992,-0.2654)--(-2.0444,-0.1502)--cycle;
\path[fill=faceblue!79.4!black,draw=faceblue!79.4!black,line width=.10pt] (-1.1213,-0.3432)--(-1.1410,-0.3693)--(-1.1274,-0.3129)--(-1.1085,-0.2879)--cycle;
\path[fill=faceblue!99.0!black,draw=faceblue!99.0!black,line width=.10pt] (-0.3865,-0.0923)--(-0.4234,-0.0631)--(-0.3677,-0.0242)--(-0.3251,-0.0579)--cycle;
\path[fill=faceblue!92.8!black,draw=faceblue!92.8!black,line width=.10pt] (-1.0652,-0.1783)--(-1.0959,-0.2004)--(-1.1297,-0.1365)--(-1.0956,-0.1119)--cycle;
\path[fill=faceblue!98.4!black,draw=faceblue!98.4!black,line width=.10pt] (1.4438,-0.0852)--(1.4452,-0.0490)--(1.5178,-0.0353)--(1.5163,-0.0771)--cycle;
\path[fill=faceblue!96.3!black,draw=faceblue!96.3!black,line width=.10pt] (-1.0956,-0.1119)--(-1.1297,-0.1365)--(-1.1802,-0.0824)--(-1.1411,-0.0542)--cycle;
\path[fill=faceblue!86.5!black,draw=faceblue!86.5!black,line width=.10pt] (-1.0840,-0.2645)--(-1.1085,-0.2879)--(-1.1213,-0.2247)--(-1.0959,-0.2004)--cycle;
\path[fill=faceblue!98.9!black,draw=faceblue!98.9!black,line width=.10pt] (-0.4732,-0.2082)--(-0.5022,-0.1853)--(-0.4706,-0.1197)--(-0.4384,-0.1451)--cycle;
\path[fill=faceblue!87.7!black,draw=faceblue!87.7!black,line width=.10pt] (-0.4318,-0.3781)--(-0.4496,-0.3516)--(-0.4627,-0.2959)--(-0.4456,-0.3214)--cycle;
\path[fill=faceblue!99.0!black,draw=faceblue!99.0!black,line width=.10pt] (-0.4384,-0.1451)--(-0.4706,-0.1197)--(-0.4234,-0.0631)--(-0.3865,-0.0923)--cycle;
\path[fill=faceblue!92.1!black,draw=faceblue!92.1!black,line width=.10pt] (0.5529,-0.1053)--(0.5588,-0.1367)--(0.4981,-0.1093)--(0.4913,-0.0733)--cycle;
\path[fill=faceblue!94.3!black,draw=faceblue!94.3!black,line width=.10pt] (-0.4627,-0.2959)--(-0.4854,-0.2720)--(-0.4732,-0.2082)--(-0.4496,-0.2331)--cycle;
\path[fill=faceblue!85.5!black,draw=faceblue!85.5!black,line width=.10pt] (0.5994,-0.1827)--(0.6111,-0.2103)--(0.5718,-0.1673)--(0.5588,-0.1367)--cycle;
\path[fill=faceblue!77.9!black,draw=faceblue!77.9!black,line width=.10pt] (1.9732,-0.4335)--(2.0270,-0.3195)--(2.0411,-0.2621)--(1.9870,-0.3768)--cycle;
\path[fill=faceblue!97.6!black,draw=faceblue!97.6!black,line width=.10pt] (-1.1802,-0.0824)--(-1.2126,-0.1134)--(-1.2771,-0.0821)--(-1.2398,-0.0465)--cycle;
\path[fill=faceblue!96.8!black,draw=faceblue!96.8!black,line width=.10pt] (-2.0444,-0.1502)--(-1.9992,-0.2654)--(-1.9595,-0.2087)--(-2.0038,-0.0958)--cycle;
\path[fill=faceblue!97.1!black,draw=faceblue!97.1!black,line width=.10pt] (1.3742,-0.1468)--(1.3824,-0.1156)--(1.4438,-0.0852)--(1.4344,-0.1210)--cycle;
\path[fill=faceblue!91.7!black,draw=faceblue!91.7!black,line width=.10pt] (-1.0959,-0.2004)--(-1.1213,-0.2247)--(-1.1579,-0.1635)--(-1.1297,-0.1365)--cycle;
\path[fill=faceblue!78.1!black,draw=faceblue!78.1!black,line width=.10pt] (-1.1410,-0.3693)--(-1.1547,-0.3965)--(-1.1406,-0.3391)--(-1.1274,-0.3129)--cycle;
\path[fill=faceblue!92.9!black,draw=faceblue!92.9!black,line width=.10pt] (1.3202,-0.2192)--(1.3339,-0.1919)--(1.3742,-0.1468)--(1.3590,-0.1771)--cycle;
\path[fill=faceblue!96.4!black,draw=faceblue!96.4!black,line width=.10pt] (0.4913,-0.0733)--(0.4981,-0.1093)--(0.4265,-0.1049)--(0.4186,-0.0634)--cycle;
\path[fill=faceblue!85.2!black,draw=faceblue!85.2!black,line width=.10pt] (-1.1085,-0.2879)--(-1.1274,-0.3129)--(-1.1410,-0.2507)--(-1.1213,-0.2247)--cycle;
\path[fill=faceblue!95.6!black,draw=faceblue!95.6!black,line width=.10pt] (-1.1297,-0.1365)--(-1.1579,-0.1635)--(-1.2126,-0.1134)--(-1.1802,-0.0824)--cycle;
\path[fill=faceblue!99.0!black,draw=faceblue!99.0!black,line width=.10pt] (-0.3564,-0.1241)--(-0.3865,-0.0923)--(-0.3251,-0.0579)--(-0.2905,-0.0945)--cycle;
\path[fill=faceblue!98.3!black,draw=faceblue!98.3!black,line width=.10pt] (-0.4496,-0.2331)--(-0.4732,-0.2082)--(-0.4384,-0.1451)--(-0.4123,-0.1728)--cycle;
\path[fill=faceblue!86.8!black,draw=faceblue!86.8!black,line width=.10pt] (-0.4202,-0.4057)--(-0.4318,-0.3781)--(-0.4456,-0.3214)--(-0.4344,-0.3479)--cycle;
\path[fill=faceblue!99.0!black,draw=faceblue!99.0!black,line width=.10pt] (-2.0038,-0.0958)--(-1.9595,-0.2087)--(-1.9001,-0.1655)--(-1.9431,-0.0560)--cycle;
\path[fill=faceblue!93.5!black,draw=faceblue!93.5!black,line width=.10pt] (-0.4456,-0.3214)--(-0.4627,-0.2959)--(-0.4496,-0.2331)--(-0.4318,-0.2596)--cycle;
\path[fill=faceblue!99.0!black,draw=faceblue!99.0!black,line width=.10pt] (-0.4123,-0.1728)--(-0.4384,-0.1451)--(-0.3865,-0.0923)--(-0.3564,-0.1241)--cycle;
\path[fill=faceblue!98.8!black,draw=faceblue!98.8!black,line width=.10pt] (-1.9431,-0.0560)--(-1.9001,-0.1655)--(-1.8301,-0.1424)--(-1.8715,-0.0369)--cycle;
\path[fill=faceblue!98.1!black,draw=faceblue!98.1!black,line width=.10pt] (1.4344,-0.1210)--(1.4438,-0.0852)--(1.5163,-0.0771)--(1.5054,-0.1183)--cycle;
\path[fill=faceblue!91.5!black,draw=faceblue!91.5!black,line width=.10pt] (0.5588,-0.1367)--(0.5718,-0.1673)--(0.5130,-0.1445)--(0.4981,-0.1093)--cycle;
\path[fill=faceblue!84.7!black,draw=faceblue!84.7!black,line width=.10pt] (0.6111,-0.2103)--(0.6288,-0.2368)--(0.5915,-0.1967)--(0.5718,-0.1673)--cycle;
\path[fill=faceblue!83.7!black,draw=faceblue!83.7!black,line width=.10pt] (1.9870,-0.3768)--(2.0411,-0.2621)--(2.0270,-0.2010)--(1.9732,-0.3150)--cycle;
\path[fill=faceblue!90.6!black,draw=faceblue!90.6!black,line width=.10pt] (-1.1213,-0.2247)--(-1.1410,-0.2507)--(-1.1797,-0.1923)--(-1.1579,-0.1635)--cycle;
\path[fill=faceblue!76.8!black,draw=faceblue!76.8!black,line width=.10pt] (-1.1547,-0.3965)--(-1.1622,-0.4246)--(-1.1477,-0.3661)--(-1.1406,-0.3391)--cycle;
\path[fill=faceblue!91.8!black,draw=faceblue!91.8!black,line width=.10pt] (1.3005,-0.2452)--(1.3202,-0.2192)--(1.3590,-0.1771)--(1.3371,-0.2060)--cycle;
\path[fill=faceblue!83.9!black,draw=faceblue!83.9!black,line width=.10pt] (-1.1274,-0.3129)--(-1.1406,-0.3391)--(-1.1547,-0.2780)--(-1.1410,-0.2507)--cycle;
\path[fill=faceblue!97.3!black,draw=faceblue!97.3!black,line width=.10pt] (-1.2126,-0.1134)--(-1.2377,-0.1466)--(-1.3060,-0.1204)--(-1.2771,-0.0821)--cycle;
\path[fill=faceblue!96.4!black,draw=faceblue!96.4!black,line width=.10pt] (1.3590,-0.1771)--(1.3742,-0.1468)--(1.4344,-0.1210)--(1.4169,-0.1558)--cycle;
\path[fill=faceblue!97.7!black,draw=faceblue!97.7!black,line width=.10pt] (-0.4318,-0.2596)--(-0.4496,-0.2331)--(-0.4123,-0.1728)--(-0.3925,-0.2022)--cycle;
\path[fill=faceblue!94.9!black,draw=faceblue!94.9!black,line width=.10pt] (-1.1579,-0.1635)--(-1.1797,-0.1923)--(-1.2377,-0.1466)--(-1.2126,-0.1134)--cycle;
\path[fill=faceblue!92.6!black,draw=faceblue!92.6!black,line width=.10pt] (-0.4344,-0.3479)--(-0.4456,-0.3214)--(-0.4318,-0.2596)--(-0.4202,-0.2872)--cycle;
\path[fill=faceblue!96.1!black,draw=faceblue!96.1!black,line width=.10pt] (0.4981,-0.1093)--(0.5130,-0.1445)--(0.4436,-0.1454)--(0.4265,-0.1049)--cycle;
\path[fill=faceblue!99.0!black,draw=faceblue!99.0!black,line width=.10pt] (-0.3337,-0.1578)--(-0.3564,-0.1241)--(-0.2905,-0.0945)--(-0.2644,-0.1333)--cycle;
\path[fill=faceblue!99.0!black,draw=faceblue!99.0!black,line width=.10pt] (-0.3925,-0.2022)--(-0.4123,-0.1728)--(-0.3564,-0.1241)--(-0.3337,-0.1578)--cycle;
\path[fill=faceblue!89.3!black,draw=faceblue!89.3!black,line width=.10pt] (1.9732,-0.3150)--(2.0270,-0.2010)--(1.9868,-0.1456)--(1.9341,-0.2573)--cycle;
\path[fill=faceblue!84.1!black,draw=faceblue!84.1!black,line width=.10pt] (0.6288,-0.2368)--(0.6524,-0.2617)--(0.6177,-0.2243)--(0.5915,-0.1967)--cycle;
\path[fill=faceblue!91.0!black,draw=faceblue!91.0!black,line width=.10pt] (0.5718,-0.1673)--(0.5915,-0.1967)--(0.5356,-0.1782)--(0.5130,-0.1445)--cycle;
\path[fill=faceblue!97.9!black,draw=faceblue!97.9!black,line width=.10pt] (1.4169,-0.1558)--(1.4344,-0.1210)--(1.5054,-0.1183)--(1.4853,-0.1584)--cycle;
\path[fill=faceblue!89.5!black,draw=faceblue!89.5!black,line width=.10pt] (-1.1410,-0.2507)--(-1.1547,-0.2780)--(-1.1949,-0.2226)--(-1.1797,-0.1923)--cycle;
\path[fill=faceblue!82.6!black,draw=faceblue!82.6!black,line width=.10pt] (-1.1406,-0.3391)--(-1.1477,-0.3661)--(-1.1622,-0.3061)--(-1.1547,-0.2780)--cycle;
\path[fill=faceblue!87.4!black,draw=faceblue!87.4!black,line width=.10pt] (-1.9992,-0.3839)--(-1.9347,-0.4960)--(-1.9481,-0.4398)--(-2.0131,-0.3269)--cycle;
\path[fill=faceblue!94.0!black,draw=faceblue!94.0!black,line width=.10pt] (1.9341,-0.2573)--(1.9868,-0.1456)--(1.9266,-0.1043)--(1.8755,-0.2126)--cycle;
\path[fill=faceblue!97.0!black,draw=faceblue!97.0!black,line width=.10pt] (1.8755,-0.2126)--(1.9266,-0.1043)--(1.8556,-0.0834)--(1.8064,-0.1877)--cycle;
\path[fill=faceblue!95.7!black,draw=faceblue!95.7!black,line width=.10pt] (1.3371,-0.2060)--(1.3590,-0.1771)--(1.4169,-0.1558)--(1.3918,-0.1889)--cycle;
\path[fill=faceblue!96.9!black,draw=faceblue!96.9!black,line width=.10pt] (-0.4202,-0.2872)--(-0.4318,-0.2596)--(-0.3925,-0.2022)--(-0.3796,-0.2328)--cycle;
\path[fill=faceblue!94.1!black,draw=faceblue!94.1!black,line width=.10pt] (-1.1797,-0.1923)--(-1.1949,-0.2226)--(-1.2551,-0.1813)--(-1.2377,-0.1466)--cycle;
\path[fill=faceblue!91.5!black,draw=faceblue!91.5!black,line width=.10pt] (-0.4293,-0.3751)--(-0.4344,-0.3479)--(-0.4202,-0.2872)--(-0.4148,-0.3154)--cycle;
\path[fill=faceblue!97.1!black,draw=faceblue!97.1!black,line width=.10pt] (-1.2377,-0.1466)--(-1.2551,-0.1813)--(-1.3262,-0.1604)--(-1.3060,-0.1204)--cycle;
\path[fill=faceblue!99.0!black,draw=faceblue!99.0!black,line width=.10pt] (-0.3796,-0.2328)--(-0.3925,-0.2022)--(-0.3337,-0.1578)--(-0.3189,-0.1930)--cycle;
\path[fill=faceblue!96.0!black,draw=faceblue!96.0!black,line width=.10pt] (0.5130,-0.1445)--(0.5356,-0.1782)--(0.4697,-0.1843)--(0.4436,-0.1454)--cycle;
\path[fill=faceblue!98.8!black,draw=faceblue!98.8!black,line width=.10pt] (-0.3189,-0.1930)--(-0.3337,-0.1578)--(-0.2644,-0.1333)--(-0.2473,-0.1739)--cycle;
\path[fill=faceblue!88.4!black,draw=faceblue!88.4!black,line width=.10pt] (-1.1547,-0.2780)--(-1.1622,-0.3061)--(-1.2032,-0.2538)--(-1.1949,-0.2226)--cycle;
\path[fill=faceblue!90.5!black,draw=faceblue!90.5!black,line width=.10pt] (0.5915,-0.1967)--(0.6177,-0.2243)--(0.5657,-0.2100)--(0.5356,-0.1782)--cycle;
\path[fill=faceblue!81.4!black,draw=faceblue!81.4!black,line width=.10pt] (-1.1477,-0.3661)--(-1.1488,-0.3934)--(-1.1632,-0.3345)--(-1.1622,-0.3061)--cycle;
\path[fill=faceblue!93.2!black,draw=faceblue!93.2!black,line width=.10pt] (-2.0131,-0.3269)--(-1.9481,-0.4398)--(-1.9347,-0.3775)--(-1.9992,-0.2654)--cycle;
\path[fill=faceblue!97.6!black,draw=faceblue!97.6!black,line width=.10pt] (1.3918,-0.1889)--(1.4169,-0.1558)--(1.4853,-0.1584)--(1.4563,-0.1966)--cycle;
\path[fill=faceblue!96.0!black,draw=faceblue!96.0!black,line width=.10pt] (-0.4148,-0.3154)--(-0.4202,-0.2872)--(-0.3796,-0.2328)--(-0.3737,-0.2642)--cycle;
\path[fill=faceblue!94.9!black,draw=faceblue!94.9!black,line width=.10pt] (1.3089,-0.2330)--(1.3371,-0.2060)--(1.3918,-0.1889)--(1.3594,-0.2199)--cycle;
\path[fill=faceblue!90.4!black,draw=faceblue!90.4!black,line width=.10pt] (-0.4303,-0.4024)--(-0.4293,-0.3751)--(-0.4148,-0.3154)--(-0.4159,-0.3438)--cycle;
\path[fill=faceblue!93.4!black,draw=faceblue!93.4!black,line width=.10pt] (-1.1949,-0.2226)--(-1.2032,-0.2538)--(-1.2646,-0.2171)--(-1.2551,-0.1813)--cycle;
\path[fill=faceblue!96.8!black,draw=faceblue!96.8!black,line width=.10pt] (-1.2551,-0.1813)--(-1.2646,-0.2171)--(-1.3371,-0.2017)--(-1.3262,-0.1604)--cycle;
\path[fill=faceblue!78.9!black,draw=faceblue!78.9!black,line width=.10pt] (1.9005,-0.5439)--(1.9732,-0.4335)--(1.9870,-0.3768)--(1.9137,-0.4880)--cycle;
\path[fill=faceblue!97.4!black,draw=faceblue!97.4!black,line width=.10pt] (-1.9992,-0.2654)--(-1.9347,-0.3775)--(-1.8963,-0.3186)--(-1.9595,-0.2087)--cycle;
\path[fill=faceblue!98.5!black,draw=faceblue!98.5!black,line width=.10pt] (-0.3737,-0.2642)--(-0.3796,-0.2328)--(-0.3189,-0.1930)--(-0.3121,-0.2290)--cycle;
\path[fill=faceblue!90.1!black,draw=faceblue!90.1!black,line width=.10pt] (0.6177,-0.2243)--(0.6498,-0.2498)--(0.6026,-0.2392)--(0.5657,-0.2100)--cycle;
\path[fill=faceblue!87.4!black,draw=faceblue!87.4!black,line width=.10pt] (-1.1622,-0.3061)--(-1.1632,-0.3345)--(-1.2044,-0.2853)--(-1.2032,-0.2538)--cycle;
\path[fill=faceblue!80.2!black,draw=faceblue!80.2!black,line width=.10pt] (-1.1488,-0.3934)--(-1.1436,-0.4206)--(-1.1579,-0.3628)--(-1.1632,-0.3345)--cycle;
\path[fill=faceblue!95.8!black,draw=faceblue!95.8!black,line width=.10pt] (0.5356,-0.1782)--(0.5657,-0.2100)--(0.5043,-0.2209)--(0.4697,-0.1843)--cycle;
\path[fill=faceblue!98.6!black,draw=faceblue!98.6!black,line width=.10pt] (-0.3121,-0.2290)--(-0.3189,-0.1930)--(-0.2473,-0.1739)--(-0.2394,-0.2154)--cycle;
\path[fill=faceblue!94.2!black,draw=faceblue!94.2!black,line width=.10pt] (1.2748,-0.2576)--(1.3089,-0.2330)--(1.3594,-0.2199)--(1.3203,-0.2481)--cycle;
\path[fill=faceblue!98.9!black,draw=faceblue!98.9!black,line width=.10pt] (-1.9001,-0.1655)--(-1.8388,-0.2721)--(-1.7710,-0.2450)--(-1.8301,-0.1424)--cycle;
\path[fill=faceblue!99.0!black,draw=faceblue!99.0!black,line width=.10pt] (-1.9595,-0.2087)--(-1.8963,-0.3186)--(-1.8388,-0.2721)--(-1.9001,-0.1655)--cycle;
\path[fill=faceblue!89.2!black,draw=faceblue!89.2!black,line width=.10pt] (-0.4374,-0.4294)--(-0.4303,-0.4024)--(-0.4159,-0.3438)--(-0.4233,-0.3719)--cycle;
\path[fill=faceblue!95.0!black,draw=faceblue!95.0!black,line width=.10pt] (-0.4159,-0.3438)--(-0.4148,-0.3154)--(-0.3737,-0.2642)--(-0.3748,-0.2957)--cycle;
\path[fill=faceblue!97.4!black,draw=faceblue!97.4!black,line width=.10pt] (1.3594,-0.2199)--(1.3918,-0.1889)--(1.4563,-0.1966)--(1.4190,-0.2323)--cycle;
\path[fill=faceblue!92.7!black,draw=faceblue!92.7!black,line width=.10pt] (-1.2032,-0.2538)--(-1.2044,-0.2853)--(-1.2660,-0.2533)--(-1.2646,-0.2171)--cycle;
\path[fill=faceblue!84.7!black,draw=faceblue!84.7!black,line width=.10pt] (1.9137,-0.4880)--(1.9870,-0.3768)--(1.9732,-0.3150)--(1.9005,-0.4253)--cycle;
\path[fill=faceblue!89.9!black,draw=faceblue!89.9!black,line width=.10pt] (0.6498,-0.2498)--(0.6875,-0.2725)--(0.6458,-0.2653)--(0.6026,-0.2392)--cycle;
\path[fill=faceblue!86.4!black,draw=faceblue!86.4!black,line width=.10pt] (-1.1632,-0.3345)--(-1.1579,-0.3628)--(-1.1984,-0.3167)--(-1.2044,-0.2853)--cycle;
\path[fill=faceblue!96.6!black,draw=faceblue!96.6!black,line width=.10pt] (-1.2646,-0.2171)--(-1.2660,-0.2533)--(-1.3386,-0.2434)--(-1.3371,-0.2017)--cycle;
\path[fill=faceblue!97.8!black,draw=faceblue!97.8!black,line width=.10pt] (-0.3748,-0.2957)--(-0.3737,-0.2642)--(-0.3121,-0.2290)--(-0.3134,-0.2652)--cycle;
\path[fill=faceblue!93.5!black,draw=faceblue!93.5!black,line width=.10pt] (1.2356,-0.2794)--(1.2748,-0.2576)--(1.3203,-0.2481)--(1.2752,-0.2732)--cycle;
\path[fill=faceblue!95.7!black,draw=faceblue!95.7!black,line width=.10pt] (0.5657,-0.2100)--(0.6026,-0.2392)--(0.5469,-0.2545)--(0.5043,-0.2209)--cycle;
\path[fill=faceblue!94.0!black,draw=faceblue!94.0!black,line width=.10pt] (-0.4233,-0.3719)--(-0.4159,-0.3438)--(-0.3748,-0.2957)--(-0.3831,-0.3269)--cycle;
\path[fill=faceblue!97.1!black,draw=faceblue!97.1!black,line width=.10pt] (1.3203,-0.2481)--(1.3594,-0.2199)--(1.4190,-0.2323)--(1.3740,-0.2648)--cycle;
\path[fill=faceblue!98.4!black,draw=faceblue!98.4!black,line width=.10pt] (-0.3134,-0.2652)--(-0.3121,-0.2290)--(-0.2394,-0.2154)--(-0.2410,-0.2571)--cycle;
\path[fill=faceblue!90.2!black,draw=faceblue!90.2!black,line width=.10pt] (1.9005,-0.4253)--(1.9732,-0.3150)--(1.9341,-0.2573)--(1.8628,-0.3655)--cycle;
\path[fill=faceblue!89.7!black,draw=faceblue!89.7!black,line width=.10pt] (0.6875,-0.2725)--(0.7299,-0.2923)--(0.6945,-0.2880)--(0.6458,-0.2653)--cycle;
\path[fill=faceblue!97.2!black,draw=faceblue!97.2!black,line width=.10pt] (1.8063,-0.3175)--(1.8755,-0.2126)--(1.8064,-0.1877)--(1.7398,-0.2888)--cycle;
\path[fill=faceblue!92.1!black,draw=faceblue!92.1!black,line width=.10pt] (-1.2044,-0.2853)--(-1.1984,-0.3167)--(-1.2591,-0.2893)--(-1.2660,-0.2533)--cycle;
\path[fill=faceblue!92.8!black,draw=faceblue!92.8!black,line width=.10pt] (1.1917,-0.2980)--(1.2356,-0.2794)--(1.2752,-0.2732)--(1.2249,-0.2946)--cycle;
\path[fill=faceblue!88.0!black,draw=faceblue!88.0!black,line width=.10pt] (-1.9347,-0.4960)--(-1.8515,-0.6039)--(-1.8644,-0.5484)--(-1.9481,-0.4398)--cycle;
\path[fill=faceblue!94.6!black,draw=faceblue!94.6!black,line width=.10pt] (1.8628,-0.3655)--(1.9341,-0.2573)--(1.8755,-0.2126)--(1.8063,-0.3175)--cycle;
\path[fill=faceblue!85.5!black,draw=faceblue!85.5!black,line width=.10pt] (-1.1579,-0.3628)--(-1.1462,-0.3904)--(-1.1855,-0.3473)--(-1.1984,-0.3167)--cycle;
\path[fill=faceblue!95.6!black,draw=faceblue!95.6!black,line width=.10pt] (0.6026,-0.2392)--(0.6458,-0.2653)--(0.5967,-0.2847)--(0.5469,-0.2545)--cycle;
\path[fill=faceblue!97.1!black,draw=faceblue!97.1!black,line width=.10pt] (-0.3831,-0.3269)--(-0.3748,-0.2957)--(-0.3134,-0.2652)--(-0.3229,-0.3010)--cycle;
\path[fill=faceblue!89.6!black,draw=faceblue!89.6!black,line width=.10pt] (0.7299,-0.2923)--(0.7764,-0.3086)--(0.7479,-0.3068)--(0.6945,-0.2880)--cycle;
\path[fill=faceblue!74.6!black,draw=faceblue!74.6!black,line width=.10pt] (1.7735,-0.6881)--(1.8628,-0.5845)--(1.9005,-0.5439)--(1.8095,-0.6496)--cycle;
\path[fill=faceblue!92.9!black,draw=faceblue!92.9!black,line width=.10pt] (-0.4370,-0.3992)--(-0.4233,-0.3719)--(-0.3831,-0.3269)--(-0.3983,-0.3571)--cycle;
\path[fill=faceblue!96.4!black,draw=faceblue!96.4!black,line width=.10pt] (-1.2660,-0.2533)--(-1.2591,-0.2893)--(-1.3308,-0.2849)--(-1.3386,-0.2434)--cycle;
\path[fill=faceblue!96.8!black,draw=faceblue!96.8!black,line width=.10pt] (1.2752,-0.2732)--(1.3203,-0.2481)--(1.3740,-0.2648)--(1.3220,-0.2937)--cycle;
\path[fill=faceblue!92.1!black,draw=faceblue!92.1!black,line width=.10pt] (1.1441,-0.3132)--(1.1917,-0.2980)--(1.2249,-0.2946)--(1.1701,-0.3121)--cycle;
\path[fill=faceblue!89.6!black,draw=faceblue!89.6!black,line width=.10pt] (0.7764,-0.3086)--(0.8262,-0.3213)--(0.8051,-0.3214)--(0.7479,-0.3068)--cycle;
\path[fill=faceblue!98.1!black,draw=faceblue!98.1!black,line width=.10pt] (-0.3229,-0.3010)--(-0.3134,-0.2652)--(-0.2410,-0.2571)--(-0.2519,-0.2984)--cycle;
\path[fill=faceblue!93.8!black,draw=faceblue!93.8!black,line width=.10pt] (-1.9481,-0.4398)--(-1.8644,-0.5484)--(-1.8515,-0.4854)--(-1.9347,-0.3775)--cycle;
\path[fill=faceblue!91.5!black,draw=faceblue!91.5!black,line width=.10pt] (1.0934,-0.3247)--(1.1441,-0.3132)--(1.1701,-0.3121)--(1.1119,-0.3252)--cycle;
\path[fill=faceblue!91.5!black,draw=faceblue!91.5!black,line width=.10pt] (-1.1984,-0.3167)--(-1.1855,-0.3473)--(-1.2443,-0.3245)--(-1.2591,-0.2893)--cycle;
\path[fill=faceblue!84.7!black,draw=faceblue!84.7!black,line width=.10pt] (-1.1462,-0.3904)--(-1.1284,-0.4169)--(-1.1658,-0.3767)--(-1.1855,-0.3473)--cycle;
\path[fill=faceblue!95.5!black,draw=faceblue!95.5!black,line width=.10pt] (0.6458,-0.2653)--(0.6945,-0.2880)--(0.6528,-0.3108)--(0.5967,-0.2847)--cycle;
\path[fill=faceblue!89.7!black,draw=faceblue!89.7!black,line width=.10pt] (0.8262,-0.3213)--(0.8784,-0.3301)--(0.8651,-0.3315)--(0.8051,-0.3214)--cycle;
\path[fill=faceblue!91.8!black,draw=faceblue!91.8!black,line width=.10pt] (-0.4567,-0.4252)--(-0.4370,-0.3992)--(-0.3983,-0.3571)--(-0.4202,-0.3860)--cycle;
\path[fill=faceblue!91.0!black,draw=faceblue!91.0!black,line width=.10pt] (1.0406,-0.3322)--(1.0934,-0.3247)--(1.1119,-0.3252)--(1.0513,-0.3338)--cycle;
\path[fill=faceblue!96.6!black,draw=faceblue!96.6!black,line width=.10pt] (1.2249,-0.2946)--(1.2752,-0.2732)--(1.3220,-0.2937)--(1.2640,-0.3184)--cycle;
\path[fill=faceblue!96.4!black,draw=faceblue!96.4!black,line width=.10pt] (-0.3983,-0.3571)--(-0.3831,-0.3269)--(-0.3229,-0.3010)--(-0.3403,-0.3358)--cycle;
\path[fill=faceblue!89.9!black,draw=faceblue!89.9!black,line width=.10pt] (0.8784,-0.3301)--(0.9321,-0.3349)--(0.9268,-0.3370)--(0.8651,-0.3315)--cycle;
\path[fill=faceblue!79.9!black,draw=faceblue!79.9!black,line width=.10pt] (1.8095,-0.6496)--(1.9005,-0.5439)--(1.9137,-0.4880)--(1.8221,-0.5944)--cycle;
\path[fill=faceblue!90.6!black,draw=faceblue!90.6!black,line width=.10pt] (0.9865,-0.3356)--(1.0406,-0.3322)--(1.0513,-0.3338)--(0.9892,-0.3378)--cycle;
\path[fill=faceblue!90.2!black,draw=faceblue!90.2!black,line width=.10pt] (0.9321,-0.3349)--(0.9865,-0.3356)--(0.9892,-0.3378)--(0.9268,-0.3370)--cycle;
\path[fill=faceblue!97.9!black,draw=faceblue!97.9!black,line width=.10pt] (-1.9347,-0.3775)--(-1.8515,-0.4854)--(-1.8148,-0.4243)--(-1.8963,-0.3186)--cycle;
\path[fill=faceblue!96.1!black,draw=faceblue!96.1!black,line width=.10pt] (-1.2591,-0.2893)--(-1.2443,-0.3245)--(-1.3136,-0.3254)--(-1.3308,-0.2849)--cycle;
\path[fill=faceblue!99.0!black,draw=faceblue!99.0!black,line width=.10pt] (-1.8388,-0.2721)--(-1.7598,-0.3746)--(-1.6949,-0.3437)--(-1.7710,-0.2450)--cycle;
\path[fill=faceblue!95.5!black,draw=faceblue!95.5!black,line width=.10pt] (0.6945,-0.2880)--(0.7479,-0.3068)--(0.7144,-0.3324)--(0.6528,-0.3108)--cycle;
\path[fill=faceblue!84.1!black,draw=faceblue!84.1!black,line width=.10pt] (-1.1284,-0.4169)--(-1.1049,-0.4418)--(-1.1396,-0.4044)--(-1.1658,-0.3767)--cycle;
\path[fill=faceblue!99.0!black,draw=faceblue!99.0!black,line width=.10pt] (-1.8963,-0.3186)--(-1.8148,-0.4243)--(-1.7598,-0.3746)--(-1.8388,-0.2721)--cycle;
\path[fill=faceblue!96.4!black,draw=faceblue!96.4!black,line width=.10pt] (1.1701,-0.3121)--(1.2249,-0.2946)--(1.2640,-0.3184)--(1.2009,-0.3385)--cycle;
\path[fill=faceblue!91.0!black,draw=faceblue!91.0!black,line width=.10pt] (-1.1855,-0.3473)--(-1.1658,-0.3767)--(-1.2216,-0.3583)--(-1.2443,-0.3245)--cycle;
\path[fill=faceblue!97.9!black,draw=faceblue!97.9!black,line width=.10pt] (-0.3403,-0.3358)--(-0.3229,-0.3010)--(-0.2519,-0.2984)--(-0.2720,-0.3384)--cycle;
\path[fill=faceblue!82.0!black,draw=faceblue!82.0!black,line width=.10pt] (-1.8148,-0.6433)--(-1.7158,-0.7439)--(-1.7506,-0.7065)--(-1.8515,-0.6039)--cycle;
\path[fill=faceblue!95.5!black,draw=faceblue!95.5!black,line width=.10pt] (0.7479,-0.3068)--(0.8051,-0.3214)--(0.7802,-0.3492)--(0.7144,-0.3324)--cycle;
\path[fill=faceblue!95.7!black,draw=faceblue!95.7!black,line width=.10pt] (-0.4202,-0.3860)--(-0.3983,-0.3571)--(-0.3403,-0.3358)--(-0.3655,-0.3690)--cycle;
\path[fill=faceblue!85.6!black,draw=faceblue!85.6!black,line width=.10pt] (1.8221,-0.5944)--(1.9137,-0.4880)--(1.9005,-0.4253)--(1.8095,-0.5311)--cycle;
\path[fill=faceblue!96.2!black,draw=faceblue!96.2!black,line width=.10pt] (1.1119,-0.3252)--(1.1701,-0.3121)--(1.2009,-0.3385)--(1.1338,-0.3536)--cycle;
\path[fill=faceblue!95.5!black,draw=faceblue!95.5!black,line width=.10pt] (0.8051,-0.3214)--(0.8651,-0.3315)--(0.8493,-0.3609)--(0.7802,-0.3492)--cycle;
\path[fill=faceblue!96.0!black,draw=faceblue!96.0!black,line width=.10pt] (-1.2443,-0.3245)--(-1.2216,-0.3583)--(-1.2875,-0.3643)--(-1.3136,-0.3254)--cycle;
\path[fill=faceblue!96.0!black,draw=faceblue!96.0!black,line width=.10pt] (1.0513,-0.3338)--(1.1119,-0.3252)--(1.1338,-0.3536)--(1.0639,-0.3636)--cycle;
\path[fill=faceblue!90.5!black,draw=faceblue!90.5!black,line width=.10pt] (-1.1658,-0.3767)--(-1.1396,-0.4044)--(-1.1916,-0.3900)--(-1.2216,-0.3583)--cycle;
\path[fill=faceblue!95.6!black,draw=faceblue!95.6!black,line width=.10pt] (0.8651,-0.3315)--(0.9268,-0.3370)--(0.9205,-0.3672)--(0.8493,-0.3609)--cycle;
\path[fill=faceblue!91.0!black,draw=faceblue!91.0!black,line width=.10pt] (1.8095,-0.5311)--(1.9005,-0.4253)--(1.8628,-0.3655)--(1.7735,-0.4691)--cycle;
\path[fill=faceblue!95.8!black,draw=faceblue!95.8!black,line width=.10pt] (0.9892,-0.3378)--(1.0513,-0.3338)--(1.0639,-0.3636)--(0.9924,-0.3681)--cycle;
\path[fill=faceblue!97.4!black,draw=faceblue!97.4!black,line width=.10pt] (1.7198,-0.4180)--(1.8063,-0.3175)--(1.7398,-0.2888)--(1.6564,-0.3855)--cycle;
\path[fill=faceblue!95.7!black,draw=faceblue!95.7!black,line width=.10pt] (0.9268,-0.3370)--(0.9892,-0.3378)--(0.9924,-0.3681)--(0.9205,-0.3672)--cycle;
\path[fill=faceblue!97.6!black,draw=faceblue!97.6!black,line width=.10pt] (-0.3655,-0.3690)--(-0.3403,-0.3358)--(-0.2720,-0.3384)--(-0.3010,-0.3766)--cycle;
\path[fill=faceblue!94.9!black,draw=faceblue!94.9!black,line width=.10pt] (-0.4484,-0.4130)--(-0.4202,-0.3860)--(-0.3655,-0.3690)--(-0.3979,-0.3999)--cycle;
\path[fill=faceblue!95.1!black,draw=faceblue!95.1!black,line width=.10pt] (1.7735,-0.4691)--(1.8628,-0.3655)--(1.8063,-0.3175)--(1.7198,-0.4180)--cycle;
\path[fill=faceblue!88.6!black,draw=faceblue!88.6!black,line width=.10pt] (-1.8515,-0.6039)--(-1.7506,-0.7065)--(-1.7628,-0.6518)--(-1.8644,-0.5484)--cycle;
\path[fill=faceblue!75.4!black,draw=faceblue!75.4!black,line width=.10pt] (1.6672,-0.7861)--(1.7735,-0.6881)--(1.8095,-0.6496)--(1.7010,-0.7496)--cycle;
\path[fill=faceblue!90.1!black,draw=faceblue!90.1!black,line width=.10pt] (-1.1396,-0.4044)--(-1.1074,-0.4298)--(-1.1546,-0.4192)--(-1.1916,-0.3900)--cycle;
\path[fill=faceblue!95.8!black,draw=faceblue!95.8!black,line width=.10pt] (-1.2216,-0.3583)--(-1.1916,-0.3900)--(-1.2529,-0.4009)--(-1.2875,-0.3643)--cycle;
\path[fill=faceblue!94.2!black,draw=faceblue!94.2!black,line width=.10pt] (-0.4824,-0.4376)--(-0.4484,-0.4130)--(-0.3979,-0.3999)--(-0.4369,-0.4282)--cycle;
\path[fill=faceblue!94.4!black,draw=faceblue!94.4!black,line width=.10pt] (-1.8644,-0.5484)--(-1.7628,-0.6518)--(-1.7506,-0.5880)--(-1.8515,-0.4854)--cycle;
\path[fill=faceblue!97.4!black,draw=faceblue!97.4!black,line width=.10pt] (-0.3979,-0.3999)--(-0.3655,-0.3690)--(-0.3010,-0.3766)--(-0.3383,-0.4123)--cycle;
\path[fill=faceblue!89.9!black,draw=faceblue!89.9!black,line width=.10pt] (-1.1074,-0.4298)--(-1.0698,-0.4526)--(-1.1114,-0.4454)--(-1.1546,-0.4192)--cycle;
\path[fill=faceblue!80.9!black,draw=faceblue!80.9!black,line width=.10pt] (1.7010,-0.7496)--(1.8095,-0.6496)--(1.8221,-0.5944)--(1.7128,-0.6952)--cycle;
\path[fill=faceblue!99.0!black,draw=faceblue!99.0!black,line width=.10pt] (-1.7598,-0.3746)--(-1.6639,-0.4722)--(-1.6025,-0.4377)--(-1.6949,-0.3437)--cycle;
\path[fill=faceblue!98.4!black,draw=faceblue!98.4!black,line width=.10pt] (-1.8515,-0.4854)--(-1.7506,-0.5880)--(-1.7158,-0.5249)--(-1.8148,-0.4243)--cycle;
\path[fill=faceblue!93.5!black,draw=faceblue!93.5!black,line width=.10pt] (-0.5217,-0.4594)--(-0.4824,-0.4376)--(-0.4369,-0.4282)--(-0.4820,-0.4532)--cycle;
\path[fill=faceblue!95.7!black,draw=faceblue!95.7!black,line width=.10pt] (-1.1916,-0.3900)--(-1.1546,-0.4192)--(-1.2103,-0.4346)--(-1.2529,-0.4009)--cycle;
\path[fill=faceblue!99.0!black,draw=faceblue!99.0!black,line width=.10pt] (-1.8148,-0.4243)--(-1.7158,-0.5249)--(-1.6639,-0.4722)--(-1.7598,-0.3746)--cycle;
\path[fill=faceblue!97.1!black,draw=faceblue!97.1!black,line width=.10pt] (-0.4369,-0.4282)--(-0.3979,-0.3999)--(-0.3383,-0.4123)--(-0.3833,-0.4449)--cycle;
\path[fill=faceblue!82.4!black,draw=faceblue!82.4!black,line width=.10pt] (-1.7158,-0.7439)--(-1.6004,-0.8384)--(-1.6328,-0.8029)--(-1.7506,-0.7065)--cycle;
\path[fill=faceblue!89.7!black,draw=faceblue!89.7!black,line width=.10pt] (-1.0698,-0.4526)--(-1.0274,-0.4723)--(-1.0627,-0.4680)--(-1.1114,-0.4454)--cycle;
\path[fill=faceblue!92.8!black,draw=faceblue!92.8!black,line width=.10pt] (-0.5655,-0.4781)--(-0.5217,-0.4594)--(-0.4820,-0.4532)--(-0.5324,-0.4747)--cycle;
\path[fill=faceblue!86.6!black,draw=faceblue!86.6!black,line width=.10pt] (1.7128,-0.6952)--(1.8221,-0.5944)--(1.8095,-0.5311)--(1.7010,-0.6311)--cycle;
\path[fill=faceblue!95.6!black,draw=faceblue!95.6!black,line width=.10pt] (-1.1546,-0.4192)--(-1.1114,-0.4454)--(-1.1606,-0.4647)--(-1.2103,-0.4346)--cycle;
\path[fill=faceblue!89.6!black,draw=faceblue!89.6!black,line width=.10pt] (-1.0274,-0.4723)--(-0.9809,-0.4887)--(-1.0093,-0.4868)--(-1.0627,-0.4680)--cycle;
\path[fill=faceblue!97.6!black,draw=faceblue!97.6!black,line width=.10pt] (1.6167,-0.5131)--(1.7198,-0.4180)--(1.6564,-0.3855)--(1.5571,-0.4771)--cycle;
\path[fill=faceblue!96.8!black,draw=faceblue!96.8!black,line width=.10pt] (-0.4820,-0.4532)--(-0.4369,-0.4282)--(-0.3833,-0.4449)--(-0.4353,-0.4738)--cycle;
\path[fill=faceblue!92.1!black,draw=faceblue!92.1!black,line width=.10pt] (-0.6132,-0.4933)--(-0.5655,-0.4781)--(-0.5324,-0.4747)--(-0.5871,-0.4921)--cycle;
\path[fill=faceblue!91.8!black,draw=faceblue!91.8!black,line width=.10pt] (1.7010,-0.6311)--(1.8095,-0.5311)--(1.7735,-0.4691)--(1.6672,-0.5671)--cycle;
\path[fill=faceblue!95.7!black,draw=faceblue!95.7!black,line width=.10pt] (1.6672,-0.5671)--(1.7735,-0.4691)--(1.7198,-0.4180)--(1.6167,-0.5131)--cycle;
\path[fill=faceblue!89.1!black,draw=faceblue!89.1!black,line width=.10pt] (-1.7506,-0.7065)--(-1.6328,-0.8029)--(-1.6441,-0.7489)--(-1.7628,-0.6518)--cycle;
\path[fill=faceblue!89.6!black,draw=faceblue!89.6!black,line width=.10pt] (-0.9809,-0.4887)--(-0.9311,-0.5014)--(-0.9522,-0.5014)--(-1.0093,-0.4868)--cycle;
\path[fill=faceblue!76.3!black,draw=faceblue!76.3!black,line width=.10pt] (1.5448,-0.8777)--(1.6672,-0.7861)--(1.7010,-0.7496)--(1.5761,-0.8430)--cycle;
\path[fill=faceblue!91.5!black,draw=faceblue!91.5!black,line width=.10pt] (-0.6639,-0.5047)--(-0.6132,-0.4933)--(-0.5871,-0.4921)--(-0.6453,-0.5052)--cycle;
\path[fill=faceblue!95.5!black,draw=faceblue!95.5!black,line width=.10pt] (-1.1114,-0.4454)--(-1.0627,-0.4680)--(-1.1044,-0.4908)--(-1.1606,-0.4647)--cycle;
\path[fill=faceblue!89.7!black,draw=faceblue!89.7!black,line width=.10pt] (-0.9311,-0.5014)--(-0.8789,-0.5102)--(-0.8922,-0.5115)--(-0.9522,-0.5014)--cycle;
\path[fill=faceblue!91.0!black,draw=faceblue!91.0!black,line width=.10pt] (-0.7167,-0.5122)--(-0.6639,-0.5047)--(-0.6453,-0.5052)--(-0.7060,-0.5139)--cycle;
\path[fill=faceblue!96.6!black,draw=faceblue!96.6!black,line width=.10pt] (-0.5324,-0.4747)--(-0.4820,-0.4532)--(-0.4353,-0.4738)--(-0.4933,-0.4984)--cycle;
\path[fill=faceblue!89.9!black,draw=faceblue!89.9!black,line width=.10pt] (-0.8789,-0.5102)--(-0.8251,-0.5150)--(-0.8305,-0.5170)--(-0.8922,-0.5115)--cycle;
\path[fill=faceblue!90.6!black,draw=faceblue!90.6!black,line width=.10pt] (-0.7708,-0.5156)--(-0.7167,-0.5122)--(-0.7060,-0.5139)--(-0.7680,-0.5178)--cycle;
\path[fill=faceblue!90.2!black,draw=faceblue!90.2!black,line width=.10pt] (-0.8251,-0.5150)--(-0.7708,-0.5156)--(-0.7680,-0.5178)--(-0.8305,-0.5170)--cycle;
\path[fill=faceblue!94.9!black,draw=faceblue!94.9!black,line width=.10pt] (-1.7628,-0.6518)--(-1.6441,-0.7489)--(-1.6328,-0.6844)--(-1.7506,-0.5880)--cycle;
\path[fill=faceblue!95.5!black,draw=faceblue!95.5!black,line width=.10pt] (-1.0627,-0.4680)--(-1.0093,-0.4868)--(-1.0429,-0.5125)--(-1.1044,-0.4908)--cycle;
\path[fill=faceblue!96.4!black,draw=faceblue!96.4!black,line width=.10pt] (-0.5871,-0.4921)--(-0.5324,-0.4747)--(-0.4933,-0.4984)--(-0.5564,-0.5185)--cycle;
\path[fill=faceblue!99.0!black,draw=faceblue!99.0!black,line width=.10pt] (-1.6639,-0.4722)--(-1.5519,-0.5638)--(-1.4947,-0.5259)--(-1.6025,-0.4377)--cycle;
\path[fill=faceblue!81.9!black,draw=faceblue!81.9!black,line width=.10pt] (1.5761,-0.8430)--(1.7010,-0.7496)--(1.7128,-0.6952)--(1.5871,-0.7892)--cycle;
\path[fill=faceblue!98.8!black,draw=faceblue!98.8!black,line width=.10pt] (-1.7506,-0.5880)--(-1.6328,-0.6844)--(-1.6004,-0.6194)--(-1.7158,-0.5249)--cycle;
\path[fill=faceblue!95.5!black,draw=faceblue!95.5!black,line width=.10pt] (-1.0093,-0.4868)--(-0.9522,-0.5014)--(-0.9770,-0.5293)--(-1.0429,-0.5125)--cycle;
\path[fill=faceblue!99.0!black,draw=faceblue!99.0!black,line width=.10pt] (-1.7158,-0.5249)--(-1.6004,-0.6194)--(-1.5519,-0.5638)--(-1.6639,-0.4722)--cycle;
\path[fill=faceblue!96.2!black,draw=faceblue!96.2!black,line width=.10pt] (-0.6453,-0.5052)--(-0.5871,-0.4921)--(-0.5564,-0.5185)--(-0.6234,-0.5337)--cycle;
\path[fill=faceblue!82.8!black,draw=faceblue!82.8!black,line width=.10pt] (-1.6004,-0.8384)--(-1.4695,-0.9259)--(-1.4992,-0.8922)--(-1.6328,-0.8029)--cycle;
\path[fill=faceblue!95.5!black,draw=faceblue!95.5!black,line width=.10pt] (-0.9522,-0.5014)--(-0.8922,-0.5115)--(-0.9079,-0.5409)--(-0.9770,-0.5293)--cycle;
\path[fill=faceblue!96.0!black,draw=faceblue!96.0!black,line width=.10pt] (-0.7060,-0.5139)--(-0.6453,-0.5052)--(-0.6234,-0.5337)--(-0.6933,-0.5436)--cycle;
\path[fill=faceblue!95.6!black,draw=faceblue!95.6!black,line width=.10pt] (-0.8922,-0.5115)--(-0.8305,-0.5170)--(-0.8368,-0.5473)--(-0.9079,-0.5409)--cycle;
\path[fill=faceblue!87.6!black,draw=faceblue!87.6!black,line width=.10pt] (1.5871,-0.7892)--(1.7128,-0.6952)--(1.7010,-0.6311)--(1.5761,-0.7245)--cycle;
\path[fill=faceblue!95.8!black,draw=faceblue!95.8!black,line width=.10pt] (-0.7680,-0.5178)--(-0.7060,-0.5139)--(-0.6933,-0.5436)--(-0.7648,-0.5482)--cycle;
\path[fill=faceblue!95.7!black,draw=faceblue!95.7!black,line width=.10pt] (-0.8305,-0.5170)--(-0.7680,-0.5178)--(-0.7648,-0.5482)--(-0.8368,-0.5473)--cycle;
\path[fill=faceblue!97.8!black,draw=faceblue!97.8!black,line width=.10pt] (1.4980,-0.6018)--(1.6167,-0.5131)--(1.5571,-0.4771)--(1.4428,-0.5626)--cycle;
\path[fill=faceblue!92.7!black,draw=faceblue!92.7!black,line width=.10pt] (1.5761,-0.7245)--(1.7010,-0.6311)--(1.6672,-0.5671)--(1.5448,-0.6587)--cycle;
\path[fill=faceblue!96.3!black,draw=faceblue!96.3!black,line width=.10pt] (1.5448,-0.6587)--(1.6672,-0.5671)--(1.6167,-0.5131)--(1.4980,-0.6018)--cycle;
\path[fill=faceblue!77.1!black,draw=faceblue!77.1!black,line width=.10pt] (1.4076,-0.9618)--(1.5448,-0.8777)--(1.5761,-0.8430)--(1.4361,-0.9288)--cycle;
\path[fill=faceblue!89.5!black,draw=faceblue!89.5!black,line width=.10pt] (-1.6328,-0.8029)--(-1.4992,-0.8922)--(-1.5097,-0.8387)--(-1.6441,-0.7489)--cycle;
\path[fill=faceblue!95.3!black,draw=faceblue!95.3!black,line width=.10pt] (-1.6441,-0.7489)--(-1.5097,-0.8387)--(-1.4992,-0.7737)--(-1.6328,-0.6844)--cycle;
\path[fill=faceblue!99.0!black,draw=faceblue!99.0!black,line width=.10pt] (-1.5519,-0.5638)--(-1.4249,-0.6486)--(-1.3724,-0.6076)--(-1.4947,-0.5259)--cycle;
\path[fill=faceblue!82.8!black,draw=faceblue!82.8!black,line width=.10pt] (1.4361,-0.9288)--(1.5761,-0.8430)--(1.5871,-0.7892)--(1.4461,-0.8756)--cycle;
\path[fill=faceblue!83.0!black,draw=faceblue!83.0!black,line width=.10pt] (-1.4695,-0.9259)--(-1.3244,-1.0055)--(-1.3512,-0.9734)--(-1.4992,-0.8922)--cycle;
\path[fill=faceblue!99.0!black,draw=faceblue!99.0!black,line width=.10pt] (-1.6328,-0.6844)--(-1.4992,-0.7737)--(-1.4695,-0.7069)--(-1.6004,-0.6194)--cycle;
\path[fill=faceblue!99.0!black,draw=faceblue!99.0!black,line width=.10pt] (-1.6004,-0.6194)--(-1.4695,-0.7069)--(-1.4249,-0.6486)--(-1.5519,-0.5638)--cycle;
\path[fill=faceblue!88.6!black,draw=faceblue!88.6!black,line width=.10pt] (1.4461,-0.8756)--(1.5871,-0.7892)--(1.5761,-0.7245)--(1.4361,-0.8103)--cycle;
\path[fill=faceblue!98.0!black,draw=faceblue!98.0!black,line width=.10pt] (1.3649,-0.6834)--(1.4980,-0.6018)--(1.4428,-0.5626)--(1.3146,-0.6412)--cycle;
\path[fill=faceblue!77.9!black,draw=faceblue!77.9!black,line width=.10pt] (1.2568,-1.0377)--(1.4076,-0.9618)--(1.4361,-0.9288)--(1.2822,-1.0063)--cycle;
\path[fill=faceblue!93.5!black,draw=faceblue!93.5!black,line width=.10pt] (1.4361,-0.8103)--(1.5761,-0.7245)--(1.5448,-0.6587)--(1.4076,-0.7428)--cycle;
\path[fill=faceblue!89.8!black,draw=faceblue!89.8!black,line width=.10pt] (-1.4992,-0.8922)--(-1.3512,-0.9734)--(-1.3607,-0.9205)--(-1.5097,-0.8387)--cycle;
\path[fill=faceblue!96.8!black,draw=faceblue!96.8!black,line width=.10pt] (1.4076,-0.7428)--(1.5448,-0.6587)--(1.4980,-0.6018)--(1.3649,-0.6834)--cycle;
\path[fill=faceblue!99.0!black,draw=faceblue!99.0!black,line width=.10pt] (-1.4249,-0.6486)--(-1.2843,-0.7258)--(-1.2370,-0.6820)--(-1.3724,-0.6076)--cycle;
\path[fill=faceblue!95.6!black,draw=faceblue!95.6!black,line width=.10pt] (-1.5097,-0.8387)--(-1.3607,-0.9205)--(-1.3512,-0.8549)--(-1.4992,-0.7737)--cycle;
\path[fill=faceblue!83.8!black,draw=faceblue!83.8!black,line width=.10pt] (1.2822,-1.0063)--(1.4361,-0.9288)--(1.4461,-0.8756)--(1.2912,-0.9536)--cycle;
\path[fill=faceblue!83.2!black,draw=faceblue!83.2!black,line width=.10pt] (-1.3244,-1.0055)--(-1.1666,-1.0765)--(-1.1902,-1.0458)--(-1.3512,-0.9734)--cycle;
\path[fill=faceblue!99.0!black,draw=faceblue!99.0!black,line width=.10pt] (-1.4695,-0.7069)--(-1.3244,-0.7865)--(-1.2843,-0.7258)--(-1.4249,-0.6486)--cycle;
\path[fill=faceblue!99.0!black,draw=faceblue!99.0!black,line width=.10pt] (-1.4992,-0.7737)--(-1.3512,-0.8549)--(-1.3244,-0.7865)--(-1.4695,-0.7069)--cycle;
\path[fill=faceblue!98.2!black,draw=faceblue!98.2!black,line width=.10pt] (1.2187,-0.7570)--(1.3649,-0.6834)--(1.3146,-0.6412)--(1.1738,-0.7121)--cycle;
\path[fill=faceblue!89.5!black,draw=faceblue!89.5!black,line width=.10pt] (1.2912,-0.9536)--(1.4461,-0.8756)--(1.4361,-0.8103)--(1.2822,-0.8877)--cycle;
\path[fill=faceblue!78.6!black,draw=faceblue!78.6!black,line width=.10pt] (1.0939,-1.1047)--(1.2568,-1.0377)--(1.2822,-1.0063)--(1.1160,-1.0746)--cycle;
\path[fill=faceblue!90.0!black,draw=faceblue!90.0!black,line width=.10pt] (-1.3512,-0.9734)--(-1.1902,-1.0458)--(-1.1985,-0.9934)--(-1.3607,-0.9205)--cycle;
\path[fill=faceblue!97.3!black,draw=faceblue!97.3!black,line width=.10pt] (1.2568,-0.8187)--(1.4076,-0.7428)--(1.3649,-0.6834)--(1.2187,-0.7570)--cycle;
\path[fill=faceblue!94.3!black,draw=faceblue!94.3!black,line width=.10pt] (1.2822,-0.8877)--(1.4361,-0.8103)--(1.4076,-0.7428)--(1.2568,-0.8187)--cycle;
\path[fill=faceblue!99.0!black,draw=faceblue!99.0!black,line width=.10pt] (-1.2843,-0.7258)--(-1.1313,-0.7946)--(-1.0896,-0.7483)--(-1.2370,-0.6820)--cycle;
\path[fill=faceblue!83.3!black,draw=faceblue!83.3!black,line width=.10pt] (-1.1666,-1.0765)--(-0.9976,-1.1382)--(-1.0178,-1.1087)--(-1.1902,-1.0458)--cycle;
\path[fill=faceblue!95.8!black,draw=faceblue!95.8!black,line width=.10pt] (-1.3607,-0.9205)--(-1.1985,-0.9934)--(-1.1902,-0.9273)--(-1.3512,-0.8549)--cycle;
\path[fill=faceblue!84.7!black,draw=faceblue!84.7!black,line width=.10pt] (1.1160,-1.0746)--(1.2822,-1.0063)--(1.2912,-0.9536)--(1.1238,-1.0224)--cycle;
\path[fill=faceblue!99.0!black,draw=faceblue!99.0!black,line width=.10pt] (-1.3244,-0.7865)--(-1.1666,-0.8575)--(-1.1313,-0.7946)--(-1.2843,-0.7258)--cycle;
\path[fill=faceblue!99.0!black,draw=faceblue!99.0!black,line width=.10pt] (-1.3512,-0.8549)--(-1.1902,-0.9273)--(-1.1666,-0.8575)--(-1.3244,-0.7865)--cycle;
\path[fill=faceblue!98.4!black,draw=faceblue!98.4!black,line width=.10pt] (1.0607,-0.8220)--(1.2187,-0.7570)--(1.1738,-0.7121)--(1.0216,-0.7746)--cycle;
\path[fill=faceblue!79.4!black,draw=faceblue!79.4!black,line width=.10pt] (0.9204,-1.1621)--(1.0939,-1.1047)--(1.1160,-1.0746)--(0.9391,-1.1332)--cycle;
\path[fill=faceblue!90.4!black,draw=faceblue!90.4!black,line width=.10pt] (1.1238,-1.0224)--(1.2912,-0.9536)--(1.2822,-0.8877)--(1.1160,-0.9561)--cycle;
\path[fill=faceblue!90.2!black,draw=faceblue!90.2!black,line width=.10pt] (-1.1902,-1.0458)--(-1.0178,-1.1087)--(-1.0249,-1.0568)--(-1.1985,-0.9934)--cycle;
\path[fill=faceblue!97.8!black,draw=faceblue!97.8!black,line width=.10pt] (1.0939,-0.8857)--(1.2568,-0.8187)--(1.2187,-0.7570)--(1.0607,-0.8220)--cycle;
\path[fill=faceblue!95.0!black,draw=faceblue!95.0!black,line width=.10pt] (1.1160,-0.9561)--(1.2822,-0.8877)--(1.2568,-0.8187)--(1.0939,-0.8857)--cycle;
\path[fill=faceblue!83.3!black,draw=faceblue!83.3!black,line width=.10pt] (-0.9976,-1.1382)--(-0.8190,-1.1899)--(-0.8355,-1.1615)--(-1.0178,-1.1087)--cycle;
\path[fill=faceblue!99.0!black,draw=faceblue!99.0!black,line width=.10pt] (-1.1313,-0.7946)--(-0.9674,-0.8544)--(-0.9317,-0.8059)--(-1.0896,-0.7483)--cycle;
\path[fill=faceblue!85.5!black,draw=faceblue!85.5!black,line width=.10pt] (0.9391,-1.1332)--(1.1160,-1.0746)--(1.1238,-1.0224)--(0.9456,-1.0814)--cycle;
\path[fill=faceblue!95.9!black,draw=faceblue!95.9!black,line width=.10pt] (-1.1985,-0.9934)--(-1.0249,-1.0568)--(-1.0178,-0.9902)--(-1.1902,-0.9273)--cycle;
\path[fill=faceblue!80.1!black,draw=faceblue!80.1!black,line width=.10pt] (0.7381,-1.2093)--(0.9204,-1.1621)--(0.9391,-1.1332)--(0.7530,-1.1814)--cycle;
\path[fill=faceblue!99.0!black,draw=faceblue!99.0!black,line width=.10pt] (-1.1666,-0.8575)--(-0.9976,-0.9192)--(-0.9674,-0.8544)--(-1.1313,-0.7946)--cycle;
\path[fill=faceblue!98.6!black,draw=faceblue!98.6!black,line width=.10pt] (0.8925,-0.8776)--(1.0607,-0.8220)--(1.0216,-0.7746)--(0.8596,-0.8282)--cycle;
\path[fill=faceblue!99.0!black,draw=faceblue!99.0!black,line width=.10pt] (-1.1902,-0.9273)--(-1.0178,-0.9902)--(-0.9976,-0.9192)--(-1.1666,-0.8575)--cycle;
\path[fill=faceblue!91.3!black,draw=faceblue!91.3!black,line width=.10pt] (0.9456,-1.0814)--(1.1238,-1.0224)--(1.1160,-0.9561)--(0.9391,-1.0146)--cycle;
\path[fill=faceblue!90.2!black,draw=faceblue!90.2!black,line width=.10pt] (-1.0178,-1.1087)--(-0.8355,-1.1615)--(-0.8414,-1.1100)--(-1.0249,-1.0568)--cycle;
\path[fill=faceblue!83.3!black,draw=faceblue!83.3!black,line width=.10pt] (-0.8190,-1.1899)--(-0.6324,-1.2313)--(-0.6452,-1.2037)--(-0.8355,-1.1615)--cycle;
\path[fill=faceblue!98.3!black,draw=faceblue!98.3!black,line width=.10pt] (0.9204,-0.9431)--(1.0939,-0.8857)--(1.0607,-0.8220)--(0.8925,-0.8776)--cycle;
\path[fill=faceblue!95.8!black,draw=faceblue!95.8!black,line width=.10pt] (0.9391,-1.0146)--(1.1160,-0.9561)--(1.0939,-0.8857)--(0.9204,-0.9431)--cycle;
\path[fill=faceblue!99.0!black,draw=faceblue!99.0!black,line width=.10pt] (-0.9674,-0.8544)--(-0.7941,-0.9046)--(-0.7649,-0.8542)--(-0.9317,-0.8059)--cycle;
\path[fill=faceblue!80.7!black,draw=faceblue!80.7!black,line width=.10pt] (0.5487,-1.2460)--(0.7381,-1.2093)--(0.7530,-1.1814)--(0.5598,-1.2188)--cycle;
\path[fill=faceblue!86.3!black,draw=faceblue!86.3!black,line width=.10pt] (0.7530,-1.1814)--(0.9391,-1.1332)--(0.9456,-1.0814)--(0.7583,-1.1299)--cycle;
\path[fill=faceblue!95.9!black,draw=faceblue!95.9!black,line width=.10pt] (-1.0249,-1.0568)--(-0.8414,-1.1100)--(-0.8355,-1.0430)--(-1.0178,-0.9902)--cycle;
\path[fill=faceblue!98.7!black,draw=faceblue!98.7!black,line width=.10pt] (0.7157,-0.9235)--(0.8925,-0.8776)--(0.8596,-0.8282)--(0.6894,-0.8724)--cycle;
\path[fill=faceblue!99.0!black,draw=faceblue!99.0!black,line width=.10pt] (-0.9976,-0.9192)--(-0.8190,-0.9709)--(-0.7941,-0.9046)--(-0.9674,-0.8544)--cycle;
\path[fill=faceblue!83.1!black,draw=faceblue!83.1!black,line width=.10pt] (-0.6324,-1.2313)--(-0.4398,-1.2618)--(-0.4487,-1.2349)--(-0.6452,-1.2037)--cycle;
\path[fill=faceblue!99.0!black,draw=faceblue!99.0!black,line width=.10pt] (-1.0178,-0.9902)--(-0.8355,-1.0430)--(-0.8190,-0.9709)--(-0.9976,-0.9192)--cycle;
\path[fill=faceblue!90.1!black,draw=faceblue!90.1!black,line width=.10pt] (-0.8355,-1.1615)--(-0.6452,-1.2037)--(-0.6497,-1.1525)--(-0.8414,-1.1100)--cycle;
\path[fill=faceblue!92.1!black,draw=faceblue!92.1!black,line width=.10pt] (0.7583,-1.1299)--(0.9456,-1.0814)--(0.9391,-1.0146)--(0.7530,-1.0628)--cycle;
\path[fill=faceblue!81.3!black,draw=faceblue!81.3!black,line width=.10pt] (0.3540,-1.2717)--(0.5487,-1.2460)--(0.5598,-1.2188)--(0.3611,-1.2450)--cycle;
\path[fill=faceblue!99.0!black,draw=faceblue!99.0!black,line width=.10pt] (-0.7941,-0.9046)--(-0.6133,-0.9447)--(-0.5907,-0.8928)--(-0.7649,-0.8542)--cycle;
\path[fill=faceblue!98.8!black,draw=faceblue!98.8!black,line width=.10pt] (0.7381,-0.9903)--(0.9204,-0.9431)--(0.8925,-0.8776)--(0.7157,-0.9235)--cycle;
\path[fill=faceblue!87.1!black,draw=faceblue!87.1!black,line width=.10pt] (0.5598,-1.2188)--(0.7530,-1.1814)--(0.7583,-1.1299)--(0.5637,-1.1676)--cycle;
\path[fill=faceblue!96.5!black,draw=faceblue!96.5!black,line width=.10pt] (0.7530,-1.0628)--(0.9391,-1.0146)--(0.9204,-0.9431)--(0.7381,-0.9903)--cycle;
\path[fill=faceblue!82.9!black,draw=faceblue!82.9!black,line width=.10pt] (-0.4398,-1.2618)--(-0.2429,-1.2813)--(-0.2479,-1.2548)--(-0.4487,-1.2349)--cycle;
\path[fill=faceblue!81.8!black,draw=faceblue!81.8!black,line width=.10pt] (0.1559,-1.2862)--(0.3540,-1.2717)--(0.3611,-1.2450)--(0.1590,-1.2598)--cycle;
\path[fill=faceblue!98.9!black,draw=faceblue!98.9!black,line width=.10pt] (0.5321,-0.9590)--(0.7157,-0.9235)--(0.6894,-0.8724)--(0.5124,-0.9066)--cycle;
\path[fill=faceblue!95.9!black,draw=faceblue!95.9!black,line width=.10pt] (-0.8414,-1.1100)--(-0.6497,-1.1525)--(-0.6452,-1.0852)--(-0.8355,-1.0430)--cycle;
\path[fill=faceblue!82.6!black,draw=faceblue!82.6!black,line width=.10pt] (-0.2429,-1.2813)--(-0.0438,-1.2894)--(-0.0446,-1.2631)--(-0.2479,-1.2548)--cycle;
\path[fill=faceblue!82.2!black,draw=faceblue!82.2!black,line width=.10pt] (-0.0438,-1.2894)--(0.1559,-1.2862)--(0.1590,-1.2598)--(-0.0446,-1.2631)--cycle;
\path[fill=faceblue!99.0!black,draw=faceblue!99.0!black,line width=.10pt] (-0.8190,-0.9709)--(-0.6324,-1.0123)--(-0.6133,-0.9447)--(-0.7941,-0.9046)--cycle;
\path[fill=faceblue!89.9!black,draw=faceblue!89.9!black,line width=.10pt] (-0.6452,-1.2037)--(-0.4487,-1.2349)--(-0.4518,-1.1838)--(-0.6497,-1.1525)--cycle;
\path[fill=faceblue!99.0!black,draw=faceblue!99.0!black,line width=.10pt] (-0.8355,-1.0430)--(-0.6452,-1.0852)--(-0.6324,-1.0123)--(-0.8190,-0.9709)--cycle;
\path[fill=faceblue!99.0!black,draw=faceblue!99.0!black,line width=.10pt] (-0.6133,-0.9447)--(-0.4265,-0.9743)--(-0.4108,-0.9214)--(-0.5907,-0.8928)--cycle;
\path[fill=faceblue!92.8!black,draw=faceblue!92.8!black,line width=.10pt] (0.5637,-1.1676)--(0.7583,-1.1299)--(0.7530,-1.0628)--(0.5598,-1.1003)--cycle;
\path[fill=faceblue!87.8!black,draw=faceblue!87.8!black,line width=.10pt] (0.3611,-1.2450)--(0.5598,-1.2188)--(0.5637,-1.1676)--(0.3637,-1.1940)--cycle;
\path[fill=faceblue!99.0!black,draw=faceblue!99.0!black,line width=.10pt] (0.5487,-1.0270)--(0.7381,-0.9903)--(0.7157,-0.9235)--(0.5321,-0.9590)--cycle;
\path[fill=faceblue!99.0!black,draw=faceblue!99.0!black,line width=.10pt] (0.3433,-0.9839)--(0.5321,-0.9590)--(0.5124,-0.9066)--(0.3306,-0.9306)--cycle;
\path[fill=faceblue!97.1!black,draw=faceblue!97.1!black,line width=.10pt] (0.5598,-1.1003)--(0.7530,-1.0628)--(0.7381,-0.9903)--(0.5487,-1.0270)--cycle;
\path[fill=faceblue!89.7!black,draw=faceblue!89.7!black,line width=.10pt] (-0.4487,-1.2349)--(-0.2479,-1.2548)--(-0.2496,-1.2038)--(-0.4518,-1.1838)--cycle;
\path[fill=faceblue!95.7!black,draw=faceblue!95.7!black,line width=.10pt] (-0.6497,-1.1525)--(-0.4518,-1.1838)--(-0.4487,-1.1164)--(-0.6452,-1.0852)--cycle;
\path[fill=faceblue!99.0!black,draw=faceblue!99.0!black,line width=.10pt] (-0.4265,-0.9743)--(-0.2356,-0.9932)--(-0.2269,-0.9395)--(-0.4108,-0.9214)--cycle;
\path[fill=faceblue!88.4!black,draw=faceblue!88.4!black,line width=.10pt] (0.1590,-1.2598)--(0.3611,-1.2450)--(0.3637,-1.1940)--(0.1601,-1.2089)--cycle;
\path[fill=faceblue!99.0!black,draw=faceblue!99.0!black,line width=.10pt] (-0.6324,-1.0123)--(-0.4398,-1.0428)--(-0.4265,-0.9743)--(-0.6133,-0.9447)--cycle;
\path[fill=faceblue!99.0!black,draw=faceblue!99.0!black,line width=.10pt] (0.1511,-0.9980)--(0.3433,-0.9839)--(0.3306,-0.9306)--(0.1456,-0.9442)--cycle;
\path[fill=faceblue!89.3!black,draw=faceblue!89.3!black,line width=.10pt] (-0.2479,-1.2548)--(-0.0446,-1.2631)--(-0.0450,-1.2122)--(-0.2496,-1.2038)--cycle;
\path[fill=faceblue!99.0!black,draw=faceblue!99.0!black,line width=.10pt] (-0.6452,-1.0852)--(-0.4487,-1.1164)--(-0.4398,-1.0428)--(-0.6324,-1.0123)--cycle;
\path[fill=faceblue!88.9!black,draw=faceblue!88.9!black,line width=.10pt] (-0.0446,-1.2631)--(0.1590,-1.2598)--(0.1601,-1.2089)--(-0.0450,-1.2122)--cycle;
\path[fill=faceblue!93.5!black,draw=faceblue!93.5!black,line width=.10pt] (0.3637,-1.1940)--(0.5637,-1.1676)--(0.5598,-1.1003)--(0.3611,-1.1265)--cycle;
\path[fill=faceblue!99.0!black,draw=faceblue!99.0!black,line width=.10pt] (-0.2356,-0.9932)--(-0.0424,-1.0011)--(-0.0409,-0.9472)--(-0.2269,-0.9395)--cycle;
\path[fill=faceblue!99.0!black,draw=faceblue!99.0!black,line width=.10pt] (0.3540,-1.0527)--(0.5487,-1.0270)--(0.5321,-0.9590)--(0.3433,-0.9839)--cycle;
\path[fill=faceblue!99.0!black,draw=faceblue!99.0!black,line width=.10pt] (-0.0424,-1.0011)--(0.1511,-0.9980)--(0.1456,-0.9442)--(-0.0409,-0.9472)--cycle;
\path[fill=faceblue!97.7!black,draw=faceblue!97.7!black,line width=.10pt] (0.3611,-1.1265)--(0.5598,-1.1003)--(0.5487,-1.0270)--(0.3540,-1.0527)--cycle;
\path[fill=faceblue!95.4!black,draw=faceblue!95.4!black,line width=.10pt] (-0.4518,-1.1838)--(-0.2496,-1.2038)--(-0.2479,-1.1362)--(-0.4487,-1.1164)--cycle;
\path[fill=faceblue!99.0!black,draw=faceblue!99.0!black,line width=.10pt] (-0.4398,-1.0428)--(-0.2429,-1.0623)--(-0.2356,-0.9932)--(-0.4265,-0.9743)--cycle;
\path[fill=faceblue!94.1!black,draw=faceblue!94.1!black,line width=.10pt] (0.1601,-1.2089)--(0.3637,-1.1940)--(0.3611,-1.1265)--(0.1590,-1.1413)--cycle;
\path[fill=faceblue!99.0!black,draw=faceblue!99.0!black,line width=.10pt] (0.1559,-1.0673)--(0.3540,-1.0527)--(0.3433,-0.9839)--(0.1511,-0.9980)--cycle;
\path[fill=faceblue!99.0!black,draw=faceblue!99.0!black,line width=.10pt] (-0.4487,-1.1164)--(-0.2479,-1.1362)--(-0.2429,-1.0623)--(-0.4398,-1.0428)--cycle;
\path[fill=faceblue!95.1!black,draw=faceblue!95.1!black,line width=.10pt] (-0.2496,-1.2038)--(-0.0450,-1.2122)--(-0.0446,-1.1446)--(-0.2479,-1.1362)--cycle;
\path[fill=faceblue!94.6!black,draw=faceblue!94.6!black,line width=.10pt] (-0.0450,-1.2122)--(0.1601,-1.2089)--(0.1590,-1.1413)--(-0.0446,-1.1446)--cycle;
\path[fill=faceblue!99.0!black,draw=faceblue!99.0!black,line width=.10pt] (-0.2429,-1.0623)--(-0.0438,-1.0705)--(-0.0424,-1.0011)--(-0.2356,-0.9932)--cycle;
\path[fill=faceblue!98.2!black,draw=faceblue!98.2!black,line width=.10pt] (0.1590,-1.1413)--(0.3611,-1.1265)--(0.3540,-1.0527)--(0.1559,-1.0673)--cycle;
\path[fill=faceblue!99.0!black,draw=faceblue!99.0!black,line width=.10pt] (-0.0438,-1.0705)--(0.1559,-1.0673)--(0.1511,-0.9980)--(-0.0424,-1.0011)--cycle;
\path[fill=faceblue!99.0!black,draw=faceblue!99.0!black,line width=.10pt] (-0.2479,-1.1362)--(-0.0446,-1.1446)--(-0.0438,-1.0705)--(-0.2429,-1.0623)--cycle;
\path[fill=faceblue!98.6!black,draw=faceblue!98.6!black,line width=.10pt] (-0.0446,-1.1446)--(0.1590,-1.1413)--(0.1559,-1.0673)--(-0.0438,-1.0705)--cycle;
\path[even odd rule,fill=faceblue] (1.8715,0.3466)--(1.8398,0.4312)--(1.7967,0.5140)--(1.7426,0.5947)--(1.6777,0.6726)--(1.6025,0.7474)--(1.5174,0.8185)--(1.4230,0.8855)--(1.3198,0.9480)--(1.2084,1.0056)--(1.0896,1.0580)--(0.9641,1.1048)--(0.8326,1.1457)--(0.6960,1.1806)--(0.5551,1.2091)--(0.4108,1.2311)--(0.2639,1.2464)--(0.1154,1.2551)--(-0.0338,1.2570)--(-0.1827,1.2520)--(-0.3306,1.2403)--(-0.4764,1.2219)--(-0.6193,1.1970)--(-0.7584,1.1656)--(-0.8927,1.1279)--(-1.0216,1.0843)--(-1.1442,1.0350)--(-1.2597,0.9802)--(-1.3675,0.9203)--(-1.4668,0.8557)--(-1.5571,0.7868)--(-1.6378,0.7140)--(-1.7084,0.6377)--(-1.7685,0.5585)--(-1.8176,0.4768)--(-1.8556,0.3931)--(-1.8821,0.3079)--(-1.8970,0.2218)--(-1.9002,0.1353)--(-1.8917,0.0489)--(-1.8715,-0.0369)--(-1.8398,-0.1215)--(-1.7967,-0.2043)--(-1.7426,-0.2850)--(-1.6777,-0.3629)--(-1.6025,-0.4377)--(-1.5174,-0.5088)--(-1.4230,-0.5758)--(-1.3198,-0.6383)--(-1.2084,-0.6959)--(-1.0896,-0.7483)--(-0.9641,-0.7951)--(-0.8326,-0.8360)--(-0.6960,-0.8709)--(-0.5551,-0.8994)--(-0.4108,-0.9214)--(-0.2639,-0.9367)--(-0.1154,-0.9454)--(0.0338,-0.9473)--(0.1827,-0.9423)--(0.3306,-0.9306)--(0.4764,-0.9122)--(0.6193,-0.8873)--(0.7584,-0.8559)--(0.8927,-0.8182)--(1.0216,-0.7746)--(1.1442,-0.7253)--(1.2597,-0.6705)--(1.3675,-0.6106)--(1.4668,-0.5460)--(1.5571,-0.4771)--(1.6378,-0.4043)--(1.7084,-0.3280)--(1.7685,-0.2488)--(1.8176,-0.1671)--(1.8556,-0.0834)--(1.8821,0.0018)--(1.8970,0.0879)--(1.9002,0.1744)--(1.8917,0.2608)--cycle (0.3625,0.7988)--(0.3534,0.8233)--(0.3409,0.8473)--(0.3252,0.8706)--(0.3064,0.8932)--(0.2847,0.9148)--(0.2600,0.9354)--(0.2327,0.9548)--(0.2028,0.9729)--(0.1706,0.9896)--(0.1362,1.0047)--(0.0998,1.0183)--(0.0618,1.0301)--(0.0222,1.0402)--(-0.0185,1.0485)--(-0.0603,1.0548)--(-0.1028,1.0593)--(-0.1458,1.0618)--(-0.1890,1.0623)--(-0.2321,1.0609)--(-0.2749,1.0575)--(-0.3171,1.0522)--(-0.3585,1.0450)--(-0.3987,1.0359)--(-0.4376,1.0250)--(-0.4750,1.0123)--(-0.5104,0.9981)--(-0.5439,0.9822)--(-0.5751,0.9649)--(-0.6038,0.9462)--(-0.6300,0.9262)--(-0.6533,0.9051)--(-0.6738,0.8831)--(-0.6911,0.8601)--(-0.7054,0.8365)--(-0.7164,0.8123)--(-0.7240,0.7876)--(-0.7283,0.7627)--(-0.7293,0.7376)--(-0.7268,0.7126)--(-0.7210,0.6878)--(-0.7118,0.6633)--(-0.6993,0.6393)--(-0.6837,0.6160)--(-0.6649,0.5934)--(-0.6431,0.5718)--(-0.6185,0.5512)--(-0.5911,0.5318)--(-0.5613,0.5137)--(-0.5290,0.4970)--(-0.4946,0.4819)--(-0.4583,0.4683)--(-0.4202,0.4565)--(-0.3807,0.4464)--(-0.3399,0.4381)--(-0.2981,0.4318)--(-0.2556,0.4273)--(-0.2126,0.4248)--(-0.1694,0.4243)--(-0.1263,0.4257)--(-0.0835,0.4291)--(-0.0413,0.4344)--(0.0001,0.4416)--(0.0403,0.4507)--(0.0792,0.4616)--(0.1165,0.4742)--(0.1520,0.4885)--(0.1854,0.5044)--(0.2166,0.5217)--(0.2454,0.5404)--(0.2715,0.5604)--(0.2949,0.5814)--(0.3153,0.6035)--(0.3327,0.6264)--(0.3469,0.6501)--(0.3579,0.6743)--(0.3656,0.6990)--(0.3699,0.7239)--(0.3708,0.7490)--(0.3684,0.7740)--cycle (-0.2473,-0.1739)--(-0.2564,-0.1494)--(-0.2689,-0.1254)--(-0.2846,-0.1021)--(-0.3034,-0.0795)--(-0.3251,-0.0579)--(-0.3498,-0.0373)--(-0.3771,-0.0179)--(-0.4070,0.0002)--(-0.4392,0.0169)--(-0.4736,0.0320)--(-0.5099,0.0456)--(-0.5480,0.0574)--(-0.5876,0.0675)--(-0.6283,0.0758)--(-0.6701,0.0821)--(-0.7126,0.0866)--(-0.7556,0.0891)--(-0.7988,0.0896)--(-0.8419,0.0882)--(-0.8847,0.0848)--(-0.9269,0.0795)--(-0.9683,0.0723)--(-1.0085,0.0632)--(-1.0474,0.0523)--(-1.0848,0.0397)--(-1.1202,0.0254)--(-1.1537,0.0095)--(-1.1849,-0.0078)--(-1.2136,-0.0265)--(-1.2398,-0.0465)--(-1.2631,-0.0675)--(-1.2836,-0.0896)--(-1.3009,-0.1125)--(-1.3152,-0.1362)--(-1.3262,-0.1604)--(-1.3338,-0.1851)--(-1.3381,-0.2100)--(-1.3391,-0.2351)--(-1.3366,-0.2601)--(-1.3308,-0.2849)--(-1.3216,-0.3094)--(-1.3091,-0.3334)--(-1.2935,-0.3567)--(-1.2747,-0.3793)--(-1.2529,-0.4009)--(-1.2283,-0.4215)--(-1.2009,-0.4409)--(-1.1710,-0.4590)--(-1.1388,-0.4757)--(-1.1044,-0.4908)--(-1.0681,-0.5044)--(-1.0300,-0.5162)--(-0.9905,-0.5263)--(-0.9497,-0.5346)--(-0.9079,-0.5409)--(-0.8654,-0.5454)--(-0.8224,-0.5479)--(-0.7792,-0.5484)--(-0.7361,-0.5470)--(-0.6933,-0.5436)--(-0.6511,-0.5383)--(-0.6097,-0.5311)--(-0.5695,-0.5220)--(-0.5306,-0.5111)--(-0.4933,-0.4984)--(-0.4578,-0.4842)--(-0.4244,-0.4683)--(-0.3932,-0.4510)--(-0.3644,-0.4323)--(-0.3383,-0.4123)--(-0.3149,-0.3912)--(-0.2945,-0.3692)--(-0.2771,-0.3462)--(-0.2629,-0.3226)--(-0.2519,-0.2984)--(-0.2442,-0.2737)--(-0.2399,-0.2488)--(-0.2390,-0.2237)--(-0.2414,-0.1987)--cycle (1.5100,0.0062)--(1.5008,0.0306)--(1.4883,0.0546)--(1.4727,0.0780)--(1.4539,0.1005)--(1.4321,0.1222)--(1.4075,0.1428)--(1.3802,0.1622)--(1.3503,0.1802)--(1.3180,0.1969)--(1.2836,0.2121)--(1.2473,0.2256)--(1.2092,0.2375)--(1.1697,0.2476)--(1.1289,0.2558)--(1.0871,0.2622)--(1.0446,0.2666)--(1.0016,0.2691)--(0.9585,0.2697)--(0.9153,0.2683)--(0.8725,0.2649)--(0.8303,0.2595)--(0.7890,0.2523)--(0.7487,0.2432)--(0.7098,0.2323)--(0.6725,0.2197)--(0.6370,0.2054)--(0.6036,0.1896)--(0.5724,0.1722)--(0.5436,0.1535)--(0.5175,0.1336)--(0.4941,0.1125)--(0.4737,0.0904)--(0.4563,0.0675)--(0.4421,0.0438)--(0.4311,0.0196)--(0.4234,-0.0050)--(0.4191,-0.0300)--(0.4182,-0.0550)--(0.4206,-0.0800)--(0.4265,-0.1049)--(0.4357,-0.1293)--(0.4481,-0.1533)--(0.4638,-0.1767)--(0.4826,-0.1992)--(0.5043,-0.2209)--(0.5290,-0.2415)--(0.5563,-0.2609)--(0.5862,-0.2789)--(0.6184,-0.2956)--(0.6528,-0.3108)--(0.6892,-0.3243)--(0.7272,-0.3362)--(0.7668,-0.3463)--(0.8076,-0.3545)--(0.8493,-0.3609)--(0.8918,-0.3653)--(0.9348,-0.3678)--(0.9780,-0.3684)--(1.0211,-0.3669)--(1.0639,-0.3636)--(1.1061,-0.3582)--(1.1475,-0.3510)--(1.1878,-0.3419)--(1.2267,-0.3310)--(1.2640,-0.3184)--(1.2995,-0.3041)--(1.3329,-0.2883)--(1.3641,-0.2709)--(1.3928,-0.2522)--(1.4190,-0.2323)--(1.4423,-0.2112)--(1.4628,-0.1891)--(1.4802,-0.1662)--(1.4944,-0.1425)--(1.5054,-0.1183)--(1.5130,-0.0937)--(1.5174,-0.0687)--(1.5183,-0.0437)--(1.5158,-0.0187)--cycle;
\draw[black!40,line width=.40pt] (1.8715,0.3466)--(1.8398,0.4312)--(1.7967,0.5140)--(1.7426,0.5947)--(1.6777,0.6726)--(1.6025,0.7474)--(1.5174,0.8185)--(1.4230,0.8855)--(1.3198,0.9480)--(1.2084,1.0056)--(1.0896,1.0580)--(0.9641,1.1048)--(0.8326,1.1457)--(0.6960,1.1806)--(0.5551,1.2091)--(0.4108,1.2311)--(0.2639,1.2464)--(0.1154,1.2551)--(-0.0338,1.2570)--(-0.1827,1.2520)--(-0.3306,1.2403)--(-0.4764,1.2219)--(-0.6193,1.1970)--(-0.7584,1.1656)--(-0.8927,1.1279)--(-1.0216,1.0843)--(-1.1442,1.0350)--(-1.2597,0.9802)--(-1.3675,0.9203)--(-1.4668,0.8557)--(-1.5571,0.7868)--(-1.6378,0.7140)--(-1.7084,0.6377)--(-1.7685,0.5585)--(-1.8176,0.4768)--(-1.8556,0.3931)--(-1.8821,0.3079)--(-1.8970,0.2218)--(-1.9002,0.1353)--(-1.8917,0.0489)--(-1.8715,-0.0369)--(-1.8398,-0.1215)--(-1.7967,-0.2043)--(-1.7426,-0.2850)--(-1.6777,-0.3629)--(-1.6025,-0.4377)--(-1.5174,-0.5088)--(-1.4230,-0.5758)--(-1.3198,-0.6383)--(-1.2084,-0.6959)--(-1.0896,-0.7483)--(-0.9641,-0.7951)--(-0.8326,-0.8360)--(-0.6960,-0.8709)--(-0.5551,-0.8994)--(-0.4108,-0.9214)--(-0.2639,-0.9367)--(-0.1154,-0.9454)--(0.0338,-0.9473)--(0.1827,-0.9423)--(0.3306,-0.9306)--(0.4764,-0.9122)--(0.6193,-0.8873)--(0.7584,-0.8559)--(0.8927,-0.8182)--(1.0216,-0.7746)--(1.1442,-0.7253)--(1.2597,-0.6705)--(1.3675,-0.6106)--(1.4668,-0.5460)--(1.5571,-0.4771)--(1.6378,-0.4043)--(1.7084,-0.3280)--(1.7685,-0.2488)--(1.8176,-0.1671)--(1.8556,-0.0834)--(1.8821,0.0018)--(1.8970,0.0879)--(1.9002,0.1744)--(1.8917,0.2608)--cycle;
\draw[black!80,line width=.65pt] (0.3625,0.7988)--(0.3534,0.8233)--(0.3409,0.8473)--(0.3252,0.8706)--(0.3064,0.8932)--(0.2847,0.9148)--(0.2600,0.9354)--(0.2327,0.9548)--(0.2028,0.9729)--(0.1706,0.9896)--(0.1362,1.0047)--(0.0998,1.0183)--(0.0618,1.0301)--(0.0222,1.0402)--(-0.0185,1.0485)--(-0.0603,1.0548)--(-0.1028,1.0593)--(-0.1458,1.0618)--(-0.1890,1.0623)--(-0.2321,1.0609)--(-0.2749,1.0575)--(-0.3171,1.0522)--(-0.3585,1.0450)--(-0.3987,1.0359)--(-0.4376,1.0250)--(-0.4750,1.0123)--(-0.5104,0.9981)--(-0.5439,0.9822)--(-0.5751,0.9649)--(-0.6038,0.9462)--(-0.6300,0.9262)--(-0.6533,0.9051)--(-0.6738,0.8831)--(-0.6911,0.8601)--(-0.7054,0.8365)--(-0.7164,0.8123)--(-0.7240,0.7876)--(-0.7283,0.7627)--(-0.7293,0.7376)--(-0.7268,0.7126)--(-0.7210,0.6878)--(-0.7118,0.6633)--(-0.6993,0.6393)--(-0.6837,0.6160)--(-0.6649,0.5934)--(-0.6431,0.5718)--(-0.6185,0.5512)--(-0.5911,0.5318)--(-0.5613,0.5137)--(-0.5290,0.4970)--(-0.4946,0.4819)--(-0.4583,0.4683)--(-0.4202,0.4565)--(-0.3807,0.4464)--(-0.3399,0.4381)--(-0.2981,0.4318)--(-0.2556,0.4273)--(-0.2126,0.4248)--(-0.1694,0.4243)--(-0.1263,0.4257)--(-0.0835,0.4291)--(-0.0413,0.4344)--(0.0001,0.4416)--(0.0403,0.4507)--(0.0792,0.4616)--(0.1165,0.4742)--(0.1520,0.4885)--(0.1854,0.5044)--(0.2166,0.5217)--(0.2454,0.5404)--(0.2715,0.5604)--(0.2949,0.5814)--(0.3153,0.6035)--(0.3327,0.6264)--(0.3469,0.6501)--(0.3579,0.6743)--(0.3656,0.6990)--(0.3699,0.7239)--(0.3708,0.7490)--(0.3684,0.7740)--cycle;
\draw[black!80,line width=.65pt] (-0.2473,-0.1739)--(-0.2564,-0.1494)--(-0.2689,-0.1254)--(-0.2846,-0.1021)--(-0.3034,-0.0795)--(-0.3251,-0.0579)--(-0.3498,-0.0373)--(-0.3771,-0.0179)--(-0.4070,0.0002)--(-0.4392,0.0169)--(-0.4736,0.0320)--(-0.5099,0.0456)--(-0.5480,0.0574)--(-0.5876,0.0675)--(-0.6283,0.0758)--(-0.6701,0.0821)--(-0.7126,0.0866)--(-0.7556,0.0891)--(-0.7988,0.0896)--(-0.8419,0.0882)--(-0.8847,0.0848)--(-0.9269,0.0795)--(-0.9683,0.0723)--(-1.0085,0.0632)--(-1.0474,0.0523)--(-1.0848,0.0397)--(-1.1202,0.0254)--(-1.1537,0.0095)--(-1.1849,-0.0078)--(-1.2136,-0.0265)--(-1.2398,-0.0465)--(-1.2631,-0.0675)--(-1.2836,-0.0896)--(-1.3009,-0.1125)--(-1.3152,-0.1362)--(-1.3262,-0.1604)--(-1.3338,-0.1851)--(-1.3381,-0.2100)--(-1.3391,-0.2351)--(-1.3366,-0.2601)--(-1.3308,-0.2849)--(-1.3216,-0.3094)--(-1.3091,-0.3334)--(-1.2935,-0.3567)--(-1.2747,-0.3793)--(-1.2529,-0.4009)--(-1.2283,-0.4215)--(-1.2009,-0.4409)--(-1.1710,-0.4590)--(-1.1388,-0.4757)--(-1.1044,-0.4908)--(-1.0681,-0.5044)--(-1.0300,-0.5162)--(-0.9905,-0.5263)--(-0.9497,-0.5346)--(-0.9079,-0.5409)--(-0.8654,-0.5454)--(-0.8224,-0.5479)--(-0.7792,-0.5484)--(-0.7361,-0.5470)--(-0.6933,-0.5436)--(-0.6511,-0.5383)--(-0.6097,-0.5311)--(-0.5695,-0.5220)--(-0.5306,-0.5111)--(-0.4933,-0.4984)--(-0.4578,-0.4842)--(-0.4244,-0.4683)--(-0.3932,-0.4510)--(-0.3644,-0.4323)--(-0.3383,-0.4123)--(-0.3149,-0.3912)--(-0.2945,-0.3692)--(-0.2771,-0.3462)--(-0.2629,-0.3226)--(-0.2519,-0.2984)--(-0.2442,-0.2737)--(-0.2399,-0.2488)--(-0.2390,-0.2237)--(-0.2414,-0.1987)--cycle;
\draw[black!80,line width=.65pt] (1.5100,0.0062)--(1.5008,0.0306)--(1.4883,0.0546)--(1.4727,0.0780)--(1.4539,0.1005)--(1.4321,0.1222)--(1.4075,0.1428)--(1.3802,0.1622)--(1.3503,0.1802)--(1.3180,0.1969)--(1.2836,0.2121)--(1.2473,0.2256)--(1.2092,0.2375)--(1.1697,0.2476)--(1.1289,0.2558)--(1.0871,0.2622)--(1.0446,0.2666)--(1.0016,0.2691)--(0.9585,0.2697)--(0.9153,0.2683)--(0.8725,0.2649)--(0.8303,0.2595)--(0.7890,0.2523)--(0.7487,0.2432)--(0.7098,0.2323)--(0.6725,0.2197)--(0.6370,0.2054)--(0.6036,0.1896)--(0.5724,0.1722)--(0.5436,0.1535)--(0.5175,0.1336)--(0.4941,0.1125)--(0.4737,0.0904)--(0.4563,0.0675)--(0.4421,0.0438)--(0.4311,0.0196)--(0.4234,-0.0050)--(0.4191,-0.0300)--(0.4182,-0.0550)--(0.4206,-0.0800)--(0.4265,-0.1049)--(0.4357,-0.1293)--(0.4481,-0.1533)--(0.4638,-0.1767)--(0.4826,-0.1992)--(0.5043,-0.2209)--(0.5290,-0.2415)--(0.5563,-0.2609)--(0.5862,-0.2789)--(0.6184,-0.2956)--(0.6528,-0.3108)--(0.6892,-0.3243)--(0.7272,-0.3362)--(0.7668,-0.3463)--(0.8076,-0.3545)--(0.8493,-0.3609)--(0.8918,-0.3653)--(0.9348,-0.3678)--(0.9780,-0.3684)--(1.0211,-0.3669)--(1.0639,-0.3636)--(1.1061,-0.3582)--(1.1475,-0.3510)--(1.1878,-0.3419)--(1.2267,-0.3310)--(1.2640,-0.3184)--(1.2995,-0.3041)--(1.3329,-0.2883)--(1.3641,-0.2709)--(1.3928,-0.2522)--(1.4190,-0.2323)--(1.4423,-0.2112)--(1.4628,-0.1891)--(1.4802,-0.1662)--(1.4944,-0.1425)--(1.5054,-0.1183)--(1.5130,-0.0937)--(1.5174,-0.0687)--(1.5183,-0.0437)--(1.5158,-0.0187)--cycle;
\draw[black,line width=.75pt] (-2.0902,-0.0215)--(-2.0854,-0.0850)--(-2.0817,-0.1150)--(-2.0712,-0.1781)--(-2.0551,-0.2408)--(-2.0332,-0.3029)--(-2.0227,-0.3305)--(-1.9955,-0.3915)--(-1.9627,-0.4516)--(-1.9246,-0.5107)--(-1.9084,-0.5336)--(-1.8654,-0.5909)--(-1.8172,-0.6469)--(-1.7641,-0.7013)--(-1.7062,-0.7540)--(-1.6436,-0.8049)--(-1.6247,-0.8201)--(-1.5584,-0.8684)--(-1.4878,-0.9147)--(-1.4131,-0.9587)--(-1.3345,-1.0005)--(-1.2523,-1.0397)--(-1.1666,-1.0765)--(-1.0778,-1.1106)--(-0.9860,-1.1419)--(-0.9720,-1.1466)--(-0.8788,-1.1747)--(-0.7833,-1.1999)--(-0.6855,-1.2222)--(-0.5859,-1.2415)--(-0.4847,-1.2578)--(-0.3822,-1.2710)--(-0.2786,-1.2810)--(-0.1742,-1.2879)--(-0.0694,-1.2916)--(0.0356,-1.2921)--(0.1406,-1.2894)--(0.2451,-1.2836)--(0.3490,-1.2745)--(0.4519,-1.2624)--(0.5535,-1.2471)--(0.6537,-1.2288)--(0.7521,-1.2074)--(0.8484,-1.1831)--(0.9423,-1.1559)--(1.0337,-1.1259)--(1.0486,-1.1210)--(1.1384,-1.0877)--(1.2251,-1.0518)--(1.3085,-1.0134)--(1.3882,-0.9724)--(1.4642,-0.9291)--(1.5361,-0.8835)--(1.6039,-0.8358)--(1.6672,-0.7861)--(1.6866,-0.7705)--(1.7460,-0.7184)--(1.8007,-0.6645)--(1.8504,-0.6091)--(1.8951,-0.5522)--(1.9113,-0.5294)--(1.9511,-0.4707)--(1.9855,-0.4109)--(2.0145,-0.3502)--(2.0380,-0.2886)--(2.0487,-0.2608)--(2.0667,-0.1983)--(2.0790,-0.1353)--(2.0826,-0.1053)--(2.0893,-0.0419)--(2.0902,0.0215)--(2.0854,0.0850)--(2.0817,0.1150)--(2.0712,0.1781)--(2.0551,0.2408)--(2.0332,0.3029)--(2.0227,0.3305)--(1.9955,0.3915)--(1.9627,0.4516)--(1.9246,0.5107)--(1.9084,0.5336)--(1.8654,0.5909)--(1.8172,0.6469)--(1.7641,0.7013)--(1.7062,0.7540)--(1.6436,0.8049)--(1.6247,0.8201)--(1.5584,0.8684)--(1.4878,0.9147)--(1.4131,0.9587)--(1.3345,1.0005)--(1.2523,1.0397)--(1.1666,1.0765)--(1.0778,1.1106)--(0.9860,1.1419)--(0.9720,1.1466)--(0.8788,1.1747)--(0.7833,1.1999)--(0.6855,1.2222)--(0.5859,1.2415)--(0.4847,1.2578)--(0.3822,1.2710)--(0.2786,1.2810)--(0.1742,1.2879)--(0.0694,1.2916)--(-0.0356,1.2921)--(-0.1406,1.2894)--(-0.2451,1.2836)--(-0.3490,1.2745)--(-0.4519,1.2624)--(-0.5535,1.2471)--(-0.6537,1.2288)--(-0.7521,1.2074)--(-0.8484,1.1831)--(-0.9423,1.1559)--(-1.0337,1.1259)--(-1.0486,1.1210)--(-1.1384,1.0877)--(-1.2251,1.0518)--(-1.3085,1.0134)--(-1.3882,0.9724)--(-1.4642,0.9291)--(-1.5361,0.8835)--(-1.6039,0.8358)--(-1.6672,0.7861)--(-1.6866,0.7705)--(-1.7460,0.7184)--(-1.8007,0.6645)--(-1.8504,0.6091)--(-1.8951,0.5522)--(-1.9113,0.5294)--(-1.9511,0.4707)--(-1.9855,0.4109)--(-2.0145,0.3502)--(-2.0380,0.2886)--(-2.0487,0.2608)--(-2.0667,0.1983)--(-2.0790,0.1353)--(-2.0826,0.1053)--(-2.0893,0.0419)--cycle;
\draw[edgeblue,densely dashed,line width=.55pt] (-0.3637,1.1940)--(-0.3634,1.1729)--(-0.3625,1.1502)--(-0.3611,1.1265)--(-0.3592,1.1020)--(-0.3568,1.0773)--(-0.3540,1.0527)--(-0.3507,1.0287)--(-0.3471,1.0056)--(-0.3433,0.9839)--(-0.3392,0.9640)--(-0.3349,0.9461)--(-0.3306,0.9306)--(-0.2749,0.7478)--(-0.2706,0.7350)--(-0.2664,0.7250)--(-0.2623,0.7181)--(-0.2584,0.7143)--(-0.2548,0.7137)--(-0.2515,0.7164)--(-0.2487,0.7223)--(-0.2463,0.7312)--(-0.2444,0.7431)--(-0.2430,0.7577)--(-0.2421,0.7748)--(-0.2419,0.7941);
\draw[edgeblue,line width=1.05pt] (-0.2419,0.7941)--(-0.2421,0.8152)--(-0.2430,0.8379)--(-0.2444,0.8616)--(-0.2463,0.8861)--(-0.2487,0.9108)--(-0.2515,0.9354)--(-0.2548,0.9594)--(-0.2584,0.9825)--(-0.2623,1.0042)--(-0.2664,1.0241)--(-0.2706,1.0420)--(-0.2749,1.0575)--(-0.3306,1.2403)--(-0.3349,1.2532)--(-0.3392,1.2631)--(-0.3433,1.2701)--(-0.3471,1.2738)--(-0.3507,1.2744)--(-0.3540,1.2717)--(-0.3568,1.2659)--(-0.3592,1.2569)--(-0.3611,1.2450)--(-0.3625,1.2304)--(-0.3634,1.2133)--(-0.3637,1.1940);
\draw[edgeblue,densely dashed,line width=.55pt] (-1.6010,-0.7797)--(-1.5998,-0.7993)--(-1.5961,-0.8173)--(-1.5899,-0.8335)--(-1.5815,-0.8476)--(-1.5709,-0.8593)--(-1.5584,-0.8684)--(-1.5441,-0.8748)--(-1.5282,-0.8783)--(-1.5112,-0.8790)--(-1.4931,-0.8767)--(-1.4745,-0.8716)--(-1.4555,-0.8636)--(-1.2103,-0.7443)--(-1.1913,-0.7337)--(-1.1727,-0.7206)--(-1.1546,-0.7054)--(-1.1376,-0.6881)--(-1.1217,-0.6691)--(-1.1074,-0.6488)--(-1.0949,-0.6275)--(-1.0843,-0.6055)--(-1.0759,-0.5832)--(-1.0697,-0.5610)--(-1.0660,-0.5394)--(-1.0648,-0.5185);
\draw[edgeblue,line width=1.05pt] (-1.0648,-0.5185)--(-1.0660,-0.4989)--(-1.0697,-0.4809)--(-1.0759,-0.4647)--(-1.0843,-0.4506)--(-1.0949,-0.4389)--(-1.1074,-0.4298)--(-1.1217,-0.4234)--(-1.1376,-0.4199)--(-1.1546,-0.4192)--(-1.1727,-0.4215)--(-1.1913,-0.4266)--(-1.2103,-0.4346)--(-1.4555,-0.5539)--(-1.4745,-0.5645)--(-1.4931,-0.5776)--(-1.5112,-0.5929)--(-1.5282,-0.6101)--(-1.5441,-0.6291)--(-1.5584,-0.6494)--(-1.5709,-0.6708)--(-1.5815,-0.6928)--(-1.5899,-0.7150)--(-1.5961,-0.7372)--(-1.5998,-0.7589)--(-1.6010,-0.7797);
\draw[edgeblue,densely dashed,line width=.55pt] (1.9647,-0.4143)--(1.9631,-0.4342)--(1.9586,-0.4531)--(1.9511,-0.4707)--(1.9407,-0.4867)--(1.9278,-0.5008)--(1.9124,-0.5128)--(1.8948,-0.5225)--(1.8754,-0.5296)--(1.8544,-0.5342)--(1.8323,-0.5360)--(1.8094,-0.5351)--(1.7861,-0.5315)--(1.4853,-0.4681)--(1.4619,-0.4618)--(1.4390,-0.4531)--(1.4169,-0.4419)--(1.3960,-0.4285)--(1.3765,-0.4132)--(1.3590,-0.3961)--(1.3436,-0.3776)--(1.3306,-0.3580)--(1.3202,-0.3377)--(1.3127,-0.3169)--(1.3082,-0.2961)--(1.3066,-0.2756);
\draw[edgeblue,line width=1.05pt] (1.3066,-0.2756)--(1.3082,-0.2557)--(1.3127,-0.2368)--(1.3202,-0.2192)--(1.3306,-0.2032)--(1.3436,-0.1891)--(1.3590,-0.1771)--(1.3765,-0.1675)--(1.3960,-0.1603)--(1.4169,-0.1558)--(1.4390,-0.1539)--(1.4619,-0.1548)--(1.4853,-0.1584)--(1.7861,-0.2218)--(1.8094,-0.2281)--(1.8323,-0.2369)--(1.8544,-0.2480)--(1.8754,-0.2614)--(1.8948,-0.2768)--(1.9124,-0.2938)--(1.9278,-0.3123)--(1.9407,-0.3319)--(1.9511,-0.3522)--(1.9586,-0.3730)--(1.9631,-0.3938)--(1.9647,-0.4143);
\draw[edgeblue,densely dashed,line width=.55pt] (-0.6660,-0.1880)--(-0.6654,-0.2073)--(-0.6638,-0.2245)--(-0.6610,-0.2393)--(-0.6573,-0.2515)--(-0.6525,-0.2608)--(-0.6469,-0.2671)--(-0.6406,-0.2703)--(-0.6335,-0.2703)--(-0.6259,-0.2671)--(-0.6178,-0.2608)--(-0.6095,-0.2514)--(-0.6010,-0.2392)--(-0.3672,0.1337)--(-0.3587,0.1486)--(-0.3504,0.1658)--(-0.3424,0.1851)--(-0.3347,0.2063)--(-0.3277,0.2288)--(-0.3213,0.2523)--(-0.3157,0.2765)--(-0.3110,0.3009)--(-0.3072,0.3250)--(-0.3045,0.3486)--(-0.3028,0.3711)--(-0.3023,0.3922);
\draw[edgeblue,line width=1.05pt] (-0.3023,0.3922)--(-0.3028,0.4115)--(-0.3045,0.4287)--(-0.3072,0.4435)--(-0.3110,0.4557)--(-0.3157,0.4650)--(-0.3213,0.4713)--(-0.3277,0.4745)--(-0.3347,0.4745)--(-0.3424,0.4713)--(-0.3504,0.4650)--(-0.3587,0.4556)--(-0.3672,0.4434)--(-0.6010,0.0705)--(-0.6095,0.0556)--(-0.6178,0.0384)--(-0.6259,0.0191)--(-0.6335,-0.0021)--(-0.6406,-0.0246)--(-0.6469,-0.0481)--(-0.6525,-0.0723)--(-0.6573,-0.0967)--(-0.6610,-0.1208)--(-0.6638,-0.1444)--(-0.6654,-0.1669)--(-0.6660,-0.1880);
\draw[edgeblue,densely dashed,line width=.55pt] (0.6136,-0.2405)--(0.6120,-0.2609)--(0.6073,-0.2813)--(0.5994,-0.3012)--(0.5886,-0.3205)--(0.5750,-0.3388)--(0.5588,-0.3556)--(0.5404,-0.3709)--(0.5201,-0.3842)--(0.4981,-0.3954)--(0.4749,-0.4043)--(0.4509,-0.4107)--(0.4265,-0.4146)--(-0.2473,-0.4836)--(-0.2717,-0.4848)--(-0.2957,-0.4833)--(-0.3189,-0.4791)--(-0.3408,-0.4724)--(-0.3612,-0.4633)--(-0.3796,-0.4518)--(-0.3957,-0.4382)--(-0.4093,-0.4228)--(-0.4202,-0.4057)--(-0.4280,-0.3873)--(-0.4328,-0.3680)--(-0.4344,-0.3479);
\draw[edgeblue,line width=1.05pt] (-0.4344,-0.3479)--(-0.4328,-0.3275)--(-0.4280,-0.3072)--(-0.4202,-0.2872)--(-0.4093,-0.2679)--(-0.3957,-0.2497)--(-0.3796,-0.2328)--(-0.3612,-0.2176)--(-0.3408,-0.2042)--(-0.3189,-0.1930)--(-0.2957,-0.1841)--(-0.2717,-0.1777)--(-0.2473,-0.1739)--(0.4265,-0.1049)--(0.4509,-0.1037)--(0.4749,-0.1052)--(0.4981,-0.1093)--(0.5201,-0.1160)--(0.5404,-0.1252)--(0.5588,-0.1367)--(0.5750,-0.1502)--(0.5886,-0.1657)--(0.5994,-0.1827)--(0.6073,-0.2011)--(0.6120,-0.2205)--(0.6136,-0.2405);
\draw[edgeblue,densely dashed,line width=.55pt] (0.0523,0.4285)--(0.0534,0.4076)--(0.0565,0.3855)--(0.0616,0.3628)--(0.0687,0.3398)--(0.0776,0.3168)--(0.0881,0.2943)--(0.1001,0.2726)--(0.1134,0.2522)--(0.1278,0.2333)--(0.1429,0.2163)--(0.1586,0.2016)--(0.1745,0.1892)--(0.6145,-0.1147)--(0.6304,-0.1244)--(0.6461,-0.1313)--(0.6612,-0.1352)--(0.6756,-0.1361)--(0.6889,-0.1341)--(0.7009,-0.1290)--(0.7114,-0.1211)--(0.7203,-0.1104)--(0.7274,-0.0971)--(0.7325,-0.0815)--(0.7356,-0.0637)--(0.7367,-0.0443);
\draw[edgeblue,line width=1.05pt] (0.7367,-0.0443)--(0.7356,-0.0233)--(0.7325,-0.0013)--(0.7274,0.0214)--(0.7203,0.0445)--(0.7114,0.0675)--(0.7009,0.0900)--(0.6889,0.1116)--(0.6756,0.1321)--(0.6612,0.1509)--(0.6461,0.1679)--(0.6304,0.1827)--(0.6145,0.1950)--(0.1745,0.4989)--(0.1586,0.5086)--(0.1429,0.5155)--(0.1278,0.5194)--(0.1134,0.5204)--(0.1001,0.5183)--(0.0881,0.5133)--(0.0776,0.5053)--(0.0687,0.4946)--(0.0616,0.4813)--(0.0565,0.4657)--(0.0534,0.4480)--(0.0523,0.4285);
}
% The established pants silhouette, with three disjoint marked seams.
\def\geometryPants{%
 \path[shade,top color=faceblue!94!white,bottom color=faceblue!65!lightink,shading angle=25] (-.988,1.062)
  ..controls(-.35,.83)and(.28,.82)..(.90,.92)
  ..controls(1.12,.50)and(1.12,-.50)..(.90,-.92)
  ..controls(.28,-.82)and(-.35,-.83)..(-.988,-1.062)
  --(-1.412,-.638)..controls(-1.04,-.32)and(-1.04,.32)..(-1.412,.638)--cycle;
 \draw[black,line width=.75pt] (-.988,1.062)..controls(-.35,.83)and(.28,.82)..(.90,.92)
  (-.988,-1.062)..controls(-.35,-.83)and(.28,-.82)..(.90,-.92)
  (-1.412,-.638)..controls(-1.04,-.32)and(-1.04,.32)..(-1.412,.638);
 \draw[black,densely dashed,line width=.7pt]
  (-1.02,.96)..controls(-.45,.72)and(.36,.62)..(1.010,.49)
  (-1.02,-.96)..controls(-.45,-.72)and(.36,-.62)..(1.010,-.49)
  (-1.20,.85)..controls(-.76,.32)and(-.76,-.32)..(-1.20,-.85);
 \draw[fill=faceblue!30!white,draw=edgeblue,line width=.95pt,rotate around={45:(-1.20,.85)}] (-1.20,.85) ellipse (.30 and .15);
 \draw[fill=faceblue!30!white,draw=edgeblue,line width=.95pt,rotate around={-45:(-1.20,-.85)}] (-1.20,-.85) ellipse (.30 and .15);
 \draw[edgeblue,densely dashed,line width=.6pt] (.90,.92) arc[start angle=90,end angle=270,x radius=.13,y radius=.92];
 \draw[edgeblue,line width=.95pt] (.90,-.92) arc[start angle=270,end angle=450,x radius=.13,y radius=.92];
}
\def\geometryHex#1{%
\fill[#1] (-0.1223,0.8074)--(-1.0016,-0.1910)--(-0.8010,-0.6160)--(0.5490,-0.6160)--(0.9234,-0.1910)--(0.4526,0.8074)--cycle;
\draw[edgeblue,line width=1.05pt] (-0.1223,0.8074)--(-1.0016,-0.1910);
\draw[black,densely dashed,line width=.65pt] (-1.0016,-0.1910)--(-0.8010,-0.6160);
\draw[edgeblue,line width=1.05pt] (-0.8010,-0.6160)--(0.5490,-0.6160);
\draw[black,densely dashed,line width=.65pt] (0.5490,-0.6160)--(0.9234,-0.1910);
\draw[edgeblue,line width=1.05pt] (0.9234,-0.1910)--(0.4526,0.8074);
\draw[black,densely dashed,line width=.65pt] (0.4526,0.8074)--(-0.1223,0.8074);
}

\def\geometryCell#1{%
\draw[black!35,densely dashed,line width=.45pt] (1.2563,0.3755)--(0.6241,-0.0369);
\draw[black!35,densely dashed,line width=.45pt] (1.2563,0.3755)--(1.1057,0.0939);
\draw[black!35,densely dashed,line width=.45pt] (1.2563,0.3755)--(0.6823,0.6641);
\draw[black!35,densely dashed,line width=.45pt] (-1.0852,-1.1521)--(-0.4530,-0.7397);
\draw[black!35,densely dashed,line width=.45pt] (-1.0852,-1.1521)--(-0.6037,-1.0213);
\draw[black!35,densely dashed,line width=.45pt] (-1.0852,-1.1521)--(-1.0270,-0.4511);
\draw[black!35,densely dashed,line width=.45pt] (0.6984,-0.6677)--(0.8491,-0.3860);
\draw[black!35,densely dashed,line width=.45pt] (0.6984,-0.6677)--(0.2168,-0.7985);
\draw[black!35,densely dashed,line width=.45pt] (0.6984,-0.6677)--(0.2751,-0.0974);
\draw[black!35,densely dashed,line width=.45pt] (-0.8695,1.4442)--(-0.2955,1.1557);
\draw[black!35,densely dashed,line width=.45pt] (-0.8695,1.4442)--(-0.9278,0.7432);
\draw[black!35,densely dashed,line width=.45pt] (-0.8695,1.4442)--(-0.4462,0.8740);
\draw[black!45,densely dashed,line width=.5pt] (-1.0270,-0.4511)--(-0.9278,0.7432)--(-0.4462,0.8740)--(0.2751,-0.0974)--(0.2168,-0.7985)--(-0.6037,-1.0213)--cycle;
\draw[black!45,densely dashed,line width=.5pt] (1.1057,0.0939)--(0.8491,-0.3860)--(0.2751,-0.0974)--(-0.4462,0.8740)--(-0.2955,1.1557)--(0.6823,0.6641)--cycle;
\draw[black!45,densely dashed,line width=.5pt] (0.8491,-0.3860)--(0.2168,-0.7985)--(0.2751,-0.0974)--cycle;
\draw[black!45,densely dashed,line width=.5pt] (-0.2955,1.1557)--(-0.9278,0.7432)--(-0.4462,0.8740)--cycle;
\filldraw[fill=faceblue!55!lightink,draw=black,line width=.8pt] (0.6241,-0.0369)--(-0.4530,-0.7397)--(-0.6037,-1.0213)--(0.2168,-0.7985)--(0.8491,-0.3860)--(1.1057,0.0939)--cycle;
\filldraw[fill=caporange,draw=black,line width=.8pt] (-0.4530,-0.7397)--(-0.6037,-1.0213)--(-1.0270,-0.4511)--cycle;
\filldraw[fill=#1,draw=black,line width=.8pt] (0.6823,0.6641)--(-0.2955,1.1557)--(-0.9278,0.7432)--(-1.0270,-0.4511)--(-0.4530,-0.7397)--(0.6241,-0.0369)--cycle;
\filldraw[fill=caporange,draw=black,line width=.8pt] (0.6241,-0.0369)--(1.1057,0.0939)--(0.6823,0.6641)--cycle;
% Visible seam endpoints and the two hidden truncation faces.
\foreach \p in {(0.6241,-0.0369),(1.1057,0.0939),(0.6823,0.6641),(-0.4530,-0.7397),(-0.6037,-1.0213),(-1.0270,-0.4511)}
 \fill[black] \p circle[radius=.85pt];
\node[font=\scriptsize,inner sep=.5pt] at (.805,.245) {II};
\node[font=\scriptsize,inner sep=.5pt] at (-.690,-.740) {III};
\draw[black,densely dashed,line width=.45pt] (-.56,.925)--(-.66,1.27);
\node[font=\scriptsize,anchor=south,inner sep=1pt] at (-.66,1.27) {I};
\draw[black,densely dashed,line width=.45pt] (.447,-.427)--(1.02,-.88);
\node[font=\scriptsize,anchor=west,inner sep=1pt] at (1.02,-.88) {IV};
}

\node[anchor=west,paneltitle] at (-7.55,2.85) {(a) Recovered boundary};
\node[anchor=west,paneltitle] at (-2.35,2.85) {(b) Cutting along seams};
\node[anchor=west,paneltitle] at (-7.55,-.88) {(c) Marked face pairing};
\begin{scope}[shift={(-5.25,1.15)},scale=1.02]\geometrySurface\end{scope}
\node[fill=faceblue,inner sep=1pt] at (-5.25,1.31) {$\Pi_i$};
\node at (-5.25,-.40) {$\partial M$};
\draw[-{Stealth[length=2.2mm]},line width=.8pt] (-2.97,1.35)--(-2.42,1.35);
\begin{scope}[shift={(-1.25,1.35)},scale=.77]\geometryPants\end{scope}
\node at (-1.25,.21) {$\Pi_i$};
\draw[-{Stealth[length=2.2mm]},line width=.8pt] (-.22,1.35)--(.48,1.35);
\node[font=\scriptsize,anchor=south] at (.13,1.48) {cut};
\begin{scope}[shift={(1.70,1.35)},scale=.91]\geometryHex{faceblue}\end{scope}
\begin{scope}[shift={(4.15,1.35)},scale=.91]\geometryHex{faceblue!68!lightink}\end{scope}
\node[font=\scriptsize] at (3.00,.12) {$\lambda_e/2=\ell_e$};
\draw[-{Stealth[length=2.0mm]},line width=.7pt] (1.70,.35)--(.85,-.72);
\draw[-{Stealth[length=2.0mm]},line width=.7pt] (4.15,.35)--(4.35,-.72);
\begin{scope}[shift={(1.15,-2.32)},scale=1.22]\geometryCell{faceblue}\end{scope}
\begin{scope}[shift={(4.65,-2.32)},scale=1.22]\geometryCell{faceblue!68!lightink}\end{scope}
\node at (1.15,-3.85) {$T_1$};
\node at (4.65,-3.85) {$T_2$};
% All four face pairs, including the triangles hidden in the 3D view.
\node[font=\scriptsize] at (-6.30,-1.22) {$T_1$};
\node[font=\scriptsize] at (-4.85,-1.22) {$T_2$};
\foreach \lab/\y in {I/-1.65,II/-2.35,III/-3.05,IV/-3.75}{%
 \node[font=\scriptsize,anchor=east] at (-6.85,\y) {\lab};
 \draw[black,densely dashed,line width=.45pt] (-6.50,\y+.24)--(-4.65,\y+.24);
 \draw[black,densely dashed,line width=.45pt] (-6.50,\y-.24)--(-4.65,\y-.24);
 \draw[black,densely dashed,line width=.45pt] (-6.05,\y)--(-5.10,\y);
 \filldraw[fill=caporange,draw=black,line width=.65pt] (-6.50,\y+.24)--(-6.50,\y-.24)--(-6.05,\y)--cycle;
 \filldraw[fill=caporange,draw=black,line width=.65pt] (-4.65,\y+.24)--(-4.65,\y-.24)--(-5.10,\y)--cycle;
 \foreach \x/\dy in {-6.50/.24,-6.50/-.24,-6.05/0,-4.65/.24,-4.65/-.24,-5.10/0}
  \fill[black] (\x,\y+\dy) circle[radius=.9pt];
}
\end{tikzpicture}
